Magnus-Zassenhaus methods for the semiclassical Schr\"odinger equation with oscillatory time-dependent potentials

Schr\"odinger equations with time-dependent potentials are of central importance in quantum physics and theoretical chemistry, where they aid in the simulation and design of systems and processes at atomic scales. Numerical approximation of these equations is particularly difficult in the semiclassical regime because of the highly oscillatory nature of solution. Highly oscillatory potentials such as lasers compound these difficulties even further. Altogether, these effects render a large number of standard numerical methods less effective in this setting. In this paper we will develop a class of high-order exponential splitting schemes that are able to overcome these challenges by combining the advantages of integral-preserving simplified-commutator Magnus expansions with those of symmetric Zassenhaus splittings. This allows us to use large time steps in our schemes even in the presence of highly oscillatory potentials and solutions.

==> Energy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.4in, height=1.4in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=2.5, title ={Energy},
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-16, ymax=10, yticklabel style = {font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xtick ={0,0.5,1,1.5,2.5}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=south east]


\addplot[color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=100, densely dashed]
%\addplot [color=black!20!lime, line
%width=0.75pt, densely dashed]
  table[row sep=crcr]{%
0.00125	-4.65481799639138\\
0.0025	-4.65458765337139\\
0.00375	-4.655814632601\\
0.005	-4.65405992251908\\
0.00625	-4.65559254878736\\
0.0075	-4.65499914753514\\
0.00875	-4.65431417332447\\
0.01	-4.65602792005361\\
0.01125	-4.65406866684187\\
0.0125	-4.65529518150111\\
0.01375	-4.65548418746466\\
0.015	-4.65389267357811\\
0.01625	-4.65610624049131\\
0.0175	-4.65446604095624\\
0.01875	-4.65456318457609\\
0.02	-4.65615891902255\\
0.02125	-4.65371924226533\\
0.0225	-4.65556817664538\\
0.02375	-4.65549474341406\\
0.025	-4.65364120073264\\
0.02625	-4.6563333930543\\
0.0275	-4.6545345366725\\
0.02875	-4.65417407968842\\
0.03	-4.65657046701989\\
0.03125	-4.65370322535311\\
0.0325	-4.65501666591012\\
0.03375	-4.65630311524639\\
0.035	-4.65322546024376\\
0.03625	-4.65586618993846\\
0.0375	-4.65572171517577\\
0.03875	-4.65311759219741\\
0.04	-4.65654329601653\\
0.04125	-4.65503407536362\\
0.0425	-4.65327423138966\\
0.04375	-4.65700200562138\\
0.045	-4.65438630013537\\
0.04625	-4.6535564817199\\
0.0475	-4.65728397705043\\
0.04875	-4.65385009622845\\
0.05	-4.65384268011387\\
0.05125	-4.65746681433036\\
0.0525	-4.65344549773617\\
0.05375	-4.65404263127388\\
0.055	-4.65762766742369\\
0.05625	-4.65317280786623\\
0.0575	-4.6540914022958\\
0.05875	-4.65782232842902\\
0.06	-4.65304074919431\\
0.06125	-4.65393873081759\\
0.0625	-4.65807134980459\\
0.06375	-4.65308667092079\\
0.065	-4.65354608150643\\
0.06625	-4.65834472741055\\
0.0675	-4.65338608208258\\
0.06875	-4.65290042589129\\
0.07	-4.65854218814255\\
0.07125	-4.65404411729\\
0.0725	-4.6520509386929\\
0.07375	-4.65847683691812\\
0.075	-4.65515459373754\\
0.07625	-4.65116644241311\\
0.0775	-4.65788626532011\\
0.07875	-4.65671105275627\\
0.08	-4.65058994580484\\
0.08125	-4.65651207783517\\
0.0825	-4.65847304970559\\
0.08375	-4.65082947895161\\
0.085	-4.65428676042915\\
0.08625	-4.65984635333624\\
0.0875000000000001	-4.65239004081497\\
0.0887500000000001	-4.65160930015652\\
0.0900000000000001	-4.659923438711\\
0.0912500000000001	-4.65537761316743\\
0.0925000000000001	-4.64954791009975\\
0.0937500000000001	-4.65788286598036\\
0.0950000000000001	-4.65897902411158\\
0.0962500000000001	-4.64962908915753\\
0.0975000000000001	-4.6538058627178\\
0.0987500000000001	-4.6612579495902\\
0.1	-4.65287956102835\\
0.10125	-4.64948764811114\\
0.1025	-4.65996007353722\\
0.10375	-4.65833000953037\\
0.105	-4.64818149980382\\
0.10625	-4.65458748025509\\
0.1075	-4.66230055361543\\
0.10875	-4.65227446661533\\
0.11	-4.64842847026268\\
0.11125	-4.66043469720715\\
0.1125	-4.65977641484841\\
0.11375	-4.64750872167287\\
0.115	-4.65259844460451\\
0.11625	-4.66362887972292\\
0.1175	-4.6546946856977\\
0.11875	-4.6460154381433\\
0.12	-4.65792036854166\\
0.12125	-4.66356498827778\\
0.1225	-4.6496464371584\\
0.12375	-4.64732782349952\\
0.125	-4.66237090599966\\
0.12625	-4.66138011670216\\
0.1275	-4.64594016550001\\
0.12875	-4.65001358469899\\
0.13	-4.66532718560728\\
0.13125	-4.65851813768379\\
0.1325	-4.64364339998522\\
0.13375	-4.65279128064135\\
0.135	-4.66710904215945\\
0.13625	-4.65602204972633\\
0.1375	-4.64221218012249\\
0.13875	-4.65485964218705\\
0.14	-4.66834773856291\\
0.14125	-4.65449319306028\\
0.1425	-4.64103269278885\\
0.14375	-4.65575430753417\\
0.145	-4.66956250941231\\
0.14625	-4.6543247299778\\
0.1475	-4.63973907523092\\
0.14875	-4.65509808993251\\
0.15	-4.67091528122036\\
0.15125	-4.65591222532518\\
0.1525	-4.63842365274277\\
0.15375	-4.65247280724463\\
0.155	-4.67200590202882\\
0.15625	-4.65966110004716\\
0.1575	-4.63784806894375\\
0.15875	-4.64757056093487\\
0.16	-4.67166957778967\\
0.16125	-4.66563952064828\\
0.1625	-4.63958691230177\\
0.16375	-4.64076443072773\\
0.165	-4.66798493227786\\
0.16625	-4.67278404679588\\
0.1675	-4.64573180909317\\
0.16875	-4.63406998271538\\
0.17	-4.65902526016159\\
0.17125	-4.67792070271024\\
0.1725	-4.65752074771138\\
0.17375	-4.63186338404069\\
0.175	-4.64494254131181\\
0.17625	-4.67572989328595\\
0.1775	-4.67261898521021\\
0.17875	-4.63970014247822\\
0.18	-4.63094566463761\\
0.18125	-4.66167259983018\\
0.1825	-4.68266655552995\\
0.18375	-4.65934612608635\\
0.185	-4.62800801305461\\
0.18625	-4.63873795600616\\
0.1875	-4.67580829271543\\
0.18875	-4.68144329397409\\
0.19	-4.6457796308192\\
0.19125	-4.62301092884469\\
0.1925	-4.64872320456299\\
0.19375	-4.68506474886559\\
0.195	-4.67712258627641\\
0.19625	-4.63547008620547\\
0.1975	-4.62136318854912\\
0.19875	-4.6566061712074\\
0.2	-4.69085559175301\\
0.20125	-4.67406098616649\\
0.2025	-4.62896794819677\\
0.20375	-4.61949660130395\\
0.205	-4.66024095195781\\
0.20625	-4.69514217666467\\
0.2075	-4.67508984304648\\
0.20875	-4.62630038624085\\
0.21	-4.615190477672\\
0.21125	-4.65808738747063\\
0.2125	-4.69842293284693\\
0.21375	-4.68186558805441\\
0.215	-4.62881478224432\\
0.21625	-4.60836672796669\\
0.2175	-4.64829983169858\\
0.21875	-4.69844039423031\\
0.22	-4.6944202050177\\
0.22125	-4.63981178752908\\
0.2225	-4.60239693352018\\
0.22375	-4.62970510441975\\
0.225	-4.68954651580678\\
0.22625	-4.70889524019702\\
0.2275	-4.66290037869365\\
0.22875	-4.60558959116891\\
0.23	-4.60565728508601\\
0.23125	-4.66462257407307\\
0.2325	-4.71434093843926\\
0.23375	-4.69623256490623\\
0.235	-4.62949075359025\\
0.23625	-4.58971786431389\\
0.2375	-4.6230916934382\\
0.23875	-4.69379699229179\\
0.24	-4.72347081541129\\
0.24125	-4.67799705708262\\
0.2425	-4.60551520680278\\
0.24375	-4.58452540842174\\
0.245	-4.63912469864248\\
0.24625	-4.71268940649771\\
0.2475	-4.72745276406788\\
0.24875	-4.66631814982706\\
0.25	-4.59119171081943\\
0.25125	-4.57949481722272\\
0.2525	-4.6448556400363\\
0.25375	-4.722793175911\\
0.255	-4.735114729252\\
0.25625	-4.66786291679016\\
0.2575	-4.58555019060398\\
0.25875	-4.56846083565398\\
0.26	-4.63481055528835\\
0.26125	-4.72284119594646\\
0.2625	-4.74919088715683\\
0.26375	-4.68746884820839\\
0.265	-4.59326191781231\\
0.26625	-4.55308014436895\\
0.2675	-4.60511375352351\\
0.26875	-4.70425823938801\\
0.27	-4.76232697169024\\
0.27125	-4.72652792488849\\
0.2725	-4.62628545283143\\
0.27375	-4.5478480902437\\
0.275	-4.55974554975822\\
0.27625	-4.65385950957145\\
0.2775	-4.75202720690998\\
0.27875	-4.77162882115596\\
0.28	-4.69450952723344\\
0.28125	-4.58220298247823\\
0.282499999999999	-4.525832010411\\
0.283749999999999	-4.5723470762899\\
0.284999999999999	-4.68671454090187\\
0.286249999999999	-4.77953690895355\\
0.287499999999999	-4.77727417607237\\
0.288749999999999	-4.67959646658174\\
0.289999999999999	-4.55980184645357\\
0.291249999999999	-4.50895733871582\\
0.292499999999999	-4.56702900973909\\
0.293749999999999	-4.69285337523089\\
0.294999999999999	-4.79454434726636\\
0.296249999999999	-4.79690261635019\\
0.297499999999999	-4.69611138775442\\
0.298749999999999	-4.56255802539164\\
0.299999999999999	-4.49073847153428\\
0.301249999999999	-4.53260823447019\\
0.302499999999999	-4.6612738841916\\
0.303749999999999	-4.78955779270702\\
0.304999999999999	-4.82965000016414\\
0.306249999999999	-4.75259626003826\\
0.307499999999999	-4.60770598983814\\
0.308749999999999	-4.48979761412885\\
0.309999999999999	-4.47688050458123\\
0.311249999999999	-4.57943712467753\\
0.312499999999999	-4.73373149753936\\
0.313749999999999	-4.84248351767034\\
0.314999999999999	-4.83623900307351\\
0.316249999999999	-4.71666908264614\\
0.317499999999999	-4.55543218063366\\
0.318749999999999	-4.45026767605344\\
0.319999999999999	-4.46584088757182\\
0.321249999999999	-4.59511053527689\\
0.322499999999999	-4.76365368247351\\
0.323749999999999	-4.87343406665999\\
0.324999999999999	-4.85970651652253\\
0.326249999999999	-4.72807501665513\\
0.327499999999999	-4.55111199521283\\
0.328749999999998	-4.42739430825924\\
0.329999999999998	-4.4266381821286\\
0.331249999999998	-4.55146327110131\\
0.332499999999998	-4.73620277483096\\
0.333749999999998	-4.88249420208351\\
0.334999999999998	-4.91177434543472\\
0.336249999999998	-4.80657932407502\\
0.337499999999998	-4.6193889059343\\
0.338749999999998	-4.44527350366025\\
0.339999999999998	-4.37322978243629\\
0.341249999999998	-4.44132467374889\\
0.342499999999998	-4.61795180662811\\
0.343749999999998	-4.81777640061603\\
0.344999999999998	-4.94366161361227\\
0.346249999999998	-4.93362150045\\
0.347499999999998	-4.7902211659787\\
0.348749999999998	-4.57899891904202\\
0.349999999999998	-4.39749247707916\\
0.351249999999998	-4.33000013999252\\
0.352499999999998	-4.40916124430345\\
0.353749999999998	-4.60154212333448\\
0.354999999999998	-4.82299966176818\\
0.356249999999998	-4.97618360817728\\
0.357499999999998	-4.99314337478508\\
0.358749999999998	-4.86446588638767\\
0.359999999999998	-4.64287431003255\\
0.361249999999998	-4.42051146180108\\
0.362499999999998	-4.29017914924492\\
0.363749999999998	-4.30703142606336\\
0.364999999999998	-4.46636463325095\\
0.366249999999998	-4.70599526651919\\
0.367499999999998	-4.93153146722639\\
0.368749999999998	-5.05385903984115\\
0.369999999999998	-5.02383051698802\\
0.371249999999998	-4.85085428551085\\
0.372499999999998	-4.59879215479714\\
0.373749999999998	-4.36142411209947\\
0.374999999999998	-4.22727302500429\\
0.376249999999997	-4.24709119710401\\
0.377499999999997	-4.41576797412319\\
0.378749999999997	-4.67470840676008\\
0.379999999999997	-4.93317240896988\\
0.381249999999997	-5.10044917310355\\
0.382499999999997	-5.11732540250911\\
0.383749999999997	-4.97605905809328\\
0.384999999999997	-4.72245953809579\\
0.386249999999997	-4.43997619363477\\
0.387499999999997	-4.22167861014758\\
0.388749999999997	-4.13972181533328\\
0.389999999999997	-4.22227034029625\\
0.391249999999997	-4.44500869175844\\
0.392499999999997	-4.73941759609889\\
0.393749999999997	-5.01464612614356\\
0.394999999999997	-5.18575111162408\\
0.396249999999997	-5.19946613347785\\
0.397499999999997	-5.04982263104603\\
0.398749999999997	-4.77933504291591\\
0.399999999999997	-4.46592026990587\\
0.401249999999997	-4.19986822178737\\
0.402499999999997	-4.05783635020297\\
0.403749999999997	-4.08135199408538\\
0.404999999999997	-4.26567911446061\\
0.406249999999997	-4.56174649675743\\
0.407499999999997	-4.89012350248633\\
0.408749999999997	-5.16281792578885\\
0.409999999999997	-5.30678736469092\\
0.411249999999997	-5.2829057812754\\
0.412499999999997	-5.0956242597888\\
0.413749999999997	-4.79120088216764\\
0.414999999999997	-4.44539027531635\\
0.416249999999997	-4.14408740949233\\
0.417499999999997	-3.96199171179647\\
0.418749999999997	-3.94458450414458\\
0.419999999999997	-4.09763935930872\\
0.421249999999997	-4.38646656879141\\
0.422499999999996	-4.74468061481513\\
0.423749999999996	-5.09007014750104\\
0.424999999999996	-5.34364134098792\\
0.426249999999996	-5.44739062201636\\
0.427499999999996	-5.3768826930864\\
0.428749999999996	-5.14606923748274\\
0.429999999999996	-4.80361818780022\\
0.431249999999996	-4.42189649842609\\
0.432499999999996	-4.08125481272823\\
0.433749999999996	-3.85310869502675\\
0.434999999999996	-3.78537170842308\\
0.436249999999996	-3.89311914277809\\
0.437499999999996	-4.15614367412061\\
0.438749999999996	-4.52359420557118\\
0.439999999999996	-4.92447991332779\\
0.441249999999996	-5.28174602126766\\
0.442499999999996	-5.52706878116276\\
0.443749999999996	-5.61354066482239\\
0.444999999999996	-5.52397167907669\\
0.446249999999996	-5.27347235959325\\
0.447499999999996	-4.90610375100105\\
0.448749999999996	-4.48646082928041\\
0.449999999999996	-4.08790699111583\\
0.451249999999996	-3.77966600606347\\
0.452499999999996	-3.61504812662735\\
0.453749999999996	-3.6227610065294\\
0.454999999999996	-3.80262198785155\\
0.456249999999996	-4.12617857294052\\
0.457499999999996	-4.54190790778782\\
0.458749999999996	-4.98394348836143\\
0.459999999999996	-5.38277583008642\\
0.461249999999996	-5.67615522951753\\
0.462499999999996	-5.81849965486099\\
0.463749999999996	-5.7874426568147\\
0.464999999999996	-5.58667207320844\\
0.466249999999996	-5.2448162075371\\
0.467499999999996	-4.81073167415197\\
0.468749999999996	-4.34604869199475\\
0.469999999999995	-3.91617043531562\\
0.471249999999995	-3.58106797120376\\
0.472499999999995	-3.38715770398532\\
0.473749999999995	-3.36131905476029\\
0.474999999999995	-3.50775319963841\\
0.476249999999995	-3.80795892107589\\
0.477499999999995	-4.22367214786744\\
0.478749999999995	-4.70223906880792\\
0.479999999999995	-5.18361353797445\\
0.481249999999995	-5.60801530092666\\
0.482499999999995	-5.92326487895954\\
0.483749999999995	-6.09091437838106\\
0.484999999999995	-6.09049701634773\\
0.486249999999995	-5.92148780203294\\
0.487499999999995	-5.60286502828307\\
0.488749999999995	-5.17044912420131\\
0.489999999999995	-4.67243925491986\\
0.491249999999995	-4.16374453459809\\
0.492499999999995	-3.69980185334986\\
0.493749999999995	-3.33058284899307\\
0.494999999999995	-3.09542508230486\\
0.496249999999995	-3.01919158301\\
0.497499999999995	-3.11008864640245\\
0.498749999999995	-3.35927671389696\\
0.499999999999995	-3.74221585435637\\
0.501249999999995	-4.2215157210191\\
0.502499999999995	-4.75092546938971\\
0.503749999999995	-5.2800120734788\\
0.504999999999995	-5.75903997280971\\
0.506249999999995	-6.1435796046131\\
0.507499999999995	-6.39843090688758\\
0.508749999999995	-6.50054049764505\\
0.509999999999995	-6.44070592101149\\
0.511249999999995	-6.22398430842056\\
0.512499999999995	-5.86884378072319\\
0.513749999999995	-5.40520328518844\\
0.514999999999995	-4.87159209418878\\
0.516249999999995	-4.31171851902602\\
0.517499999999995	-3.77076612709684\\
0.518749999999994	-3.29173533747562\\
0.519999999999994	-2.91212159867308\\
0.521249999999994	-2.66117321220688\\
0.522499999999994	-2.55790830893517\\
0.523749999999994	-2.60999816651868\\
0.524999999999994	-2.81354960834573\\
0.526249999999994	-3.15374871582737\\
0.527499999999994	-3.60626659885281\\
0.528749999999994	-4.13927931034105\\
0.529999999999994	-4.715920546616\\
0.531249999999994	-5.29696849980363\\
0.532499999999994	-5.84356674770591\\
0.533749999999994	-6.31979187433214\\
0.534999999999994	-6.69490522920506\\
0.536249999999994	-6.94515988902342\\
0.537499999999994	-7.05507322275311\\
0.538749999999994	-7.01811720433604\\
0.539999999999994	-6.83681970766539\\
0.541249999999994	-6.52230780217553\\
0.542499999999994	-6.09335642457242\\
0.543749999999994	-5.57503122116422\\
0.544999999999994	-4.99703195334469\\
0.546249999999994	-4.39185235806731\\
0.547499999999994	-3.7928740212312\\
0.548749999999994	-3.23250637627773\\
0.549999999999994	-2.74047345598301\\
0.551249999999994	-2.34233181518038\\
0.552499999999994	-2.05828454742376\\
0.553749999999994	-1.90233500606121\\
0.554999999999994	-1.8818021108536\\
0.556249999999994	-1.99719823608641\\
0.557499999999994	-2.24245169995877\\
0.558749999999994	-2.60543963993278\\
0.559999999999994	-3.06878414582586\\
0.561249999999994	-3.61085526105082\\
0.562499999999994	-4.2069189439411\\
0.563749999999994	-4.83036618476726\\
0.564999999999994	-5.45396090132473\\
0.566249999999993	-6.05104855033429\\
0.567499999999993	-6.59667406080304\\
0.568749999999993	-7.06856613173156\\
0.569999999999993	-7.4479545366388\\
0.571249999999993	-7.72019725521211\\
0.572499999999993	-7.87520446697392\\
0.573749999999993	-7.90765621841142\\
0.574999999999993	-7.81701951941615\\
0.576249999999993	-7.60737843167789\\
0.577499999999993	-7.28709716636969\\
0.578749999999993	-6.86834118484659\\
0.579999999999993	-6.36648474969647\\
0.581249999999993	-5.79943533212029\\
0.582499999999993	-5.18690583392835\\
0.583749999999993	-4.54966486546977\\
0.584999999999993	-3.90879350732029\\
0.586249999999993	-3.2849742696551\\
0.587499999999993	-2.69783455694583\\
0.588749999999993	-2.16536305661552\\
0.589999999999993	-1.70341330110848\\
0.591249999999993	-1.32530439172288\\
0.592499999999993	-1.04152468788774\\
0.593749999999993	-0.859540301904149\\
0.594999999999993	-0.7837066148229\\
0.596249999999993	-0.815277835092082\\
0.597499999999993	-0.952506921717384\\
0.598749999999993	-1.19082602580366\\
0.599999999999993	-1.52309598241373\\
0.601249999999993	-1.93991230133268\\
0.602499999999993	-2.42995453503559\\
0.603749999999993	-2.98036580458916\\
0.604999999999993	-3.5771495877016\\
0.606249999999993	-4.20557155805545\\
0.607499999999993	-4.85055524709395\\
0.608749999999993	-5.49706151248597\\
0.609999999999993	-6.13044317628991\\
0.611249999999993	-6.73676767808951\\
0.612499999999992	-7.30310211654644\\
0.613749999999992	-7.81775657543215\\
0.614999999999992	-8.27048310274487\\
0.616249999999992	-8.65262909694147\\
0.617499999999992	-8.95724512319566\\
0.618749999999992	-9.17914831301079\\
0.619999999999992	-9.31494347765808\\
0.621249999999992	-9.36300488151933\\
0.622499999999992	-9.32342227307192\\
0.623749999999992	-9.19791526160541\\
0.624999999999992	-8.9897204636646\\
0.626249999999992	-8.70345603492631\\
0.627499999999992	-8.34496826355818\\
0.628749999999992	-7.92116484471782\\
0.629999999999992	-7.43983929848691\\
0.631249999999992	-6.90949075146283\\
0.632499999999992	-6.33914299169378\\
0.633749999999992	-5.73816634342164\\
0.634999999999992	-5.11610550715228\\
0.636249999999992	-4.48251608577874\\
0.637499999999992	-3.8468120814182\\
0.638749999999992	-3.21812621145314\\
0.639999999999992	-2.60518446565931\\
0.641249999999992	-2.01619591741746\\
0.642499999999992	-1.45875841750919\\
0.643749999999992	-0.939780444123736\\
0.644999999999992	-0.465419061331485\\
0.646249999999992	-0.0410336530457552\\
0.647499999999992	0.328845148106162\\
0.648749999999992	0.640532127052689\\
0.649999999999992	0.891190709465037\\
0.651249999999992	1.07882383874773\\
0.652499999999992	1.20225370395783\\
0.653749999999992	1.26109158338641\\
0.654999999999992	1.25569910613143\\
0.656249999999992	1.18714224446299\\
0.657499999999992	1.05713933618969\\
0.658749999999992	0.868004401724679\\
0.659999999999991	0.62258696827511\\
0.661249999999991	0.324209546632528\\
0.662499999999991	-0.0233961725940047\\
0.663749999999991	-0.416153423965621\\
0.664999999999991	-0.84970388783445\\
0.666249999999991	-1.31946983859716\\
0.667499999999991	-1.82071423184165\\
0.668749999999991	-2.34859814066621\\
0.669999999999991	-2.89823504856555\\
0.671249999999991	-3.46474160007882\\
0.672499999999991	-4.04328449971572\\
0.673749999999991	-4.62912333358542\\
0.674999999999991	-5.2176491659365\\
0.676249999999991	-5.8044188339639\\
0.677499999999991	-6.38518492842513\\
0.678749999999991	-6.95592150467042\\
0.679999999999991	-7.51284561861402\\
0.681249999999991	-8.05243482506344\\
0.682499999999991	-8.57144081189381\\
0.683749999999991	-9.06689937310385\\
0.684999999999991	-9.53613694718766\\
0.686249999999991	-9.97677396492119\\
0.687499999999991	-10.3867252630522\\
0.688749999999991	-10.764197827979\\
0.689999999999991	-11.1076861367999\\
0.691249999999991	-11.4159653626021\\
0.692499999999991	-11.6880827070336\\
0.693749999999991	-11.9233471165243\\
0.694999999999991	-12.1213176294524\\
0.696249999999991	-12.2817905905204\\
0.697499999999991	-12.4047859559965\\
0.698749999999991	-12.4905328996742\\
0.699999999999991	-12.5394549147309\\
0.701249999999991	-12.5521545914285\\
0.702499999999991	-12.5293982350662\\
0.703749999999991	-12.4721004730014\\
0.704999999999991	-12.3813089841041\\
0.706249999999991	-12.2581894688763\\
0.70749999999999	-12.1040109637993\\
0.70874999999999	-11.9201315893851\\
0.70999999999999	-11.7079848080002\\
0.71124999999999	-11.4690662548748\\
0.71249999999999	-11.2049211938582\\
0.71374999999999	-10.9171326384711\\
0.71499999999999	-10.6073101686559\\
0.71624999999999	-10.2770794643405\\
0.71749999999999	-9.92807256851006\\
0.71874999999999	-9.56191888490233\\
0.71999999999999	-9.18023690868752\\
0.72124999999999	-8.78462668252912\\
0.72249999999999	-8.37666296521348\\
0.72374999999999	-7.95788909554368\\
0.72499999999999	-7.52981153037303\\
0.72624999999999	-7.09389503246287\\
0.72749999999999	-6.65155848123988\\
0.72874999999999	-6.20417127745572\\
0.72999999999999	-5.75305031116953\\
0.73124999999999	-5.29945746133544\\
0.73249999999999	-4.84459759454179\\
0.73374999999999	-4.38961703006991\\
0.73499999999999	-3.93560243838057\\
0.73624999999999	-3.48358014035568\\
0.73749999999999	-3.03451577508541\\
0.73874999999999	-2.58931430466254\\
0.73999999999999	-2.14882032529522\\
0.74124999999999	-1.71381865504701\\
0.74249999999999	-1.28503516963197\\
0.74374999999999	-0.863137858908562\\
0.74499999999999	-0.448738078006709\\
0.74624999999999	-0.0423919683674333\\
0.74749999999999	0.355397974643877\\
0.74874999999999	0.744181209487304\\
0.74999999999999	1.1235573520894\\
0.75124999999999	1.49317429450075\\
0.75249999999999	1.8527262563094\\
0.753749999999989	2.20195178518921\\
0.754999999999989	2.54063172163553\\
0.756249999999989	2.86858714165401\\
0.757499999999989	3.18567728992741\\
0.758749999999989	3.49179751479337\\
0.759999999999989	3.7868772152281\\
0.761249999999989	4.07087780894723\\
0.762499999999989	4.34379072970913\\
0.763749999999989	4.60563546093786\\
0.764999999999989	4.85645761187254\\
0.766249999999989	5.09632704159871\\
0.767499999999989	5.32533603552291\\
0.768749999999989	5.54359753811376\\
0.769999999999989	5.75124344505104\\
0.771249999999989	5.94842295729505\\
0.772499999999989	6.13530099901215\\
0.773749999999989	6.31205670076487\\
0.774999999999989	6.47888194889617\\
0.776249999999989	6.63598000160361\\
0.777499999999989	6.78356417180815\\
0.778749999999989	6.92185657657339\\
0.779999999999989	7.05108695251919\\
0.781249999999989	7.17149153639896\\
0.782499999999989	7.28331200976872\\
0.783749999999989	7.38679450646606\\
0.784999999999989	7.48218868143721\\
0.786249999999989	7.56974683929688\\
0.787499999999989	7.64972312087756\\
0.788749999999989	7.7223727459194\\
0.789999999999989	7.78795130996837\\
0.791249999999989	7.84671413348445\\
0.792499999999989	7.89891566111517\\
0.793749999999989	7.94480890905721\\
0.794999999999989	7.98464495841198\\
0.796249999999989	8.01867249243566\\
0.797499999999989	8.0471373755914\\
0.798749999999989	8.07028227232721\\
0.799999999999989	8.08834630352922\\
0.801249999999988	8.1015647386325\\
0.802499999999988	8.11016872141161\\
0.803749999999988	8.11438502751859\\
0.804999999999988	8.11443585188624\\
0.806249999999988	8.11053862416872\\
0.807499999999988	8.10290585044938\\
0.808749999999988	8.09174497950543\\
0.809999999999988	8.07725829198156\\
0.811249999999988	8.05964281088792\\
0.812499999999988	8.03909023190246\\
0.813749999999988	8.01578687202261\\
0.814999999999988	7.98991363517639\\
0.816249999999988	7.96164599346776\\
0.817499999999988	7.93115398279541\\
0.818749999999988	7.89860221164761\\
0.819999999999988	7.86414988193806\\
0.821249999999988	7.82795082080881\\
0.822499999999988	7.79015352238615\\
0.823749999999988	7.75090119853317\\
0.824999999999988	7.71033183769939\\
0.826249999999988	7.6685782710224\\
0.827499999999988	7.62576824488904\\
0.828749999999988	7.58202449921465\\
0.829999999999988	7.5374648507478\\
0.831249999999988	7.49220228075466\\
0.832499999999988	7.44634502648205\\
0.833749999999988	7.39999667584133\\
0.834999999999988	7.35325626479586\\
0.836249999999988	7.30621837697385\\
0.837499999999988	7.25897324506559\\
0.838749999999988	7.21160685359862\\
0.839999999999988	7.16420104271832\\
0.841249999999988	7.11683361263212\\
0.842499999999988	7.06957842840577\\
0.843749999999988	7.02250552482738\\
0.844999999999988	6.975681211082\\
0.846249999999988	6.92916817500332\\
0.847499999999987	6.88302558669277\\
0.848749999999987	6.8373092013177\\
0.849999999999987	6.7920714609205\\
0.851249999999987	6.74736159508944\\
0.852499999999987	6.7032257203594\\
0.853749999999987	6.65970693822709\\
0.854999999999987	6.61684543168036\\
0.856249999999987	6.57467856015524\\
0.857499999999987	6.53324095284708\\
0.858749999999987	6.49256460031438\\
0.859999999999987	6.45267894432434\\
0.861249999999987	6.4136109658998\\
0.862499999999987	6.37538527153562\\
0.863749999999987	6.33802417756183\\
0.864999999999987	6.30154779263765\\
0.866249999999987	6.26597409836779\\
0.867499999999987	6.23131902803883\\
0.868749999999987	6.19759654347848\\
0.869999999999987	6.16481871004623\\
0.871249999999987	6.13299576976791\\
0.872499999999987	6.10213621263085\\
0.873749999999987	6.0722468460598\\
0.874999999999987	6.04333286259671\\
0.876249999999987	6.01539790581046\\
0.877499999999987	5.98844413446456\\
0.878749999999987	5.96247228497287\\
0.879999999999987	5.93748173217529\\
0.881249999999987	5.91347054846637\\
0.882499999999987	5.89043556131088\\
0.883749999999987	5.86837240918169\\
0.884999999999987	5.8472755959551\\
0.886249999999987	5.82713854380004\\
0.887499999999987	5.80795364459705\\
0.888749999999987	5.78971230992358\\
0.889999999999987	5.77240501964164\\
0.891249999999987	5.75602136912406\\
0.892499999999987	5.74055011515472\\
0.893749999999987	5.72597922053825\\
0.894999999999986	5.71229589745392\\
0.896249999999986	5.69948664958769\\
0.897499999999986	5.68753731307615\\
0.898749999999986	5.67643309629488\\
0.899999999999986	5.66615861852337\\
0.901249999999986	5.65669794751771\\
0.902499999999986	5.6480346360213\\
0.903749999999986	5.64015175724316\\
0.904999999999986	5.6330319393325\\
0.906249999999986	5.62665739887725\\
0.907499999999986	5.62100997345335\\
0.908749999999986	5.61607115325095\\
0.909999999999986	5.61182211180239\\
0.911249999999986	5.60824373583636\\
0.912499999999986	5.60531665428134\\
0.913749999999986	5.60302126644109\\
0.914999999999986	5.6013377693636\\
0.916249999999986	5.60024618442443\\
0.917499999999986	5.59972638314457\\
0.918749999999986	5.59975811226179\\
0.919999999999986	5.6003210180744\\
0.921249999999986	5.60139467007497\\
0.922499999999986	5.60295858389104\\
0.923749999999986	5.60499224354954\\
0.924999999999986	5.60747512308047\\
0.926249999999986	5.61038670747513\\
0.927499999999986	5.61370651301347\\
0.928749999999986	5.6174141069746\\
0.929999999999986	5.62148912674403\\
0.931249999999986	5.62591129833051\\
0.932499999999986	5.63066045430523\\
0.933749999999986	5.63571655117519\\
0.934999999999986	5.64105968620257\\
0.936249999999986	5.6466701136814\\
0.937499999999986	5.65252826068226\\
0.938749999999986	5.65861474227557\\
0.939999999999986	5.66491037624377\\
0.941249999999985	5.67139619729218\\
0.942499999999985	5.67805347076805\\
0.943749999999985	5.68486370589735\\
0.944999999999985	5.69180866854803\\
0.946249999999985	5.69887039352883\\
0.947499999999985	5.70603119643214\\
0.948749999999985	5.7132736850291\\
0.949999999999985	5.72058077022552\\
0.951249999999985	5.72793567658607\\
0.952499999999985	5.73532195243514\\
0.953749999999985	5.74272347954132\\
0.954999999999985	5.75012448239378\\
0.956249999999985	5.75750953707701\\
0.957499999999985	5.76486357975191\\
0.958749999999985	5.77217191474968\\
0.959999999999985	5.77942022228568\\
0.961249999999985	5.78659456579999\\
0.962499999999985	5.79368139893143\\
0.963749999999985	5.80066757213122\\
0.964999999999985	5.80754033892318\\
0.966249999999985	5.81428736181624\\
0.967499999999985	5.82089671787583\\
0.968749999999985	5.82735690395991\\
0.969999999999985	5.83365684162568\\
0.971249999999985	5.83978588171276\\
0.972499999999985	5.8457338086084\\
0.973749999999985	5.8514908442004\\
0.974999999999985	5.85704765152298\\
0.976249999999985	5.8623953381011\\
0.977499999999985	5.8675254589981\\
0.978749999999985	5.8724300195719\\
0.979999999999985	5.87710147794451\\
0.981249999999985	5.88153274718952\\
0.982499999999985	5.88571719724235\\
0.983749999999985	5.88964865653746\\
0.984999999999985	5.89332141337687\\
0.986249999999985	5.89673021703431\\
0.987499999999985	5.89987027859856\\
0.988749999999984	5.90273727156023\\
0.989999999999984	5.9053273321453\\
0.991249999999984	5.90763705939904\\
0.992499999999984	5.90966351502368\\
0.993749999999984	5.91140422297283\\
0.994999999999984	5.91285716880573\\
0.996249999999984	5.91402079880413\\
0.997499999999984	5.9148940188545\\
0.998749999999984	5.91547619309777\\
0.999999999999984	5.91576714234939\\
1.00124999999998	5.9157671422913\\
1.00249999999998	5.91547692143814\\
1.00374999999998	5.91489765887942\\
1.00499999999998	5.91403098179907\\
1.00624999999998	5.91287896277409\\
1.00749999999998	5.91144411685358\\
1.00874999999998	5.90972939841892\\
1.00999999999998	5.90773819782666\\
1.01124999999998	5.9054743378344\\
1.01249999999998	5.9029420698107\\
1.01374999999998	5.90014606972929\\
1.01499999999998	5.89709143394817\\
1.01624999999998	5.8937836747737\\
1.01749999999998	5.89022871580976\\
1.01874999999998	5.88643288709217\\
1.01999999999998	5.88240292000785\\
1.02124999999998	5.87814594199887\\
1.02249999999998	5.87366947105066\\
1.02374999999998	5.86898140996408\\
1.02499999999998	5.86409004041068\\
1.02624999999998	5.85900401677042\\
1.02749999999998	5.85373235975116\\
1.02874999999998	5.84828444978893\\
1.02999999999998	5.84267002022808\\
1.03124999999998	5.83689915028018\\
1.03249999999998	5.83098225776074\\
1.03374999999998	5.82493009160236\\
1.03499999999998	5.81875372414316\\
1.03624999999998	5.81246454318914\\
1.03749999999998	5.80607424384923\\
1.03874999999998	5.79959482014144\\
1.03999999999998	5.79303855636872\\
1.04124999999998	5.78641801826305\\
1.04249999999998	5.77974604389622\\
1.04374999999998	5.77303573435561\\
1.04499999999998	5.76630044418335\\
1.04624999999998	5.75955377157735\\
1.04749999999998	5.75280954835222\\
1.04874999999998	5.74608182965846\\
1.04999999999998	5.73938488345825\\
1.05124999999998	5.7327331797557\\
1.05249999999998	5.72614137957989\\
1.05374999999998	5.71962432371876\\
1.05499999999998	5.71319702120165\\
1.05624999999998	5.70687463752874\\
1.05749999999998	5.70067248264508\\
1.05874999999998	5.69460599865698\\
1.05999999999998	5.68869074728873\\
1.06124999999998	5.68294239707704\\
1.06249999999998	5.677376710301\\
1.06374999999998	5.6720095296448\\
1.06499999999998	5.66685676459074\\
1.06624999999998	5.66193437753963\\
1.06749999999998	5.65725836965576\\
1.06874999999998	5.65284476643331\\
1.06999999999998	5.64870960298104\\
1.07124999999998	5.64486890902188\\
1.07249999999998	5.64133869360372\\
1.07374999999998	5.63813492951786\\
1.07499999999998	5.635273537421\\
1.07624999999998	5.63277036965641\\
1.07749999999998	5.63064119377019\\
1.07874999999998	5.62890167571755\\
1.07999999999998	5.62756736275433\\
1.08124999999998	5.62665366600846\\
1.08249999999998	5.6261758427256\\
1.08374999999998	5.62614897818334\\
1.08499999999998	5.62658796726752\\
1.08624999999998	5.62750749570419\\
1.08749999999998	5.62892202094018\\
1.08874999999998	5.63084575266508\\
1.08999999999998	5.63329263296689\\
1.09124999999998	5.63627631611323\\
1.09249999999998	5.6398101479496\\
1.09374999999998	5.6439071449059\\
1.09499999999998	5.64857997260179\\
1.09624999999998	5.65384092404126\\
1.09749999999998	5.65970189738614\\
1.09874999999998	5.66617437329814\\
1.09999999999998	5.67326939183832\\
1.10124999999998	5.68099752891268\\
1.10249999999998	5.68936887225214\\
1.10374999999998	5.69839299691465\\
1.10499999999998	5.70807894029702\\
1.10624999999998	5.71843517664362\\
1.10749999999998	5.72946959103871\\
1.10874999999998	5.7411894528691\\
1.10999999999998	5.75360138874331\\
1.11124999999998	5.76671135485357\\
1.11249999999998	5.78052460876642\\
1.11374999999998	5.79504568062798\\
1.11499999999998	5.81027834376965\\
1.11624999999998	5.82622558470026\\
1.11749999999998	5.84288957247052\\
1.11874999999998	5.86027162739638\\
1.11999999999998	5.87837218912731\\
1.12124999999998	5.89719078404712\\
1.12249999999998	5.91672599199421\\
1.12374999999998	5.9369754122899\\
1.12499999999998	5.95793562906343\\
1.12624999999998	5.97960217586382\\
1.12749999999998	6.00196949954941\\
1.12874999999998	6.02503092344745\\
1.12999999999998	6.04877860977748\\
1.13124999999998	6.07320352133406\\
1.13249999999998	6.09829538242595\\
1.13374999999998	6.12404263907158\\
1.13499999999998	6.15043241845223\\
1.13624999999998	6.17745048762788\\
1.13749999999998	6.20508121152276\\
1.13874999999998	6.23330751019164\\
1.13999999999998	6.26211081538085\\
1.14124999999998	6.29147102640225\\
1.14249999999998	6.32136646534269\\
1.14374999999998	6.35177383163585\\
1.14499999999998	6.38266815602867\\
1.14624999999998	6.41402275398004\\
1.14749999999998	6.44580917853508\\
1.14874999999998	6.47799717272527\\
1.14999999999998	6.51055462155086\\
1.15124999999998	6.54344750361035\\
1.15249999999998	6.57663984244855\\
1.15374999999998	6.61009365770479\\
1.15499999999998	6.64376891615026\\
1.15624999999998	6.67762348271488\\
1.15749999999998	6.71161307161293\\
1.15874999999998	6.74569119768886\\
1.15999999999998	6.77980912811575\\
1.16124999999998	6.81391583459145\\
1.16249999999998	6.84795794619067\\
1.16374999999998	6.88187970304489\\
1.16499999999998	6.91562291103695\\
1.16624999999998	6.94912689771216\\
1.16749999999998	6.98232846962428\\
1.16874999999998	7.01516187135136\\
1.16999999999998	7.04755874643466\\
1.17124999999998	7.07944810051195\\
1.17249999999998	7.11075626693602\\
1.17374999999998	7.14140687518987\\
1.17499999999998	7.17132082243013\\
1.17624999999998	7.20041624851291\\
1.17749999999998	7.22860851487813\\
1.17874999999998	7.25581018769197\\
1.17999999999998	7.281931025671\\
1.18124999999998	7.30687797303565\\
1.18249999999998	7.33055515806674\\
1.18374999999998	7.35286389776337\\
1.18499999999998	7.37370270912776\\
1.18624999999998	7.39296732762812\\
1.18749999999998	7.41055073341822\\
1.18874999999998	7.42634318591882\\
1.18999999999998	7.4402322673934\\
1.19124999999998	7.45210293617722\\
1.19249999999998	7.46183759024577\\
1.19374999999998	7.46931614183443\\
1.19499999999998	7.47441610384696\\
1.19624999999998	7.47701268881521\\
1.19749999999998	7.47697892119561\\
1.19874999999998	7.4741857638107\\
1.19999999999998	7.46850225926431\\
1.20124999999998	7.45979568717758\\
1.20249999999998	7.4479317381096\\
1.20374999999998	7.43277470503963\\
1.20499999999998	7.41418769329917\\
1.20624999999998	7.39203284984867\\
1.20749999999998	7.36617161279713\\
1.20874999999998	7.33646498206193\\
1.20999999999998	7.30277381205925\\
1.21124999999998	7.26495912730511\\
1.21249999999998	7.22288246178798\\
1.21374999999998	7.17640622295086\\
1.21499999999998	7.1253940810881\\
1.21624999999998	7.06971138492326\\
1.21749999999998	7.00922560408569\\
1.21874999999998	6.94380679914582\\
1.21999999999998	6.87332811980148\\
1.22124999999998	6.79766633172835\\
1.22249999999998	6.71670237251749\\
1.22374999999998	6.63032193701942\\
1.22499999999998	6.53841609229776\\
1.22624999999998	6.44088192226492\\
1.22749999999998	6.33762320192596\\
1.22874999999998	6.22855110099572\\
1.22999999999998	6.11358491647495\\
1.23124999999998	5.9926528335763\\
1.23249999999998	5.86569271417566\\
1.23374999999998	5.7326529117319\\
1.23499999999998	5.59349311136472\\
1.23624999999998	5.44818519350704\\
1.23749999999998	5.29671411925475\\
1.23874999999998	5.13907883522073\\
1.23999999999998	4.97529319536384\\
1.24124999999998	4.80538689690483\\
1.24249999999998	4.62940642706076\\
1.24374999999998	4.447416016928\\
1.24499999999998	4.25949859842065\\
1.24624999999998	4.06575675972786\\
1.24749999999998	3.8663136942897\\
1.24874999999998	3.6613141378097\\
1.24999999999998	3.45092528732257\\
1.25124999999998	3.23533769582092\\
1.25249999999998	3.01476613541696\\
1.25374999999998	2.78945042147642\\
1.25499999999998	2.55965618961534\\
1.25624999999998	2.32567561690016\\
1.25749999999998	2.08782807804037\\
1.25874999999998	1.84646072681718\\
1.25999999999998	1.60194899245432\\
1.26124999999998	1.35469698011661\\
1.26249999999998	1.10513776422175\\
1.26374999999998	0.853733562781285\\
1.26499999999998	0.600975780553254\\
1.26624999999998	0.34738490840162\\
1.26749999999998	0.0935102659257765\\
1.26874999999998	-0.16007042584313\\
1.26999999999998	-0.412751655071983\\
1.27124999999998	-0.663900926575346\\
1.27249999999998	-0.912859779578146\\
1.27374999999998	-1.15894502916873\\
1.27499999999998	-1.40145024457438\\
1.27624999999998	-1.63964747700116\\
1.27749999999998	-1.87278924922994\\
1.27874999999998	-2.10011081843281\\
1.27999999999998	-2.32083272275389\\
1.28124999999998	-2.53416362106686\\
1.28249999999998	-2.73930343396269\\
1.28374999999998	-2.93544679241673\\
1.28499999999998	-3.12178679871875\\
1.28624999999998	-3.29751910210538\\
1.28749999999998	-3.46184628909817\\
1.28874999999998	-3.61398258580609\\
1.28999999999998	-3.75315886638903\\
1.29124999999998	-3.87862795848777\\
1.29249999999998	-3.98967023269871\\
1.29374999999998	-4.08559945910709\\
1.29499999999998	-4.16576890948857\\
1.29624999999998	-4.22957767905427\\
1.29749999999998	-4.27647719655835\\
1.29874999999998	-4.30597788622847\\
1.29999999999998	-4.31765593934383\\
1.30124999999998	-4.31116014740559\\
1.30249999999998	-4.28621874276365\\
1.30374999999998	-4.24264618633502\\
1.30499999999998	-4.18034983573539\\
1.30624999999998	-4.0993364208228\\
1.30749999999998	-3.9997182474085\\
1.30874999999998	-3.88171904382569\\
1.30999999999998	-3.74567935927575\\
1.31124999999998	-3.59206141752266\\
1.31249999999998	-3.42145332471917\\
1.31374999999998	-3.23457252607932\\
1.31499999999998	-3.03226840292604\\
1.31624999999998	-2.81552389951927\\
1.31749999999998	-2.58545606819651\\
1.31874999999998	-2.3433154219282\\
1.31999999999998	-2.09048398560614\\
1.32124999999998	-1.82847194144378\\
1.32249999999998	-1.55891276997175\\
1.32374999999998	-1.28355679645104\\
1.32499999999998	-1.00426306327839\\
1.32624999999998	-0.722989462282683\\
1.32749999999998	-0.441781076842235\\
1.32874999999998	-0.162756702592859\\
1.32999999999998	0.11190646279302\\
1.33124999999998	0.379989945679664\\
1.33249999999998	0.63925289587744\\
1.33374999999998	0.887452686692795\\
1.33499999999998	1.12236711018142\\
1.33624999999998	1.34181802711722\\
1.33749999999998	1.54369629417146\\
1.33874999999998	1.72598775224012\\
1.33999999999998	1.88680002028653\\
1.34124999999998	2.0243897991026\\
1.34249999999998	2.13719034975061\\
1.34374999999998	2.22383877294189\\
1.34499999999998	2.28320267913753\\
1.34624999999998	2.31440580570425\\
1.34749999999998	2.31685210807684\\
1.34874999999998	2.29024782767969\\
1.34999999999998	2.23462102149215\\
1.35124999999998	2.15033802777536\\
1.35249999999998	2.03811634077451\\
1.35374999999998	1.89903337530182\\
1.35499999999998	1.73453062105966\\
1.35624999999998	1.54641271735367\\
1.35749999999998	1.3368410223153\\
1.35874999999998	1.10832130757712\\
1.35999999999998	0.863685279993618\\
1.36124999999998	0.606065716699976\\
1.36249999999998	0.338865098494643\\
1.36374999999998	0.0657177388385097\\
1.36499999999998	-0.209554469055234\\
1.36624999999998	-0.482992427644147\\
1.36749999999998	-0.750555926493167\\
1.36874999999998	-1.00818488795613\\
1.36999999999998	-1.25186504438748\\
1.37124999999998	-1.47769716052747\\
1.37249999999998	-1.68196875184148\\
1.37374999999998	-1.86122709147431\\
1.37499999999998	-2.01235214953646\\
1.37624999999998	-2.13262797353135\\
1.37749999999998	-2.21981090309449\\
1.37874999999998	-2.27219292136923\\
1.37999999999998	-2.28865838499213\\
1.38124999999998	-2.26873235055144\\
1.38249999999998	-2.21261873313259\\
1.38374999999998	-2.12122659746558\\
1.38499999999998	-1.99618299896658\\
1.38624999999998	-1.83983096451534\\
1.38749999999998	-1.65521143390943\\
1.38874999999998	-1.44602827393578\\
1.38999999999998	-1.21659582750923\\
1.39124999999998	-0.971768867908171\\
1.39249999999998	-0.716855288019427\\
1.39374999999998	-0.457512359349298\\
1.39499999999998	-0.199627935285144\\
1.39624999999998	0.0508114652037329\\
1.39749999999998	0.287863189254973\\
1.39874999999998	0.50577853709381\\
1.39999999999998	0.699156820986234\\
1.40124999999998	0.863099344822894\\
1.40249999999998	0.993358863858507\\
1.40374999999998	1.08647979796725\\
1.40499999999998	1.13992431208955\\
1.40624999999998	1.15217936619883\\
1.40749999999998	1.122839993138\\
1.40874999999998	1.05266440104956\\
1.40999999999998	0.943597027571793\\
1.41124999999998	0.798756398808503\\
1.41249999999998	0.6223855631824\\
1.41374999999998	0.419763966262759\\
1.41499999999998	0.197080886276823\\
1.41624999999998	-0.0387280691129831\\
1.41749999999998	-0.280178435521325\\
1.41874999999998	-0.519463856446239\\
1.41999999999998	-0.748706570014917\\
1.42124999999998	-0.960224034516127\\
1.42249999999998	-1.1468030414505\\
1.42374999999998	-1.30197161229194\\
1.42499999999998	-1.42025820764668\\
1.42624999999998	-1.49742736160141\\
1.42749999999998	-1.53068084987577\\
1.42874999999998	-1.51881395786256\\
1.42999999999998	-1.46231736958469\\
1.43124999999998	-1.36341666878988\\
1.43249999999998	-1.22604342471196\\
1.43374999999998	-1.05573429797185\\
1.43499999999998	-0.859457489083549\\
1.43624999999997	-0.645369075654422\\
1.43749999999997	-0.422505227068881\\
1.43874999999997	-0.200419800984759\\
1.43999999999997	0.0112197570095254\\
1.44124999999997	0.203062161365099\\
1.44249999999997	0.366508995912053\\
1.44374999999997	0.494137754266534\\
1.44499999999997	0.580089520231518\\
1.44624999999997	0.620399584178872\\
1.44749999999997	0.613250450810159\\
1.44874999999997	0.559129096019596\\
1.44999999999997	0.460873980108204\\
1.45124999999997	0.32360214970503\\
1.45249999999997	0.154512608121374\\
1.45374999999997	-0.0374312325566329\\
1.45499999999997	-0.241930098912833\\
1.45624999999997	-0.447871289631582\\
1.45749999999997	-0.643921031505351\\
1.45874999999997	-0.819156754419604\\
1.45999999999997	-0.963704519754909\\
1.46124999999997	-1.06934379511814\\
1.46249999999997	-1.13004083038287\\
1.46374999999997	-1.1423733463421\\
1.46499999999997	-1.10581326368737\\
1.46624999999997	-1.02284078862145\\
1.46749999999997	-0.898872167576611\\
1.46874999999997	-0.741994471702749\\
1.46999999999997	-0.562513322907396\\
1.47124999999997	-0.372332796312171\\
1.47249999999997	-0.184199944426252\\
1.47374999999997	-0.0108584937805549\\
1.47499999999997	0.135833771534032\\
1.47624999999997	0.245762605653754\\
1.47749999999997	0.311325746557467\\
1.47874999999997	0.328049972351644\\
1.47999999999997	0.295001462284648\\
1.48124999999997	0.214946109181251\\
1.48249999999997	0.0942329478396239\\
1.48374999999997	-0.0576059552387851\\
1.48499999999997	-0.228523289442521\\
1.48624999999997	-0.404852940304532\\
1.48749999999997	-0.572374186708977\\
1.48874999999997	-0.717464226196416\\
1.48999999999997	-0.8282463814225\\
1.49124999999997	-0.895635155777456\\
1.49249999999997	-0.914181421376829\\
1.49374999999997	-0.882632079155055\\
1.49499999999997	-0.804138402663737\\
1.49624999999997	-0.686074983210702\\
1.49749999999997	-0.539464879327771\\
1.49874999999997	-0.378043575132545\\
1.49999999999997	-0.217031356831354\\
1.50124999999997	-0.0717170133446225\\
1.50249999999997	0.0440184167327551\\
1.50374999999997	0.119094229474803\\
1.50499999999997	0.146394038518814\\
1.50624999999997	0.123570010740483\\
1.50749999999997	0.0533851059354529\\
1.50874999999997	-0.0564666024888267\\
1.50999999999997	-0.194069091560984\\
1.51124999999997	-0.344473143573275\\
1.51249999999997	-0.491258299018922\\
1.51374999999997	-0.618312686496423\\
1.51499999999997	-0.711640474057962\\
1.51624999999997	-0.760991183863666\\
1.51749999999997	-0.761112712011792\\
1.51874999999997	-0.712461839816068\\
1.51999999999997	-0.621260677337418\\
1.52124999999997	-0.498860188532472\\
1.52249999999997	-0.360455251144394\\
1.52374999999997	-0.223279956577835\\
1.52499999999997	-0.104486216027616\\
1.52624999999997	-0.0189624832982882\\
1.52749999999997	0.022626593220567\\
1.52874999999997	0.0153105604010257\\
1.52999999999997	-0.0394261585654639\\
1.53124999999997	-0.133729684127028\\
1.53249999999997	-0.254335825829523\\
1.53374999999997	-0.384309676458498\\
1.53499999999997	-0.505355781961311\\
1.53624999999997	-0.60039421081147\\
1.53749999999997	-0.656040831370674\\
1.53874999999997	-0.664622761549409\\
1.53999999999997	-0.625407749086508\\
1.54124999999997	-0.544826643726366\\
1.54249999999997	-0.435610090548228\\
1.54374999999997	-0.314925323946763\\
1.54499999999997	-0.201762086442283\\
1.54624999999997	-0.113951591559048\\
1.54749999999997	-0.0652843863843193\\
1.54874999999997	-0.063203614513063\\
1.54999999999997	-0.107481516501378\\
1.55124999999997	-0.190143964548234\\
1.55249999999997	-0.296708925971168\\
1.55374999999997	-0.408580298758006\\
1.55499999999997	-0.506226462938151\\
1.55624999999997	-0.57261247893311\\
1.55749999999997	-0.596279739549087\\
1.55874999999997	-0.573497979409655\\
1.55999999999997	-0.509054792963651\\
1.56124999999997	-0.415479620568142\\
1.56249999999997	-0.310785589523119\\
1.56374999999997	-0.215102460130912\\
1.56499999999997	-0.14681039994648\\
1.56624999999997	-0.118915773171632\\
1.56749999999997	-0.136401357036993\\
1.56874999999997	-0.195124730038107\\
1.56999999999997	-0.282550836052097\\
1.57124999999997	-0.380238093072223\\
1.57249999999997	-0.467623715733289\\
1.57374999999997	-0.526353182455188\\
1.57499999999997	-0.544242345364551\\
1.57624999999997	-0.517994352442257\\
1.57749999999997	-0.454024593016742\\
1.57874999999997	-0.367138381890318\\
1.57999999999997	-0.277280906659429\\
1.58124999999997	-0.205033478908053\\
1.58249999999997	-0.166856052688439\\
1.58374999999997	-0.171185815216793\\
1.58499999999997	-0.216352275885432\\
1.58624999999997	-0.290877253323401\\
1.58749999999997	-0.376171885920167\\
1.58874999999997	-0.45104900801889\\
1.58999999999997	-0.496985428146361\\
1.59124999999997	-0.502826889088141\\
1.59249999999997	-0.467709310821891\\
1.59374999999997	-0.401375896868797\\
1.59499999999997	-0.321717055355751\\
1.59624999999997	-0.250092800712543\\
1.59749999999997	-0.205622503952299\\
1.59874999999997	-0.199964637315431\\
1.59999999999997	-0.234044398180968\\
1.60124999999997	-0.297708793503088\\
1.60249999999997	-0.372503626159539\\
1.60374999999997	-0.436879746395913\\
1.60499999999997	-0.472399033329232\\
1.60624999999997	-0.469152409565262\\
1.60749999999997	-0.428756508660443\\
1.60874999999997	-0.363951553178927\\
1.60999999999997	-0.294814747071387\\
1.61124999999997	-0.242647216971495\\
1.61249999999997	-0.223364654338248\\
1.61374999999997	-0.242458459571412\\
1.61499999999997	-0.293182344917449\\
1.61624999999997	-0.358648288033424\\
1.61749999999997	-0.417266612034954\\
1.61874999999997	-0.449834517650399\\
1.61999999999997	-0.445953963300377\\
1.62124999999997	-0.407589423224505\\
1.62249999999997	-0.348464266590401\\
1.62374999999997	-0.289382480083725\\
1.62499999999997	-0.250994606366126\\
1.62624999999997	-0.246495855401465\\
1.62749999999997	-0.276870569974995\\
1.62874999999997	-0.330479248004266\\
1.62999999999997	-0.38726229994583\\
1.63124999999997	-0.426130966938632\\
1.63249999999997	-0.432861574017046\\
1.63374999999997	-0.405511835807767\\
1.63499999999997	-0.355212825505174\\
1.63624999999997	-0.301903436172416\\
1.63749999999997	-0.266545280113237\\
1.63874999999997	-0.262814764328487\\
1.63999999999997	-0.291594663674676\\
1.64124999999997	-0.340576147500458\\
1.64249999999997	-0.389268325444392\\
1.64374999999997	-0.417474803509777\\
1.64499999999997	-0.413766218939654\\
1.64624999999997	-0.380350397744113\\
1.64749999999997	-0.332157577263623\\
1.64874999999997	-0.290392742525638\\
1.64999999999997	-0.273248365872058\\
1.65124999999997	-0.287830732943802\\
1.65249999999997	-0.32695391026909\\
1.65374999999997	-0.372374621572248\\
1.65499999999997	-0.403138479653083\\
1.65624999999997	-0.405287363546554\\
1.65749999999997	-0.378407288316674\\
1.65874999999997	-0.33583821267532\\
1.65999999999997	-0.298298029610287\\
1.66124999999997	-0.283858553793303\\
1.66249999999997	-0.299100269504879\\
1.66374999999997	-0.335852248530745\\
1.66499999999997	-0.375274091833107\\
1.66624999999997	-0.397377675906238\\
1.66749999999997	-0.391239237421868\\
1.66874999999997	-0.360638803236097\\
1.66999999999997	-0.322082428817953\\
1.67124999999997	-0.296088594603847\\
1.67249999999997	-0.29624569005198\\
1.67374999999997	-0.321895032728883\\
1.67499999999997	-0.358502659695211\\
1.67624999999997	-0.385673177033415\\
1.67749999999997	-0.388500572722927\\
1.67874999999997	-0.365938752748744\\
1.67999999999997	-0.33137479142987\\
1.68124999999997	-0.304921696489417\\
1.68249999999997	-0.301741665503442\\
1.68374999999997	-0.323170405341278\\
1.68499999999997	-0.355955206609166\\
1.68624999999997	-0.380216573761956\\
1.68749999999997	-0.38148097843566\\
1.68874999999997	-0.359506692948345\\
1.68999999999997	-0.328394751203278\\
1.69124999999997	-0.307757826400491\\
1.69249999999997	-0.310351726285038\\
1.69374999999997	-0.333980836622995\\
1.69499999999997	-0.362958263470655\\
1.69624999999997	-0.378337581321154\\
1.69749999999997	-0.370351571711474\\
1.69874999999997	-0.344849530531726\\
1.69999999999997	-0.319322354788773\\
1.70124999999997	-0.31103180983267\\
1.70249999999997	-0.325224709463969\\
1.70374999999997	-0.351565866643992\\
1.70499999999997	-0.371406664984706\\
1.70624999999997	-0.370943345574403\\
1.70749999999997	-0.351002390411279\\
1.70874999999997	-0.326376055824295\\
1.70999999999997	-0.315031804487115\\
1.71124999999997	-0.324945506423321\\
1.71249999999997	-0.348259427534824\\
1.71374999999997	-0.36723367138137\\
1.71499999999997	-0.367672412306984\\
1.71624999999997	-0.349707777847387\\
1.71749999999997	-0.327613761830952\\
1.71874999999997	-0.318644071688458\\
1.71999999999997	-0.32949469854094\\
1.72124999999997	-0.351073428189592\\
1.72249999999997	-0.365864866023687\\
1.72374999999997	-0.362111944637453\\
1.72499999999997	-0.343349732528402\\
1.72624999999997	-0.325393644313741\\
1.72749999999997	-0.323127640631634\\
1.72874999999997	-0.338041149696206\\
1.72999999999997	-0.357067971286161\\
1.73124999999997	-0.363851397322192\\
1.73249999999997	-0.352866722243335\\
1.73374999999997	-0.334143218498206\\
1.73499999999997	-0.324332936567013\\
1.73624999999997	-0.331896210369683\\
1.73749999999997	-0.349599463442017\\
1.73874999999997	-0.36117937359356\\
1.73999999999997	-0.35624377963573\\
1.74124999999997	-0.339780978849527\\
1.74249999999997	-0.327392444275193\\
1.74374999999997	-0.330578265731879\\
1.74499999999997	-0.345899193483452\\
1.74624999999997	-0.358397440749599\\
1.74749999999997	-0.356111098088499\\
1.74874999999997	-0.341671280071086\\
1.74999999999997	-0.329579891726474\\
1.75124999999997	-0.331740502216904\\
1.75249999999997	-0.345597025144849\\
1.75374999999997	-0.356856253045049\\
1.75499999999997	-0.354141248117845\\
1.75624999999997	-0.340632130842406\\
1.75749999999997	-0.330620121373438\\
1.75874999999997	-0.334463593032025\\
1.75999999999997	-0.347717164349576\\
1.76124999999997	-0.356020602942818\\
1.76249999999997	-0.350609712357309\\
1.76374999999997	-0.337734564291157\\
1.76499999999997	-0.331665567527369\\
1.76624999999997	-0.338888493144031\\
1.76749999999997	-0.350992962404147\\
1.76874999999997	-0.354272820688231\\
1.76999999999997	-0.345279410224805\\
1.77124999999997	-0.33462712067631\\
1.77249999999997	-0.334614901542196\\
1.77374999999997	-0.344941971643421\\
1.77499999999997	-0.353219604092544\\
1.77624999999997	-0.349741761739388\\
1.77749999999997	-0.338998715252173\\
1.77874999999997	-0.334102146039707\\
1.77999999999997	-0.340802868673959\\
1.78124999999997	-0.350571242346999\\
1.78249999999997	-0.351289537381198\\
1.78374999999997	-0.342341273068174\\
1.78499999999997	-0.335222824361436\\
1.78624999999997	-0.338863749401271\\
1.78749999999997	-0.348299279775548\\
1.78874999999997	-0.351240893432058\\
1.78999999999997	-0.344082626616617\\
1.79124999999997	-0.336477996520012\\
1.79249999999997	-0.338445425885363\\
1.79374999999997	-0.347076387976909\\
1.79499999999997	-0.350620016766648\\
1.79624999999997	-0.344458625687872\\
1.79749999999997	-0.337272953827965\\
1.79874999999997	-0.338941652710885\\
1.79999999999997	-0.346878540185393\\
1.80124999999997	-0.349831724529084\\
1.80249999999997	-0.343815020290908\\
1.80374999999997	-0.337629589643413\\
1.80499999999997	-0.340103166814261\\
1.80624999999997	-0.347400080327215\\
1.80749999999997	-0.348790185460275\\
1.80874999999997	-0.342435024697875\\
1.80999999999997	-0.337942548548865\\
1.81124999999997	-0.341917306300172\\
1.81249999999997	-0.348137910516985\\
1.81374999999997	-0.347155848728198\\
1.81499999999997	-0.340700511144222\\
1.81624999999997	-0.338833517762418\\
1.81749999999997	-0.344281999374317\\
1.81874999999997	-0.348333388208912\\
1.81999999999997	-0.344688942234464\\
1.82124999999997	-0.339358864327277\\
1.82249999999997	-0.340876355857815\\
1.82374999999997	-0.34657839767948\\
1.82499999999997	-0.347116879017961\\
1.82624999999997	-0.341791453052849\\
1.82749999999997	-0.339530613227921\\
1.82874999999997	-0.343962767861383\\
1.82999999999997	-0.347484467079421\\
1.83124999999997	-0.344224558163854\\
1.83249999999997	-0.339921834837111\\
1.83374999999997	-0.341931321829828\\
1.83499999999997	-0.346590046096066\\
1.83624999999997	-0.345764057369542\\
1.83749999999997	-0.341081666949587\\
1.83874999999997	-0.34087922136989\\
1.83999999999997	-0.345355893649035\\
1.84124999999997	-0.346391518158225\\
1.84249999999997	-0.342254752148776\\
1.84374999999997	-0.340586629000984\\
1.84499999999997	-0.344327391932144\\
1.84624999999997	-0.346443459519106\\
1.84749999999997	-0.3430967133892\\
1.84874999999997	-0.340690602491048\\
1.84999999999997	-0.343684512218354\\
1.85124999999997	-0.346251893149538\\
1.85249999999997	-0.343546244475848\\
1.85374999999997	-0.340919945146265\\
1.85499999999997	-0.343413108970296\\
1.85624999999997	-0.346016851041387\\
1.85749999999997	-0.343658165726851\\
1.85874999999997	-0.341144240656763\\
1.85999999999997	-0.343442120275055\\
1.86124999999997	-0.345806596463566\\
1.86249999999997	-0.343505286508037\\
1.86374999999997	-0.341347954115145\\
1.86499999999997	-0.343702990711307\\
1.86624999999997	-0.345593259987663\\
1.86749999999997	-0.343152685566184\\
1.86874999999997	-0.341593664614214\\
1.86999999999997	-0.344128211657142\\
1.87124999999997	-0.345288229608638\\
1.87249999999997	-0.34267974832747\\
1.87374999999997	-0.341985987415604\\
1.87499999999997	-0.344615292344023\\
1.87624999999997	-0.344783999157783\\
1.87749999999997	-0.342222809276066\\
1.87874999999997	-0.342617535425709\\
1.87999999999997	-0.344986912381857\\
1.88124999999997	-0.344026072328999\\
1.88249999999997	-0.341999661537849\\
1.88374999999997	-0.343476972252156\\
1.88499999999997	-0.34499766624798\\
1.88624999999997	-0.343120162164294\\
1.88749999999997	-0.342253815103411\\
1.88874999999997	-0.344342028394339\\
1.88999999999997	-0.344454088528117\\
1.89124999999997	-0.342410151760634\\
1.89249999999997	-0.343064942832657\\
1.89374999999997	-0.344772072896472\\
1.89499999999997	-0.343458637824355\\
1.89624999999997	-0.342367648874636\\
1.89749999999997	-0.344096253155508\\
1.89874999999997	-0.344373946537768\\
1.89999999999997	-0.342589605297204\\
1.90124999999997	-0.343167638062249\\
1.90249999999997	-0.344595721845621\\
1.90374999999997	-0.343325261104711\\
1.90499999999996	-0.342613028054824\\
1.90624999999996	-0.344207776854641\\
1.90749999999996	-0.344020767299121\\
1.90874999999996	-0.342598397671576\\
1.90999999999996	-0.343593521566667\\
1.91124999999996	-0.344369719899457\\
1.91249999999996	-0.342949645134897\\
1.91374999999996	-0.343083039745518\\
1.91499999999996	-0.344357441291877\\
1.91624999999996	-0.34340688444073\\
1.91749999999996	-0.342815553645888\\
1.91874999999996	-0.344123401602706\\
1.91999999999996	-0.343787738731253\\
1.92124999999996	-0.342773617500873\\
1.92249999999996	-0.343822256344952\\
1.92374999999996	-0.34402367765549\\
1.92499999999996	-0.342871440084675\\
1.92624999999996	-0.343555601553488\\
1.92749999999996	-0.344125803837128\\
1.92874999999996	-0.343022369479714\\
1.92999999999996	-0.343364805813627\\
1.93124999999996	-0.344138001426351\\
1.93249999999996	-0.34316768865137\\
1.93374999999996	-0.343251260964\\
1.93499999999996	-0.344105044076614\\
1.93624999999996	-0.343278329365343\\
1.93749999999996	-0.343199133714145\\
1.93874999999996	-0.344058936277601\\
1.93999999999996	-0.343345659905183\\
1.94124999999996	-0.343190571381188\\
1.94249999999996	-0.344016923887133\\
1.94374999999996	-0.343371715541488\\
1.94499999999996	-0.343212749214312\\
1.94624999999996	-0.343984213204176\\
1.94749999999996	-0.343362939639197\\
1.94874999999996	-0.343259382996402\\
1.94999999999996	-0.343957281975024\\
1.95124999999996	-0.343327841652422\\
1.95249999999996	-0.343329130065131\\
1.95374999999996	-0.343926449943439\\
1.95499999999996	-0.343277542049905\\
1.95624999999996	-0.343422118687465\\
1.95749999999996	-0.34387822139658\\
1.95874999999996	-0.343227663904989\\
1.95999999999996	-0.343535045851302\\
1.96124999999996	-0.3437988813009\\
1.96249999999996	-0.343199490243119\\
1.96374999999996	-0.343655535866062\\
1.96499999999996	-0.343680860342247\\
1.96624999999996	-0.343217559820195\\
1.96749999999996	-0.343758019228613\\
1.96874999999996	-0.343531895707722\\
1.96999999999996	-0.343300805427317\\
1.97124999999996	-0.343805765902007\\
1.97249999999996	-0.34338331310846\\
1.97374999999996	-0.343446920304976\\
1.97499999999996	-0.343764675746245\\
1.97624999999996	-0.343288630413736\\
1.97749999999996	-0.343616723034659\\
1.97874999999996	-0.343629735465125\\
1.97999999999996	-0.34330176267615\\
1.98124999999996	-0.343734992010214\\
1.98249999999996	-0.343451316895555\\
1.98374999999996	-0.343434028045835\\
1.98499999999996	-0.34372625921253\\
1.98624999999996	-0.343331424757548\\
1.98749999999996	-0.343615629398171\\
1.98874999999996	-0.343581838740957\\
1.98999999999996	-0.343362301023816\\
1.99124999999996	-0.343713410486419\\
1.99249999999996	-0.343405928226714\\
1.99374999999996	-0.343528976156019\\
1.99499999999996	-0.343635705550838\\
1.99624999999996	-0.34335970507746\\
1.99749999999996	-0.343676095446233\\
1.99874999999996	-0.343454579475495\\
1.99999999999996	-0.343496218090063\\
2.00124999999996	-0.343640402560273\\
2.00249999999996	-0.343377190605263\\
2.00374999999996	-0.343653391460611\\
2.00499999999996	-0.343465813705604\\
2.00624999999996	-0.3435036544723\\
2.00749999999996	-0.343619440014916\\
2.00874999999996	-0.343398056938394\\
2.00999999999996	-0.343646981420746\\
2.01124999999996	-0.343450129381291\\
2.01249999999996	-0.343538543201105\\
2.01374999999996	-0.3435776316488\\
2.01499999999997	-0.343430210523777\\
2.01624999999997	-0.34363870756625\\
2.01749999999997	-0.343428115448495\\
2.01874999999997	-0.343587049547694\\
2.01999999999997	-0.343515382910114\\
2.02124999999997	-0.343488616386863\\
2.02249999999997	-0.343601176763912\\
2.02374999999997	-0.343433173107239\\
2.02499999999997	-0.34361762315993\\
2.02624999999997	-0.343454966983489\\
2.02749999999997	-0.343565966192524\\
2.02874999999997	-0.343523517455822\\
2.02999999999997	-0.343494743622805\\
2.03124999999997	-0.343584828249562\\
2.03249999999997	-0.343452324647054\\
2.03374999999997	-0.343603862340688\\
2.03499999999997	-0.343456784539053\\
2.03624999999997	-0.343579355090118\\
2.03749999999997	-0.343495564375055\\
2.03874999999997	-0.3435330879685\\
2.03999999999997	-0.343542690893933\\
2.04124999999997	-0.343490701564741\\
2.04249999999997	-0.343576283461397\\
2.04374999999997	-0.343468230541511\\
2.04499999999997	-0.343586938505431\\
2.04624999999997	-0.343468731473582\\
2.04749999999997	-0.3435769198072\\
2.04874999999997	-0.343486048859054\\
2.04999999999997	-0.343554741611718\\
2.05124999999997	-0.343510723399143\\
2.05249999999997	-0.343529654341299\\
2.05374999999997	-0.343534543755449\\
2.05499999999997	-0.343508327046028\\
2.05624999999997	-0.343552597495545\\
2.05749999999997	-0.343493929104937\\
2.05874999999997	-0.34356328534405\\
2.05999999999997	-0.343486757019331\\
2.06124999999997	-0.343567306648197\\
2.06249999999997	-0.343485420598116\\
2.06374999999997	-0.343566467306254\\
2.06499999999997	-0.343487927656688\\
2.06624999999997	-0.343562768229431\\
2.06749999999997	-0.343492395139311\\
2.06874999999997	-0.343557893616573\\
2.06999999999997	-0.343497380925442\\
2.07124999999997	-0.343553029470139\\
2.07249999999997	-0.343501948279635\\
2.07374999999997	-0.343548883685778\\
2.07499999999997	-0.343505590157887\\
2.07624999999997	-0.343545793364369\\
2.07749999999997	-0.343508108924963\\
2.07874999999998	-0.343543844485136\\
2.07999999999998	-0.343509506447898\\
2.08124999999998	-0.343542966508751\\
2.08249999999998	-0.343509907524824\\
2.08374999999998	-0.343542990268165\\
2.08499999999998	-0.343509519837921\\
2.08624999999998	-0.343543672048034\\
2.08749999999998	-0.343508623226331\\
2.08874999999998	-0.343544694139147\\
2.08999999999998	-0.343507575637659\\
2.09124999999998	-0.343545656520447\\
2.09249999999998	-0.343506819190755\\
2.09374999999998	-0.343546078145151\\
2.09499999999998	-0.343506866052032\\
2.09624999999998	-0.343545429591893\\
2.09749999999998	-0.343508241725069\\
2.09874999999998	-0.343543218640793\\
2.09999999999998	-0.343511367329622\\
2.10124999999998	-0.343539140857411\\
2.10249999999998	-0.343516379216649\\
2.10374999999998	-0.343533281643655\\
2.10499999999998	-0.34352291963767\\
2.10624999999998	-0.34352631142615\\
2.10749999999998	-0.343529984185996\\
2.10874999999998	-0.343519561176663\\
2.10999999999998	-0.343535960911841\\
2.11124999999998	-0.343514832514448\\
2.11249999999998	-0.343538999071417\\
2.11374999999998	-0.343513838422241\\
2.11499999999998	-0.343537745120856\\
2.11624999999998	-0.343517338283186\\
2.11749999999998	-0.343532249504187\\
2.11874999999998	-0.343524315686354\\
2.11999999999998	-0.343524547069857\\
2.12124999999998	-0.343531808736862\\
2.12249999999998	-0.343518265332458\\
2.12374999999998	-0.34353595678419\\
2.12499999999998	-0.343516928476748\\
2.12624999999998	-0.343534204676018\\
2.12749999999998	-0.343521538633059\\
2.12874999999998	-0.343527503547613\\
2.12999999999998	-0.343529108078635\\
2.13124999999998	-0.343520548060636\\
2.13249999999998	-0.343533998605906\\
2.13374999999998	-0.343518807963408\\
2.13499999999998	-0.34353216824983\\
2.13624999999998	-0.343523786439153\\
2.13749999999998	-0.343525284771993\\
2.13874999999998	-0.343530765194207\\
2.13999999999998	-0.343520131021445\\
2.14124999999998	-0.34353261716354\\
2.14249999999999	-0.343522123232849\\
2.14374999999999	-0.343527424380628\\
2.14499999999999	-0.343528803852047\\
2.14624999999999	-0.343521531846467\\
2.14749999999999	-0.343531839999097\\
2.14874999999999	-0.343522431536468\\
2.14999999999999	-0.34352739607933\\
2.15124999999999	-0.343528617311053\\
2.15249999999999	-0.343522025349174\\
2.15374999999999	-0.34353090959828\\
2.15499999999999	-0.343523763622513\\
2.15624999999999	-0.343526006439049\\
2.15749999999999	-0.343529463900547\\
2.15874999999999	-0.343522295635293\\
2.15999999999999	-0.343529366415442\\
2.16124999999999	-0.343526062212927\\
2.16249999999999	-0.34352403548333\\
2.16374999999999	-0.343529975212638\\
2.16499999999999	-0.343523729999836\\
2.16624999999999	-0.343526592866884\\
2.16749999999999	-0.343528651921124\\
2.16874999999999	-0.3435232383861\\
2.16999999999999	-0.343528338885124\\
2.17124999999999	-0.343526898149717\\
2.17249999999999	-0.343523918556638\\
2.17374999999999	-0.343528976965381\\
2.17499999999999	-0.34352558838363\\
2.17624999999999	-0.343524915768054\\
2.17749999999999	-0.343528892973176\\
2.17874999999999	-0.343524897408233\\
2.17999999999999	-0.34352573372032\\
2.18124999999999	-0.343528540355637\\
2.18249999999999	-0.343524666507507\\
2.18374999999999	-0.34352622208681\\
2.18499999999999	-0.343528200683784\\
2.18624999999999	-0.34352469405397\\
2.18749999999999	-0.343526403969713\\
2.18874999999999	-0.343527982307182\\
2.18999999999999	-0.34352485320512\\
2.19124999999999	-0.34352634764248\\
2.19249999999999	-0.343527883206739\\
2.19374999999999	-0.343525103394468\\
2.19499999999999	-0.343526118273782\\
2.19624999999999	-0.343527837940528\\
2.19749999999999	-0.343525460402941\\
2.19874999999999	-0.343525785308033\\
2.19999999999999	-0.343527740776664\\
2.20124999999999	-0.343525949100914\\
2.20249999999999	-0.343525454457271\\
2.20374999999999	-0.343527470584857\\
2.20499999999999	-0.343526540666168\\
2.20624999999999	-0.343525288787135\\
2.2075	-0.343526951080541\\
2.20875	-0.34352708925303\\
2.21	-0.343525468996499\\
2.21125	-0.343526255071925\\
2.2125	-0.343527329846282\\
2.21375	-0.343526051963282\\
2.215	-0.343525682164575\\
2.21625	-0.343527032382699\\
2.2175	-0.34352678531234\\
2.21875	-0.343525641706305\\
2.22	-0.343526307787058\\
2.22125	-0.343527122967014\\
2.2225	-0.343526240456841\\
2.22375	-0.3435257592165\\
2.225	-0.34352670388088\\
2.22625	-0.343526908895135\\
2.2275	-0.343525995860607\\
2.22875	-0.343525987881834\\
2.23	-0.343526826197569\\
2.23125	-0.343526713395141\\
2.2325	-0.343525959073533\\
2.23375	-0.343526129449411\\
2.235	-0.343526808492361\\
2.23625	-0.343526629329696\\
2.2375	-0.34352601075941\\
2.23875	-0.343526161846928\\
2.24	-0.343526732857362\\
2.24125	-0.343526637879917\\
2.2425	-0.34352610845456\\
2.24375	-0.34352612628874\\
2.245	-0.343526610225307\\
2.24625	-0.34352668321485\\
2.2475	-0.343526259564488\\
2.24875	-0.343526092107524\\
2.25	-0.343526431262388\\
2.25125	-0.343526682464137\\
2.2525	-0.343526456408501\\
2.25375	-0.34352615069044\\
2.255	-0.343526239951077\\
2.25625	-0.343526551638621\\
2.2575	-0.343526605168576\\
2.25875	-0.343526349015219\\
2.26	-0.343526176946744\\
2.26125	-0.343526319250579\\
2.2625	-0.343526550189477\\
2.26375	-0.343526552845903\\
2.265	-0.343526347526439\\
2.26625	-0.343526218443438\\
2.2675	-0.343526318934288\\
2.26875	-0.343526501497874\\
2.27	-0.34352653887157\\
2.27125000000001	-0.343526403180364\\
2.27250000000001	-0.343526268505473\\
2.27375000000001	-0.343526285017129\\
2.27500000000001	-0.343526417765296\\
2.27625000000001	-0.343526512465427\\
2.27750000000001	-0.343526475283826\\
2.27875000000001	-0.343526359048648\\
2.28000000000001	-0.343526287477988\\
2.28125000000001	-0.343526323958222\\
2.28250000000001	-0.343526421539087\\
2.28375000000001	-0.343526484200443\\
2.28500000000001	-0.343526460836966\\
2.28625000000001	-0.343526382105558\\
2.28750000000001	-0.343526320564626\\
2.28875000000001	-0.343526323872107\\
2.29000000000001	-0.343526381165982\\
2.29125000000001	-0.34352644185416\\
2.29250000000001	-0.343526460713344\\
2.29375000000001	-0.343526429793393\\
2.29500000000001	-0.343526377127081\\
2.29625000000001	-0.343526340867131\\
2.29750000000001	-0.343526342186087\\
2.29875000000001	-0.343526375040294\\
2.30000000000001	-0.343526415220185\\
2.30125000000001	-0.343526438372221\\
2.30250000000001	-0.34352643402358\\
2.30375000000001	-0.343526408548366\\
2.30500000000001	-0.34352637826512\\
2.30625000000001	-0.343526358944742\\
2.30750000000001	-0.343526358118656\\
2.30875000000001	-0.34352637328458\\
2.31000000000001	-0.343526395269935\\
2.31125000000001	-0.343526413762903\\
2.31250000000001	-0.343526421923642\\
2.31375000000001	-0.343526418346219\\
2.31500000000001	-0.343526406320936\\
2.31625000000001	-0.343526391483897\\
2.31750000000001	-0.343526379239099\\
2.31875000000001	-0.343526372976978\\
2.32000000000001	-0.343526373480241\\
2.32125000000001	-0.343526379351434\\
2.32250000000001	-0.343526387999064\\
2.32375000000001	-0.3435263966911\\
2.32500000000001	-0.343526403333148\\
2.32625000000001	-0.343526406833972\\
2.32750000000001	-0.343526407093095\\
2.32875000000001	-0.343526404741495\\
2.33000000000001	-0.343526400787422\\
2.33125000000001	-0.34352639628884\\
2.33250000000001	-0.343526392122032\\
2.33375000000001	-0.343526388865801\\
2.33500000000002	-0.343526386785576\\
2.33625000000002	-0.343526385884543\\
2.33750000000002	-0.343526385986627\\
2.33875000000002	-0.343526386823034\\
2.34000000000002	-0.343526388104397\\
2.34125000000002	-0.343526389570652\\
2.34250000000002	-0.343526391018253\\
2.34375000000002	-0.34352639230876\\
2.34500000000002	-0.343526393364602\\
2.34625000000002	-0.343526394157691\\
2.34750000000002	-0.343526394695476\\
2.34875000000002	-0.343526395007514\\
2.35000000000002	-0.343526395134304\\
2.35125000000002	-0.343526395119031\\
2.35250000000002	-0.343526395002176\\
2.35375000000002	-0.343526394818532\\
2.35500000000002	-0.343526394596053\\
2.35625000000002	-0.34352639435594\\
2.35750000000002	-0.343526394113468\\
2.35875000000002	-0.343526393879192\\
2.36000000000002	-0.343526393660244\\
2.36125000000002	-0.343526393461592\\
2.36250000000002	-0.343526393287142\\
2.36375000000002	-0.343526393140637\\
2.36500000000002	-0.343526393026331\\
2.36625000000002	-0.343526392949392\\
2.36750000000002	-0.34352639291601\\
2.36875000000002	-0.343526392933154\\
2.37000000000002	-0.34352639300793\\
2.37125000000002	-0.343526393146478\\
2.37250000000002	-0.343526393352416\\
2.37375000000002	-0.34352639362484\\
2.37500000000002	-0.343526393956084\\
2.37625000000002	-0.343526394329487\\
2.37750000000002	-0.343526394717673\\
2.37875000000002	-0.343526395081987\\
2.38000000000002	-0.343526395373841\\
2.38125000000002	-0.343526395538728\\
2.38250000000002	-0.343526395523412\\
2.38375000000002	-0.343526395286245\\
2.38500000000002	-0.343526394809685\\
2.38625000000002	-0.343526394112928\\
2.38750000000002	-0.343526393261291\\
2.38875000000002	-0.343526392368191\\
2.39000000000002	-0.343526391585506\\
2.39125000000002	-0.343526391079711\\
2.39250000000002	-0.343526390994519\\
2.39375000000002	-0.343526391405862\\
2.39500000000002	-0.343526392280765\\
2.39625000000002	-0.343526393455879\\
2.39750000000002	-0.343526394651547\\
2.39875000000003	-0.343526395530559\\
2.40000000000003	-0.343526395796572\\
2.40125000000003	-0.343526395307993\\
2.40250000000003	-0.34352639416577\\
2.40375000000003	-0.343526392727849\\
2.40500000000003	-0.343526391518422\\
2.40625000000003	-0.34352639103894\\
2.40750000000003	-0.343526391540637\\
2.40875000000003	-0.343526392861038\\
2.41000000000003	-0.343526394429538\\
2.41125000000003	-0.343526395488568\\
2.41250000000003	-0.343526395466438\\
2.41375000000003	-0.343526394324345\\
2.41500000000003	-0.343526392658975\\
2.41625000000003	-0.343526391433142\\
2.41750000000003	-0.343526391419576\\
2.41875000000003	-0.343526392668695\\
2.42000000000003	-0.343526394382379\\
2.42125000000003	-0.343526395376961\\
2.42250000000003	-0.34352639491079\\
2.42375000000003	-0.343526393301338\\
2.42500000000003	-0.343526391786882\\
2.42625000000003	-0.343526391602164\\
2.42750000000003	-0.343526392925319\\
2.42875000000003	-0.343526394620888\\
2.43000000000003	-0.343526395157949\\
2.43125000000003	-0.343526394021311\\
2.43250000000003	-0.343526392298153\\
2.43375000000003	-0.343526391709515\\
2.43500000000003	-0.3435263928689\\
2.43625000000003	-0.343526394544507\\
2.43750000000003	-0.343526394893891\\
2.43875000000003	-0.343526393522115\\
2.44000000000003	-0.343526392035218\\
2.44125000000003	-0.343526392220915\\
2.44250000000003	-0.343526393839841\\
2.44375000000003	-0.343526394822552\\
2.44500000000003	-0.343526393890247\\
2.44625000000003	-0.343526392314724\\
2.44750000000003	-0.343526392275662\\
2.44875000000003	-0.343526393807761\\
2.45000000000003	-0.34352639466441\\
2.45125000000003	-0.343526393582003\\
2.45250000000003	-0.343526392244967\\
2.45375000000003	-0.34352639274627\\
2.45500000000003	-0.343526394247043\\
2.45625000000003	-0.343526394269687\\
2.45750000000003	-0.343526392810078\\
2.45875000000003	-0.343526392402689\\
2.46000000000003	-0.343526393733653\\
2.46125000000003	-0.343526394377125\\
2.46250000000004	-0.343526393177273\\
2.46375000000004	-0.34352639242441\\
2.46500000000004	-0.343526393537326\\
2.46625000000004	-0.34352639429736\\
2.46750000000004	-0.343526393211701\\
2.46875000000004	-0.343526392533156\\
2.47000000000004	-0.34352639364267\\
2.47125000000004	-0.343526394151852\\
2.47250000000004	-0.343526392996949\\
2.47375000000004	-0.343526392749331\\
2.47500000000004	-0.343526393920363\\
2.47625000000004	-0.343526393820239\\
2.47750000000004	-0.343526392730744\\
2.47875000000004	-0.343526393226137\\
2.48000000000004	-0.343526394066866\\
2.48125000000004	-0.34352639321993\\
2.48250000000004	-0.343526392827165\\
2.48375000000004	-0.343526393839126\\
2.48500000000004	-0.343526393646169\\
2.48625000000004	-0.343526392799473\\
2.48750000000004	-0.343526393521195\\
2.48875000000004	-0.343526393838145\\
2.49000000000004	-0.343526392928996\\
2.49125000000004	-0.343526393309042\\
2.49250000000004	-0.343526393870169\\
2.49375000000004	-0.343526393050573\\
2.49500000000004	-0.343526393223928\\
2.49625000000004	-0.343526393841102\\
2.49750000000004	-0.343526393105107\\
2.49875000000004	-0.343526393234031\\
2.50000000000004	-0.343526393796108\\
}; \addlegendentry{Total}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{
0.00125	-4.65982877632429\\
0.0025	-4.65963077301951\\
0.00375	-4.66091163548473\\
0.005	-4.65923237053496\\
0.00625	-4.66086195772132\\
0.0075	-4.66038704511772\\
0.00875	-4.65984207801177\\
0.01	-4.66171727612548\\
0.01125	-4.65994098377453\\
0.0125	-4.66137186050369\\
0.01375	-4.66178662501388\\
0.015	-4.66044229965206\\
0.01625	-4.66292430853122\\
0.0175	-4.66157391561015\\
0.01875	-4.66198212232091\\
0.02	-4.66391005529196\\
0.02125	-4.66182386669499\\
0.0225	-4.66404730773315\\
0.02375	-4.66436944412545\\
0.025	-4.66293259073447\\
0.02625	-4.66606224881498\\
0.0275	-4.66472185875633\\
0.02875	-4.66484071593541\\
0.03	-4.66773699171066\\
0.03125	-4.66539053409036\\
0.0325	-4.66724526442835\\
0.03375	-4.66909342225754\\
0.035	-4.66659818764569\\
0.03625	-4.66984147321643\\
0.0375	-4.67031984268308\\
0.03875	-4.66835900533423\\
0.04	-4.67244776175787\\
0.04125	-4.67162174718546\\
0.0425	-4.67056520680574\\
0.04375	-4.67501569471758\\
0.045	-4.67314269402588\\
0.04625	-4.67307528299724\\
0.0475	-4.67758424390275\\
0.04875	-4.67495161914548\\
0.05	-4.67576473775944\\
0.05125	-4.68022810208374\\
0.0525	-4.67706556670696\\
0.05375	-4.67854032556318\\
0.055	-4.68302128958988\\
0.05625	-4.67948163533127\\
0.0575	-4.6813338500781\\
0.05875	-4.68601625768872\\
0.06	-4.68220513237912\\
0.06125	-4.68409157685266\\
0.0625	-4.68923001462361\\
0.06375	-4.68526978555904\\
0.065	-4.68677129401547\\
0.06625	-4.6926288171317\\
0.0675	-4.68874728183552\\
0.06875	-4.68935609498554\\
0.07	-4.6961084667777\\
0.07125	-4.69273874177724\\
0.0725	-4.69189107574286\\
0.07375	-4.69947796410353\\
0.075	-4.69733379014521\\
0.07625	-4.69454077945963\\
0.0775	-4.7024706190798\\
0.07875	-4.70252161722575\\
0.08	-4.69764373877638\\
0.08125	-4.70482356851168\\
0.0825	-4.70805729168833\\
0.08375	-4.70170332824719\\
0.085	-4.70646462255954\\
0.08625	-4.71334197370155\\
0.0875000000000001	-4.70721975491802\\
0.0887500000000001	-4.70778785874281\\
0.0900000000000001	-4.71746338863144\\
0.0912500000000001	-4.71429414239066\\
0.0925000000000001	-4.70985635072411\\
0.0937500000000001	-4.71959513098319\\
0.0950000000000001	-4.72210845836878\\
0.0962500000000001	-4.71419131341206\\
0.0975000000000001	-4.71981313272059\\
0.0987500000000001	-4.72872149100059\\
0.1	-4.72181423241173\\
0.10125	-4.71990693806312\\
0.1025	-4.73187380522129\\
0.10375	-4.73175079688429\\
0.105	-4.72312396110327\\
0.10625	-4.73106180058358\\
0.1075	-4.7403163118144\\
0.10875	-4.73184569144501\\
0.11	-4.7295674018292\\
0.11125	-4.74314908475524\\
0.1125	-4.74407717522708\\
0.11375	-4.73340978754691\\
0.115	-4.74010876733227\\
0.11625	-4.75275546913714\\
0.1175	-4.74544995629439\\
0.11875	-4.73841158695819\\
0.12	-4.75196343956185\\
0.12125	-4.75926255177384\\
0.1225	-4.74701161354609\\
0.12375	-4.74637014413274\\
0.125	-4.76309443982353\\
0.12625	-4.76379348821729\\
0.1275	-4.75005623973779\\
0.12875	-4.75583905489681\\
0.13	-4.77286495841433\\
0.13125	-4.7677777758671\\
0.1325	-4.75463687009216\\
0.13375	-4.76552270342453\\
0.135	-4.78158055884309\\
0.13625	-4.77224377980316\\
0.1375	-4.7601950009301\\
0.13875	-4.77460550383631\\
0.14	-4.78985798055477\\
0.14125	-4.7777780672119\\
0.1425	-4.76610219416757\\
0.14375	-4.78260862412963\\
0.145	-4.79820180111893\\
0.14625	-4.78475895038381\\
0.1475	-4.77197783436397\\
0.14875	-4.78914027681734\\
0.15	-4.80675927348542\\
0.15125	-4.79356712080092\\
0.1525	-4.77789933014021\\
0.15375	-4.79376755321835\\
0.155	-4.81511565444236\\
0.15625	-4.80459319944184\\
0.1575	-4.78461323881255\\
0.15875	-4.7961676414137\\
0.16	-4.82209168463554\\
0.16125	-4.81789080152431\\
0.1625	-4.79367898013848\\
0.16375	-4.79669838270441\\
0.165	-4.82575154403015\\
0.16625	-4.8323824055625\\
0.1675	-4.80717322801378\\
0.16875	-4.79735966613667\\
0.17	-4.82415372815472\\
0.17125	-4.84488049246762\\
0.1725	-4.82631982995998\\
0.17375	-4.80251177091444\\
0.175	-4.8174344409841\\
0.17625	-4.85005195218428\\
0.1775	-4.84877136415869\\
0.17875	-4.81769513739594\\
0.18	-4.81078551269871\\
0.18125	-4.84334284473373\\
0.1825	-4.86615640974095\\
0.18375	-4.84466320086412\\
0.185	-4.81516326760354\\
0.18625	-4.82772433257236\\
0.1875	-4.86660710869559\\
0.18875	-4.87404900569944\\
0.19	-4.84020440137857\\
0.19125	-4.8192612997194\\
0.1925	-4.8467843442736\\
0.19375	-4.88491675179229\\
0.195	-4.87876476219364\\
0.19625	-4.83891662350294\\
0.1975	-4.82661597680171\\
0.19875	-4.86364474074977\\
0.2	-4.89965949490431\\
0.20125	-4.88463258120084\\
0.2025	-4.84132242716585\\
0.20375	-4.83363286581423\\
0.205	-4.87613458266944\\
0.20625	-4.91277101523575\\
0.2075	-4.89445691654538\\
0.20875	-4.84742208630917\\
0.21	-4.8380655788511\\
0.21125	-4.88268903590758\\
0.2125	-4.92472504312182\\
0.21375	-4.90986874201209\\
0.215	-4.85853691815471\\
0.21625	-4.83981023740659\\
0.2175	-4.88143790496527\\
0.21875	-4.93324086279803\\
0.22	-4.93087677913682\\
0.22125	-4.87794272159764\\
0.2225	-4.84221216939348\\
0.22375	-4.87118273866258\\
0.225	-4.93264823121043\\
0.22625	-4.95360231613561\\
0.2275	-4.90922636968722\\
0.22875	-4.85355378061032\\
0.23	-4.85525027862131\\
0.23125	-4.91580511880588\\
0.2325	-4.967077983047\\
0.23375	-4.95052307385622\\
0.235	-4.88535839916725\\
0.23625	-4.84717270092561\\
0.2375	-4.88210626550524\\
0.23875	-4.95432428235924\\
0.24	-4.98548451069471\\
0.24125	-4.94150952360706\\
0.2425	-4.8705529327632\\
0.24375	-4.85108818604343\\
0.245	-4.90717265115344\\
0.24625	-4.98217227341658\\
0.2475	-4.99835081671986\\
0.24875	-4.93865161375062\\
0.25	-4.86498837743294\\
0.25125	-4.85474889395635\\
0.2525	-4.92152006407371\\
0.25375	-5.00081370920933\\
0.255	-5.01447193866745\\
0.25625	-4.94858009520918\\
0.2575	-4.86765893714222\\
0.25875	-4.85195758801363\\
0.26	-4.91964628198128\\
0.26125	-5.00895462163874\\
0.2625	-5.03655401361267\\
0.26375	-4.97610178963174\\
0.265	-4.88320279890832\\
0.26625	-4.84433753530975\\
0.2675	-4.89764521952841\\
0.26875	-4.99799486749175\\
0.27	-5.05722221637024\\
0.27125	-5.02258729094986\\
0.2725	-4.92355052290363\\
0.27375	-4.84634849191974\\
0.275	-4.85946029847367\\
0.27625	-4.95472110627624\\
0.2775	-5.05396541675622\\
0.27875	-5.07461748870343\\
0.28	-4.99857726827607\\
0.28125	-4.88739861993354\\
0.282499999999999	-4.83217274839987\\
0.283749999999999	-4.87979135744884\\
0.284999999999999	-4.99518163848501\\
0.286249999999999	-5.08895801873443\\
0.287499999999999	-5.08763489286778\\
0.288749999999999	-4.99093739036018\\
0.289999999999999	-4.87217660348305\\
0.291249999999999	-4.82237988539952\\
0.292499999999999	-4.88145008517781\\
0.293749999999999	-5.00818399237543\\
0.294999999999999	-5.1107091607887\\
0.296249999999999	-5.11388401512245\\
0.297499999999999	-5.01395212009674\\
0.298749999999999	-4.88132029357278\\
0.299999999999999	-4.81044849084287\\
0.301249999999999	-4.85322534433122\\
0.302499999999999	-4.98270596522632\\
0.303749999999999	-5.11171254892775\\
0.304999999999999	-5.15248704733785\\
0.306249999999999	-5.07614462826122\\
0.307499999999999	-4.93203519877223\\
0.308749999999999	-4.81496142843338\\
0.309999999999999	-4.80287026157898\\
0.311249999999999	-4.90617506052097\\
0.312499999999999	-5.06110854265991\\
0.313749999999999	-5.17041755668398\\
0.314999999999999	-5.16471678473398\\
0.316249999999999	-5.04574554784706\\
0.317499999999999	-4.88518761007846\\
0.318749999999999	-4.78074882091668\\
0.319999999999999	-4.7970216645354\\
0.321249999999999	-4.92689588488315\\
0.322499999999999	-5.09592441044813\\
0.323749999999999	-5.20610636340238\\
0.324999999999999	-5.19277152097012\\
0.326249999999999	-5.06159569253151\\
0.327499999999999	-4.88517916750573\\
0.328749999999998	-4.7620665954388\\
0.329999999999998	-4.76189919297637\\
0.331249999999998	-4.88721963188283\\
0.332499999999998	-5.0723241081117\\
0.333749999999998	-5.21887347203783\\
0.334999999999998	-5.24837628449233\\
0.336249999999998	-5.14345139289165\\
0.337499999999998	-4.9566292124412\\
0.338749999999998	-4.78297236166867\\
0.339999999999998	-4.71141473302102\\
0.341249999999998	-4.77993667666911\\
0.342499999999998	-4.95686448218529\\
0.343749999999998	-5.15684876688534\\
0.344999999999998	-5.28279839603016\\
0.346249999999998	-5.27281174800519\\
0.347499999999998	-5.12953681012893\\
0.348749999999998	-4.91855420339547\\
0.349999999999998	-4.73738339218687\\
0.351249999999998	-4.67025185588674\\
0.352499999999998	-4.74970750053386\\
0.353749999999998	-4.94224583627536\\
0.354999999999998	-5.16370541956904\\
0.356249999999998	-5.31677862936096\\
0.357499999999998	-5.33360012578705\\
0.358749999999998	-5.20484803765257\\
0.359999999999998	-4.98330380327363\\
0.361249999999998	-4.76111088382623\\
0.362499999999998	-4.63101355402309\\
0.363749999999998	-4.64807355301322\\
0.364999999999998	-4.80749762392402\\
0.366249999999998	-5.04705165309701\\
0.367499999999998	-5.2723526368262\\
0.368749999999998	-5.39435144589484\\
0.369999999999998	-5.36399664262272\\
0.371249999999998	-5.19078667162307\\
0.372499999999998	-4.93863318591091\\
0.373749999999998	-4.70130700506315\\
0.374999999999998	-4.56726603689721\\
0.376249999999997	-4.58716547415858\\
0.377499999999997	-4.7558005995714\\
0.378749999999997	-5.01451937777611\\
0.379999999999997	-5.27258212299544\\
0.381249999999997	-5.439335918366\\
0.382499999999997	-5.45566277225077\\
0.383749999999997	-5.31392067857501\\
0.384999999999997	-5.05998997860097\\
0.386249999999997	-4.77733822881744\\
0.387499999999997	-4.55899445614411\\
0.388749999999997	-4.47702748361774\\
0.389999999999997	-4.559497697112\\
0.391249999999997	-4.78200077708373\\
0.392499999999997	-5.07597212817968\\
0.393749999999997	-5.35057328413391\\
0.394999999999997	-5.52092747277984\\
0.396249999999997	-5.53386827556049\\
0.397499999999997	-5.3835305934693\\
0.398749999999997	-5.11250515460684\\
0.399999999999997	-4.79873579897123\\
0.401249999999997	-4.53248236052008\\
0.402499999999997	-4.39032379744194\\
0.403749999999997	-4.41368264451136\\
0.404999999999997	-4.59772101123731\\
0.406249999999997	-4.89329700728274\\
0.407499999999997	-5.22095989398397\\
0.408749999999997	-5.49275333775055\\
0.409999999999997	-5.63571703376313\\
0.411249999999997	-5.61083144582028\\
0.412499999999997	-5.42265084225048\\
0.413749999999997	-5.11750689694725\\
0.414999999999997	-4.77117993018283\\
0.416249999999997	-4.46953655268086\\
0.417499999999997	-4.28720087276114\\
0.418749999999997	-4.26955025892758\\
0.419999999999997	-4.42225069754467\\
0.421249999999997	-4.71052690879808\\
0.422499999999996	-5.06795000799202\\
0.423749999999996	-5.41231751117205\\
0.424999999999996	-5.66469442098755\\
0.426249999999996	-5.76717228235531\\
0.427499999999996	-5.69542568156549\\
0.428749999999996	-5.46350671934394\\
0.429999999999996	-5.12015272514341\\
0.431249999999996	-4.73775457625022\\
0.432499999999996	-4.39663668250192\\
0.433749999999996	-4.16814390067106\\
0.434999999999996	-4.10008923826641\\
0.436249999999996	-4.20743806149984\\
0.437499999999996	-4.46988591579928\\
0.438749999999996	-4.83651674277859\\
0.439999999999996	-5.23631965977487\\
0.441249999999996	-5.59226840128648\\
0.442499999999996	-5.83611042135283\\
0.443749999999996	-5.92103816576812\\
0.444999999999996	-5.82997145671504\\
0.446249999999996	-5.57812033392604\\
0.447499999999996	-5.20961736665603\\
0.448749999999996	-4.78908884357081\\
0.449999999999996	-4.38988426396748\\
0.451249999999996	-4.08117104269425\\
0.452499999999996	-3.91617041640633\\
0.453749999999996	-3.92348344361791\\
0.454999999999996	-4.10282111516675\\
0.456249999999996	-4.42564242583222\\
0.457499999999996	-4.84036831218756\\
0.458749999999996	-5.28111729912083\\
0.459999999999996	-5.67840822152387\\
0.461249999999996	-5.97005802276546\\
0.462499999999996	-6.110578763936\\
0.463749999999996	-6.07771076984389\\
0.464999999999996	-5.87524519678517\\
0.466249999999996	-5.53189519750942\\
0.467499999999996	-5.09657195562017\\
0.468749999999996	-4.63092279701847\\
0.469999999999995	-4.20032868041574\\
0.471249999999995	-3.86470258904842\\
0.472499999999995	-3.67037511607326\\
0.473749999999995	-3.64412382245148\\
0.474999999999995	-3.79004563534005\\
0.476249999999995	-4.08954653565186\\
0.477499999999995	-4.50429326667951\\
0.478749999999995	-4.98159532385403\\
0.479999999999995	-5.46140679296444\\
0.481249999999995	-5.88398408058132\\
0.482499999999995	-6.19721562353952\\
0.483749999999995	-6.36274375600107\\
0.484999999999995	-6.36020290204446\\
0.486249999999995	-6.18916810914006\\
0.487499999999995	-5.86870509199695\\
0.488749999999995	-5.43469958814449\\
0.489999999999995	-4.93538728899941\\
0.491249999999995	-4.42568169370486\\
0.492499999999995	-3.96099200718518\\
0.493749999999995	-3.59123343131496\\
0.494999999999995	-3.35566447538288\\
0.496249999999995	-3.27905480771144\\
0.497499999999995	-3.36951270226395\\
0.498749999999995	-3.61810595189627\\
0.499999999999995	-4.00021674159128\\
0.501249999999995	-4.47839937624891\\
0.502499999999995	-5.00637553454272\\
0.503749999999995	-5.53371495416504\\
0.504999999999995	-6.01071430925792\\
0.506249999999995	-6.39300204351911\\
0.507499999999995	-6.64545578955048\\
0.508749999999995	-6.74511186102069\\
0.509999999999995	-6.68286109597009\\
0.511249999999995	-6.46384926296578\\
0.512499999999995	-6.10662109065682\\
0.513749999999995	-5.64115415856383\\
0.514999999999995	-5.1060142121544\\
0.516249999999995	-4.54492160383353\\
0.517499999999995	-4.00304714741826\\
0.518749999999994	-3.52335515325012\\
0.519999999999994	-3.1432846632237\\
0.521249999999994	-2.89201170311721\\
0.522499999999994	-2.78847175288276\\
0.523749999999994	-2.84024925416277\\
0.524999999999994	-3.04336646650641\\
0.526249999999994	-3.3829334324065\\
0.527499999999994	-3.83455931466724\\
0.528749999999994	-4.36637674798543\\
0.529999999999994	-4.94149749128002\\
0.531249999999994	-5.52070052630859\\
0.532499999999994	-6.06515243134575\\
0.533749999999994	-6.53897283678687\\
0.534999999999994	-6.91148263641671\\
0.536249999999994	-7.15900639588208\\
0.537499999999994	-7.26613979682008\\
0.538749999999994	-7.22643470146892\\
0.539999999999994	-7.04249546674815\\
0.541249999999994	-6.72551783878192\\
0.542499999999994	-6.29433401690327\\
0.543749999999994	-5.77405279644039\\
0.544999999999994	-5.1944012136356\\
0.546249999999994	-4.58788355424245\\
0.547499999999994	-3.98787521710171\\
0.548749999999994	-3.42676346296571\\
0.549999999999994	-2.93423559248613\\
0.551249999999994	-2.53579888955765\\
0.552499999999994	-2.25159717090873\\
0.553749999999994	-2.09556746180838\\
0.554999999999994	-2.07495857098879\\
0.556249999999994	-2.1902124288909\\
0.557499999999994	-2.43519005228734\\
0.558749999999994	-2.79770774380178\\
0.559999999999994	-3.26033621414977\\
0.561249999999994	-3.80140606181125\\
0.562499999999994	-4.39615755240483\\
0.563749999999994	-5.01797078614358\\
0.564999999999994	-5.63961382374265\\
0.566249999999993	-6.23445071635082\\
0.567499999999993	-6.77755811385417\\
0.568749999999993	-7.24670761417873\\
0.569999999999993	-7.62318065492967\\
0.571249999999993	-7.89239294819466\\
0.572499999999993	-8.04431567745142\\
0.573749999999993	-8.07369043869783\\
0.574999999999993	-7.98004382524847\\
0.576249999999993	-7.76751532623293\\
0.577499999999993	-7.44451862334371\\
0.578749999999993	-7.0232613076128\\
0.579999999999993	-6.51915145767\\
0.581249999999993	-5.95012145377953\\
0.582499999999993	-5.33589993806278\\
0.583749999999993	-4.69726210773463\\
0.584999999999993	-4.0552867163935\\
0.586249999999993	-3.43064545235461\\
0.587499999999993	-2.84294696806628\\
0.588749999999993	-2.31015395776589\\
0.589999999999993	-1.84808752188833\\
0.591249999999993	-1.47002880280276\\
0.592499999999993	-1.18642369460089\\
0.593749999999993	-1.0046924642576\\
0.594999999999993	-0.929142491384612\\
0.596249999999993	-0.960979131107585\\
0.597499999999993	-1.09840699463359\\
0.598749999999993	-1.33681176431399\\
0.599999999999993	-1.66901102988827\\
0.601249999999993	-2.08556154400242\\
0.602499999999993	-2.57510972334138\\
0.603749999999993	-3.12477212683099\\
0.604999999999993	-3.72053297256837\\
0.606249999999993	-4.34764645027741\\
0.607499999999993	-4.9910325809592\\
0.608749999999993	-5.6356566028198\\
0.609999999999993	-6.266883256041\\
0.611249999999993	-6.87079883506538\\
0.612499999999992	-7.43449541723489\\
0.613749999999992	-7.94631320856933\\
0.614999999999992	-8.39603842614881\\
0.616249999999992	-8.77505552468381\\
0.617499999999992	-9.07645384304561\\
0.618749999999992	-9.29508987316578\\
0.619999999999992	-9.42760732449428\\
0.621249999999992	-9.47241796452052\\
0.622499999999992	-9.42964685802046\\
0.623749999999992	-9.30104610807823\\
0.624999999999992	-9.08988152809493\\
0.626249999999992	-8.8007968567987\\
0.627499999999992	-8.43966018100543\\
0.628749999999992	-8.01339716852417\\
0.629999999999992	-7.52981555209516\\
0.631249999999992	-6.99742506089444\\
0.632499999999992	-6.42525668509241\\
0.633749999999992	-5.82268479679486\\
0.634999999999992	-5.19925525211428\\
0.636249999999992	-4.56452217766091\\
0.637499999999992	-3.92789571264408\\
0.638749999999992	-3.2985025458542\\
0.639999999999992	-2.68506066440916\\
0.641249999999992	-2.09576932618285\\
0.642499999999992	-1.53821488673773\\
0.643749999999992	-1.01929275943555\\
0.644999999999992	-0.545145467988622\\
0.646249999999992	-0.121116466637765\\
0.647499999999992	0.248280844077255\\
0.648749999999992	0.559379687793086\\
0.649999999999992	0.809363023551766\\
0.651249999999992	0.99625428882832\\
0.652499999999992	1.11889696741339\\
0.653749999999992	1.17692424478904\\
0.654999999999992	1.17072005326809\\
0.656249999999992	1.10137282161215\\
0.657499999999992	0.970623232053067\\
0.658749999999992	0.780807254675601\\
0.659999999999991	0.534795678064983\\
0.661249999999991	0.235931289035953\\
0.662499999999991	-0.11203522389639\\
0.663749999999991	-0.505009656044603\\
0.664999999999991	-0.938618067814629\\
0.666249999999991	-1.40826916660216\\
0.667499999999991	-1.90921459430957\\
0.668749999999991	-2.436606525543\\
0.669999999999991	-2.98555207987087\\
0.671249999999991	-3.55116414662725\\
0.672499999999991	-4.12860831140458\\
0.673749999999991	-4.71314565861243\\
0.674999999999991	-5.30017130352236\\
0.676249999999991	-5.88524857952352\\
0.677499999999991	-6.46413887151998\\
0.678749999999991	-7.03282714432363\\
0.679999999999991	-7.58754326550462\\
0.681249999999991	-8.12477926555261\\
0.682499999999991	-8.64130271459185\\
0.683749999999991	-9.13416642458345\\
0.684999999999991	-9.60071470932149\\
0.686249999999991	-10.0385864520184\\
0.687499999999991	-10.4457152423578\\
0.688749999999991	-10.8203268520715\\
0.689999999999991	-11.1609343208828\\
0.691249999999991	-11.4663309235776\\
0.692499999999991	-11.73558128451\\
0.693749999999991	-11.9680108985358\\
0.694999999999991	-12.1631943076436\\
0.696249999999991	-12.3209421708839\\
0.697499999999991	-12.4412874519753\\
0.698749999999991	-12.5244709345957\\
0.699999999999991	-12.5709262601618\\
0.701249999999991	-12.5812646672023\\
0.702499999999991	-12.5562595954837\\
0.703749999999991	-12.4968313021137\\
0.704999999999991	-12.4040316211151\\
0.706249999999991	-12.2790289826171\\
0.70749999999999	-12.1230937929884\\
0.70874999999999	-11.937584263055\\
0.70999999999999	-11.7239327580997\\
0.71124999999999	-11.483632730691\\
0.71249999999999	-11.2182262855903\\
0.71374999999999	-10.929292415065\\
0.71499999999999	-10.6184359329067\\
0.71624999999999	-10.2872771263115\\
0.71749999999999	-9.93744213652622\\
0.71874999999999	-9.57055407176466\\
0.71999999999999	-9.18822484932906\\
0.72124999999999	-8.79204775810402\\
0.72249999999999	-8.38359072757226\\
0.72374999999999	-7.96439028519978\\
0.72499999999999	-7.53594618040185\\
0.72624999999999	-7.09971665028439\\
0.72749999999999	-6.6571142999104\\
0.72874999999999	-6.20950256791919\\
0.72999999999999	-5.75819274688181\\
0.73124999999999	-5.30444152676094\\
0.73249999999999	-4.84944902921606\\
0.73374999999999	-4.39435730021021\\
0.73499999999999	-3.94024922839361\\
0.73624999999999	-3.48814785702413\\
0.73749999999999	-3.03901605769906\\
0.73874999999999	-2.5937565348829\\
0.73999999999999	-2.15321213109338\\
0.74124999999999	-1.71816640362131\\
0.74249999999999	-1.28934444478667\\
0.74374999999999	-0.867413918947301\\
0.74499999999999	-0.452986290757996\\
0.74624999999999	-0.0466182205074754\\
0.74749999999999	0.351186896278706\\
0.74874999999999	0.739977266404724\\
0.74999999999999	1.11935093379624\\
0.75124999999999	1.48895393020231\\
0.75249999999999	1.84847835914008\\
0.753749999999989	2.19766042908976\\
0.754999999999989	2.53627845065635\\
0.756249999999989	2.8641508111639\\
0.757499999999989	3.18113393894218\\
0.758749999999989	3.48712026840869\\
0.759999999999989	3.78203621594398\\
0.761249999999989	4.06584017550654\\
0.762499999999989	4.33852054193795\\
0.763749999999989	4.60009376896896\\
0.764999999999989	4.85060246805359\\
0.766249999999989	5.09011355333115\\
0.767499999999989	5.31871643724416\\
0.768749999999989	5.53652128062244\\
0.769999999999989	5.74365730037975\\
0.771249999999989	5.9402711373565\\
0.772499999999989	6.12652528627924\\
0.773749999999989	6.30259658929291\\
0.774999999999989	6.46867479405279\\
0.776249999999989	6.62496117693836\\
0.777499999999989	6.77166723156706\\
0.778749999999989	6.90901342244287\\
0.779999999999989	7.03722800326662\\
0.781249999999989	7.15654589916373\\
0.782499999999989	7.26720765184545\\
0.783749999999989	7.36945842651081\\
0.784999999999989	7.46354707911625\\
0.786249999999989	7.54972528248596\\
0.787499999999989	7.62824670960611\\
0.788749999999989	7.69936627233881\\
0.789999999999989	7.76333941370531\\
0.791249999999989	7.82042145181951\\
0.792499999999989	7.8708669735025\\
0.793749999999989	7.91492927557307\\
0.794999999999989	7.95285985178847\\
0.796249999999989	7.98490792340014\\
0.797499999999989	8.01132001129253\\
0.798749999999989	8.03233954768483\\
0.799999999999989	8.04820652539739\\
0.801249999999988	8.05915718271318\\
0.802499999999988	8.06542372190077\\
0.803749999999988	8.0672340595066\\
0.804999999999988	8.06481160657102\\
0.806249999999988	8.05837507697297\\
0.807499999999988	8.0481383221625\\
0.808749999999988	8.03431019059682\\
0.809999999999988	8.01709441025467\\
0.811249999999988	7.99668949266445\\
0.812499999999988	7.97328865694287\\
0.813749999999988	7.94707977240352\\
0.814999999999988	7.91824531835733\\
0.816249999999988	7.8869623597892\\
0.817499999999988	7.85340253765739\\
0.818749999999988	7.81773207262385\\
0.819999999999988	7.78011178108396\\
0.821249999999988	7.74069710242383\\
0.822499999999988	7.69963813649156\\
0.823749999999988	7.65707969032534\\
0.824999999999988	7.61316133323682\\
0.826249999999988	7.56801745940152\\
0.827499999999988	7.52177735715979\\
0.828749999999988	7.47456528428215\\
0.829999999999988	7.42650054850053\\
0.831249999999988	7.37769759265367\\
0.832499999999988	7.32826608383873\\
0.833749999999988	7.27831100600436\\
0.834999999999988	7.22793275546021\\
0.836249999999988	7.17722723881703\\
0.837499999999988	7.12628597290827\\
0.838749999999988	7.07519618627865\\
0.839999999999988	7.02404092185874\\
0.841249999999988	6.97289914047568\\
0.842499999999988	6.92184582487991\\
0.843749999999988	6.87095208399558\\
0.844999999999988	6.82028525712896\\
0.846249999999988	6.76990901789356\\
0.847499999999987	6.71988347763416\\
0.848749999999987	6.67026528815362\\
0.849999999999987	6.6211077435668\\
0.851249999999987	6.57246088112478\\
0.852499999999987	6.52437158087051\\
0.853749999999987	6.47688366400335\\
0.854999999999987	6.43003798984548\\
0.856249999999987	6.3838725513171\\
0.857499999999987	6.33842256884067\\
0.858749999999987	6.29372058260676\\
0.859999999999987	6.24979654314454\\
0.861249999999987	6.20667790015135\\
0.862499999999987	6.16438968954385\\
0.863749999999987	6.12295461870321\\
0.864999999999987	6.08239314989357\\
0.866249999999987	6.04272358184061\\
0.867499999999987	6.00396212946379\\
0.868749999999987	5.96612300176088\\
0.869999999999987	5.92921847784953\\
0.871249999999987	5.8932589811746\\
0.872499999999987	5.85825315189469\\
0.873749999999987	5.8242079174646\\
0.874999999999987	5.79112856143406\\
0.876249999999987	5.75901879048564\\
0.877499999999987	5.72788079973748\\
0.878749999999987	5.69771533633828\\
0.879999999999987	5.66852176138419\\
0.881249999999987	5.64029811018843\\
0.882499999999987	5.61304115093568\\
0.883749999999987	5.58674644175466\\
0.884999999999987	5.5614083862425\\
0.886249999999987	5.53702028747542\\
0.887499999999987	5.51357440054056\\
0.888749999999987	5.49106198362388\\
0.889999999999987	5.46947334768899\\
0.891249999999987	5.44879790478211\\
0.892499999999987	5.42902421499739\\
0.893749999999987	5.41014003213733\\
0.894999999999986	5.39213234810187\\
0.896249999999986	5.37498743603971\\
0.897499999999986	5.35869089229462\\
0.898749999999986	5.3432276771788\\
0.899999999999986	5.32858215460478\\
0.901249999999986	5.31473813060671\\
0.902499999999986	5.30167889078064\\
0.903749999999986	5.28938723667323\\
0.904999999999986	5.27784552114703\\
0.906249999999986	5.26703568274981\\
0.907499999999986	5.2569392791145\\
0.908749999999986	5.2475375194156\\
0.909999999999986	5.23881129590689\\
0.911249999999986	5.23074121456447\\
0.912499999999986	5.22330762485841\\
0.913749999999986	5.21649064867534\\
0.914999999999986	5.2102702084136\\
0.916249999999986	5.2046260542717\\
0.917499999999986	5.1995377907501\\
0.918749999999986	5.19498490238551\\
0.919999999999986	5.19094677873636\\
0.921249999999986	5.18740273863709\\
0.922499999999986	5.1843320537384\\
0.923749999999986	5.1817139713501\\
0.924999999999986	5.17952773660211\\
0.926249999999986	5.17775261393907\\
0.927499999999986	5.17636790796307\\
0.928749999999986	5.17535298363863\\
0.929999999999986	5.17468728587352\\
0.931249999999986	5.17435035848841\\
0.932499999999986	5.17432186258809\\
0.933749999999986	5.17458159434615\\
0.934999999999986	5.17510950221509\\
0.936249999999986	5.17588570357307\\
0.937499999999986	5.17689050081819\\
0.938749999999986	5.17810439692088\\
0.939999999999986	5.17950811044486\\
0.941249999999985	5.18108259004626\\
0.942499999999985	5.18280902846081\\
0.943749999999985	5.18466887598835\\
0.944999999999985	5.18664385348374\\
0.946249999999985	5.18871596486312\\
0.947499999999985	5.19086750913412\\
0.948749999999985	5.19308109195829\\
0.949999999999985	5.19533963675431\\
0.951249999999985	5.19762639534956\\
0.952499999999985	5.19992495818836\\
0.953749999999985	5.20221926410416\\
0.954999999999985	5.2044936096635\\
0.956249999999985	5.20673265808895\\
0.957499999999985	5.20892144776834\\
0.958749999999985	5.21104540035728\\
0.959999999999985	5.21309032848204\\
0.961249999999985	5.21504244304949\\
0.962499999999985	5.21688836017103\\
0.963749999999985	5.21861510770671\\
0.964999999999985	5.22021013143644\\
0.966249999999985	5.22166130086426\\
0.967499999999985	5.22295691466218\\
0.968749999999985	5.22408570575947\\
0.969999999999985	5.2250368460836\\
0.971249999999985	5.22579995095848\\
0.972499999999985	5.22636508316598\\
0.973749999999985	5.22672275667618\\
0.974999999999985	5.22686394005195\\
0.976249999999985	5.2267800595333\\
0.977499999999985	5.22646300180655\\
0.978749999999985	5.22590511646382\\
0.979999999999985	5.22509921815739\\
0.981249999999985	5.22403858845418\\
0.982499999999985	5.22271697739494\\
0.983749999999985	5.22112860476264\\
0.984999999999985	5.21926816106471\\
0.986249999999985	5.21713080823339\\
0.987499999999985	5.21471218004817\\
0.988749999999984	5.21200838228463\\
0.989999999999984	5.20901599259343\\
0.991249999999984	5.20573206011296\\
0.992499999999984	5.20215410481965\\
0.993749999999984	5.19828011661895\\
0.994999999999984	5.19410855418048\\
0.996249999999984	5.18963834352027\\
0.997499999999984	5.18486887633329\\
0.998749999999984	5.17980000807874\\
0.999999999999984	5.17443205582098\\
1.00124999999998	5.1687657958285\\
1.00249999999998	5.16280246093317\\
1.00374999999998	5.1565437376521\\
1.00499999999998	5.14999176307392\\
1.00624999999998	5.14314912151152\\
1.00749999999998	5.13601884092297\\
1.00874999999998	5.12860438910187\\
1.00999999999998	5.12090966963917\\
1.01124999999998	5.112939017657\\
1.01249999999998	5.10469719531635\\
1.01374999999998	5.09618938709909\\
1.01499999999998	5.08742119486555\\
1.01624999999998	5.0783986326883\\
1.01749999999998	5.06912812146271\\
1.01874999999998	5.05961648329496\\
1.01999999999998	5.04987093566777\\
1.02124999999998	5.03989908538433\\
1.02249999999998	5.0297089222904\\
1.02374999999998	5.01930881277498\\
1.02499999999998	5.00870749304926\\
1.02624999999998	4.99791406220408\\
1.02749999999998	4.98693797504551\\
1.02874999999998	4.97578903470846\\
1.02999999999998	4.96447738504802\\
1.03124999999998	4.95301350280807\\
1.03249999999998	4.94140818956684\\
1.03374999999998	4.92967256345892\\
1.03499999999998	4.91781805067307\\
1.03624999999998	4.9058563767254\\
1.03749999999998	4.89379955750717\\
1.03874999999998	4.88165989010662\\
1.03999999999998	4.86944994340397\\
1.04124999999998	4.85718254843898\\
1.04249999999998	4.84487078855023\\
1.04374999999998	4.83252798928519\\
1.04499999999998	4.82016770808035\\
1.04624999999998	4.80780372371044\\
1.04749999999998	4.79545002550575\\
1.04874999999998	4.78312080233669\\
1.04999999999998	4.7708304313645\\
1.05124999999998	4.75859346655707\\
1.05249999999998	4.74642462696875\\
1.05374999999998	4.73433878478313\\
1.05499999999998	4.72235095311733\\
1.05624999999998	4.7104762735869\\
1.05749999999998	4.69873000362977\\
1.05874999999998	4.68712750358786\\
1.05999999999998	4.67568422354513\\
1.06124999999998	4.66441568992025\\
1.06249999999998	4.65333749181246\\
1.06374999999998	4.64246526709879\\
1.06499999999998	4.63181468828084\\
1.06624999999998	4.62140144807916\\
1.06749999999998	4.6112412447731\\
1.06874999999998	4.60134976728398\\
1.06999999999998	4.59174267999905\\
1.07124999999998	4.58243560733388\\
1.07249999999998	4.5734441180302\\
1.07374999999998	4.56478370918649\\
1.07499999999998	4.55646979001808\\
1.07624999999998	4.54851766534326\\
1.07749999999998	4.54094251879216\\
1.07874999999998	4.53375939573417\\
1.07999999999998	4.52698318592008\\
1.08124999999998	4.52062860583441\\
1.08249999999998	4.51471018075332\\
1.08374999999998	4.50924222650311\\
1.08499999999998	4.5042388309141\\
1.08624999999998	4.49971383496418\\
1.08749999999998	4.49568081360613\\
1.08874999999998	4.49215305627255\\
1.08999999999998	4.48914354705154\\
1.09124999999998	4.48666494452634\\
1.09249999999998	4.48472956127148\\
1.09374999999998	4.48334934299768\\
1.09499999999998	4.48253584733757\\
1.09624999999998	4.48230022226354\\
1.09749999999998	4.48265318412912\\
1.09874999999998	4.48360499532451\\
1.09999999999998	4.48516544153692\\
1.10124999999998	4.48734380860562\\
1.10249999999998	4.49014885896172\\
1.10374999999998	4.49358880764213\\
1.10499999999998	4.49767129786675\\
1.10624999999998	4.50240337616816\\
1.10749999999998	4.50779146706231\\
1.10874999999998	4.51384134724894\\
1.10999999999998	4.52055811933006\\
1.11124999999998	4.527946185035\\
1.11249999999998	4.5360092179402\\
1.11374999999998	4.54475013567213\\
1.11499999999998	4.55417107158191\\
1.11624999999998	4.56427334588015\\
1.11749999999998	4.57505743622089\\
1.11874999999998	4.58652294772411\\
1.11999999999998	4.59866858242626\\
1.12124999999998	4.61149210814935\\
1.12249999999998	4.62499032677941\\
1.12374999999998	4.63915904194632\\
1.12499999999998	4.65399302609769\\
1.12624999999998	4.66948598696076\\
1.12749999999998	4.6856305333876\\
1.12874999999998	4.7024181405803\\
1.12999999999998	4.7198391146944\\
1.13124999999998	4.73788255682115\\
1.13249999999998	4.75653632635059\\
1.13374999999998	4.77578700372051\\
1.13499999999998	4.79561985255823\\
1.13624999999998	4.81601878122576\\
1.13749999999998	4.83696630378132\\
1.13874999999998	4.85844350037424\\
1.13999999999998	4.88042997709355\\
1.14124999999998	4.90290382529507\\
1.14249999999998	4.92584158043606\\
1.14374999999998	4.9492181804514\\
1.14499999999998	4.97300692371045\\
1.14624999999998	4.99717942659947\\
1.14749999999998	5.02170558078059\\
1.14874999999998	5.04655351018478\\
1.14999999999998	5.07168952780321\\
1.15124999999998	5.0970780923494\\
1.15249999999998	5.1226817648717\\
1.15374999999998	5.1484611654053\\
1.15499999999998	5.17437492976103\\
1.15624999999998	5.20037966655899\\
1.15749999999998	5.22642991462421\\
1.15874999999998	5.25247810087354\\
1.15999999999998	5.27847449883374\\
1.16124999999998	5.30436718794335\\
1.16249999999998	5.33010201380355\\
1.16374999999998	5.35562254955693\\
1.16499999999998	5.3808700585871\\
1.16624999999998	5.40578345874715\\
1.16749999999998	5.43029928834053\\
1.16874999999998	5.45435167409393\\
1.16999999999998	5.47787230137939\\
1.17124999999998	5.50079038695968\\
1.17249999999998	5.52303265455025\\
1.17374999999998	5.54452331350935\\
1.17499999999998	5.56518404098815\\
1.17624999999998	5.58493396789274\\
1.17749999999998	5.60368966903074\\
1.17874999999998	5.62136515783722\\
1.17999999999998	5.63787188609583\\
1.18124999999998	5.65311874909427\\
1.18249999999998	5.66701209667559\\
1.18374999999998	5.67945575067013\\
1.18499999999998	5.69035102921638\\
1.18624999999998	5.6995967785024\\
1.18749999999998	5.7070894124833\\
1.18874999999998	5.7127229611535\\
1.18999999999998	5.71638912797598\\
1.19124999999998	5.71797735709346\\
1.19249999999998	5.71737491096907\\
1.19374999999998	5.71446695912543\\
1.19499999999998	5.70913667867206\\
1.19624999999998	5.70126536733046\\
1.19749999999998	5.6907325696846\\
1.19874999999998	5.67741621740095\\
1.19999999999998	5.6611927841771\\
1.20124999999998	5.64193745619029\\
1.20249999999998	5.61952431882729\\
1.20374999999998	5.59382656048374\\
1.20499999999998	5.56471669422556\\
1.20624999999998	5.53206679810423\\
1.20749999999998	5.49574877491456\\
1.20874999999998	5.45563463217479\\
1.20999999999998	5.41159678309514\\
1.21124999999998	5.36350836928246\\
1.21249999999998	5.31124360590326\\
1.21374999999998	5.25467814999585\\
1.21499999999998	5.19368949258388\\
1.21624999999998	5.12815737519682\\
1.21749999999998	5.05796423134852\\
1.21874999999998	4.98299565346082\\
1.21999999999998	4.90314088564636\\
1.22124999999998	4.81829334268063\\
1.22249999999998	4.72835115539913\\
1.22374999999998	4.63321774264907\\
1.22499999999998	4.53280240980656\\
1.22624999999998	4.42702097373901\\
1.22749999999998	4.3157964139468\\
1.22874999999998	4.19905954945938\\
1.22999999999998	4.07674974088593\\
1.23124999999998	3.94881561683124\\
1.23249999999998	3.81521582368062\\
1.23374999999998	3.67591979753537\\
1.23499999999998	3.53090855683968\\
1.23624999999998	3.38017551398256\\
1.23749999999998	3.22372730388231\\
1.23874999999998	3.06158462726749\\
1.23999999999998	2.89378310605588\\
1.24124999999998	2.7203741479024\\
1.24249999999998	2.54142581663781\\
1.24374999999998	2.35702370495314\\
1.24499999999998	2.16727180530015\\
1.24624999999998	1.97229337457619\\
1.24749999999998	1.77223178774405\\
1.24874999999998	1.56725137510418\\
1.24999999999998	1.35753823748984\\
1.25124999999998	1.14330103319587\\
1.25249999999998	0.924771729982891\\
1.25374999999998	0.702206315019958\\
1.25499999999998	0.475885455146007\\
1.25624999999998	0.246115099343846\\
1.25749999999998	0.0132270148356432\\
1.25874999999998	-0.222420752271638\\
1.25999999999998	-0.460443501333542\\
1.26124999999998	-0.700429596507788\\
1.26249999999998	-0.941940291523267\\
1.26374999999998	-1.18450967072666\\
1.26499999999998	-1.42764471763373\\
1.26624999999998	-1.67082552255076\\
1.26749999999998	-1.91350564112153\\
1.26874999999998	-2.15511261588766\\
1.26999999999998	-2.39504867311522\\
1.27124999999998	-2.63269160722735\\
1.27249999999998	-2.86739586517993\\
1.27374999999998	-3.09849384301305\\
1.27499999999998	-3.32529740659068\\
1.27624999999998	-3.54709964819212\\
1.27749999999998	-3.76317689012521\\
1.27874999999998	-3.97279094587775\\
1.27999999999998	-4.17519164849395\\
1.28124999999998	-4.36961965483965\\
1.28249999999998	-4.55530953318584\\
1.28374999999998	-4.73149314007797\\
1.28499999999998	-4.89740329074964\\
1.28624999999998	-5.05227772536645\\
1.28749999999998	-5.19536337113255\\
1.28874999999998	-5.32592089774102\\
1.28999999999998	-5.44322956078683\\
1.29124999999998	-5.54659232457316\\
1.29249999999998	-5.63534125221786\\
1.29374999999998	-5.70884314710145\\
1.29499999999998	-5.766505425484\\
1.29624999999998	-5.80778219556074\\
1.29749999999998	-5.83218051332866\\
1.29874999999998	-5.83926678041407\\
1.29999999999998	-5.82867324348355\\
1.30124999999998	-5.80010454905839\\
1.30249999999998	-5.7533443015137\\
1.30374999999998	-5.6882615658183\\
1.30499999999998	-5.60481725022206\\
1.30624999999998	-5.50307029769815\\
1.30749999999998	-5.38318360858708\\
1.30874999999998	-5.24542961067068\\
1.30999999999998	-5.09019538694573\\
1.31124999999998	-4.91798726580166\\
1.31249999999998	-4.72943477328475\\
1.31374999999998	-4.52529384281602\\
1.31499999999998	-4.30644917430009\\
1.31624999999998	-4.07391563220888\\
1.31749999999998	-3.82883857114994\\
1.31874999999998	-3.57249297784373\\
1.31999999999998	-3.30628132055418\\
1.32124999999998	-3.03173000105862\\
1.32249999999998	-2.75048431041926\\
1.32374999999998	-2.4643017983332\\
1.32499999999998	-2.17504397687973\\
1.32624999999998	-1.88466629321778\\
1.32749999999998	-1.5952063223494\\
1.32874999999998	-1.30877015055427\\
1.32999999999998	-1.02751694256721\\
1.33124999999998	-0.753641711011558\\
1.33249999999998	-0.489356334948445\\
1.33374999999998	-0.236868905517447\\
1.33499999999998	0.00163848969212403\\
1.33624999999998	0.224033395990512\\
1.33749999999998	0.428257849350186\\
1.33874999999998	0.612354238157048\\
1.33999999999998	0.774491904636287\\
1.34124999999998	0.912994181662006\\
1.34249999999998	1.02636552137199\\
1.34374999999998	1.113318334275\\
1.34499999999998	1.17279912230156\\
1.34624999999998	1.20401345752075\\
1.34749999999998	1.20644933108899\\
1.34874999999998	1.17989837550885\\
1.34999999999998	1.1244744485707\\
1.35124999999998	1.04062906052917\\
1.35249999999998	0.929163128201345\\
1.35374999999998	0.791234551772596\\
1.35499999999998	0.628361133080154\\
1.35624999999998	0.442418388816752\\
1.35749999999998	0.23563185911285\\
1.35874999999998	0.0105635717964602\\
1.35999999999998	-0.229907604430381\\
1.36124999999998	-0.482611898578042\\
1.36249999999998	-0.744120949392962\\
1.36374999999998	-1.0107864610697\\
1.36499999999998	-1.27878504987825\\
1.36624999999998	-1.54416899546376\\
1.36749999999998	-1.80292246817642\\
1.36874999999998	-2.05102265436073\\
1.36999999999998	-2.28450504738089\\
1.37124999999998	-2.49953201601114\\
1.37249999999998	-2.69246360684384\\
1.37374999999998	-2.85992938717496\\
1.37499999999998	-2.99889999347494\\
1.37624999999998	-3.10675692252819\\
1.37749999999998	-3.18135899251378\\
1.37874999999998	-3.22110381493294\\
1.37999999999998	-3.22498256085815\\
1.38124999999998	-3.19262628212404\\
1.38249999999998	-3.12434206543464\\
1.38374999999998	-3.02113736035592\\
1.38499999999998	-2.88473093578895\\
1.38624999999998	-2.71754908804674\\
1.38749999999998	-2.52270595031888\\
1.38874999999998	-2.30396703994393\\
1.38999999999998	-2.06569552661255\\
1.39124999999998	-1.81278110936882\\
1.39249999999998	-1.55055184858341\\
1.39374999999998	-1.28466980371664\\
1.39499999999998	-1.02101186848827\\
1.39624999999998	-0.765537758781953\\
1.39749999999998	-0.524147678964376\\
1.39874999999998	-0.302532750186648\\
1.39999999999998	-0.106021808094518\\
1.40124999999998	0.0605713562501179\\
1.40249999999998	0.193095854131962\\
1.40374999999998	0.288201920086957\\
1.40499999999998	0.343464613737148\\
1.40624999999998	0.357488126267648\\
1.40749999999998	0.329985992259396\\
1.40874999999998	0.261832869565041\\
1.40999999999998	0.155084104970672\\
1.41124999999998	0.0129600527925694\\
1.41249999999998	-0.160206949121205\\
1.41374999999998	-0.359063931041112\\
1.41499999999998	-0.577366695505517\\
1.41624999999998	-0.808145620958778\\
1.41749999999998	-1.04390475680842\\
1.41874999999998	-1.27684961773261\\
1.41999999999998	-1.49913762683742\\
1.42124999999998	-1.70314378526584\\
1.42249999999998	-1.8817329243238\\
1.42374999999998	-2.02852889127898\\
1.42499999999998	-2.13817029757213\\
1.42624999999998	-2.20654208122667\\
1.42749999999998	-2.23097216087322\\
1.42874999999998	-2.2103829349839\\
1.42999999999998	-2.14538834179579\\
1.43124999999998	-2.03832866147365\\
1.43249999999998	-1.89323721015504\\
1.43374999999998	-1.71573551904704\\
1.43499999999998	-1.51285645639944\\
1.43624999999997	-1.29279795160665\\
1.43749999999997	-1.06461340352827\\
1.43874999999997	-0.837848353952594\\
1.43999999999997	-0.622136409767653\\
1.44124999999997	-0.426770510787985\\
1.44249999999997	-0.260268259042748\\
1.44374999999997	-0.129951943449018\\
1.44499999999997	-0.0415649174584344\\
1.44624999999997	0.00105404988432806\\
1.44749999999997	-0.0037819492671872\\
1.44874999999997	-0.0554569827489414\\
1.44999999999997	-0.151011802022064\\
1.45124999999997	-0.285223184058882\\
1.45249999999997	-0.450806515345293\\
1.45374999999997	-0.638738392859819\\
1.45499999999997	-0.83868893280536\\
1.45624999999997	-1.03954634446286\\
1.45749999999997	-1.23000957602653\\
1.45874999999997	-1.39921892843977\\
1.45999999999997	-1.53738991775565\\
1.46124999999997	-1.63641277257969\\
1.46249999999997	-1.69037914732669\\
1.46374999999997	-1.69599919074766\\
1.46499999999997	-1.65287618884727\\
1.46624999999997	-1.56361261089808\\
1.46749999999997	-1.43373036553911\\
1.46874999999997	-1.2713990738994\\
1.46999999999997	-1.08697865027774\\
1.47124999999997	-0.892395727565389\\
1.47249999999997	-0.700386596443414\\
1.47374999999997	-0.52365135332462\\
1.47499999999997	-0.37397383105661\\
1.47624999999997	-0.261368608261395\\
1.47749999999997	-0.19331907125506\\
1.47874999999997	-0.174168471667998\\
1.47999999999997	-0.20471883226533\\
1.48124999999997	-0.282080442757487\\
1.48249999999997	-0.399798036129303\\
1.48374999999997	-0.548259476418799\\
1.48499999999997	-0.715370276424439\\
1.48624999999997	-0.887454203857637\\
1.48749999999997	-1.05031856763926\\
1.48874999999997	-1.19040452959749\\
1.48999999999997	-1.29592990196004\\
1.49124999999997	-1.35792603891792\\
1.49249999999997	-1.37107283069026\\
1.49374999999997	-1.33424706403219\\
1.49499999999997	-1.25071937777723\\
1.49624999999997	-1.12796273493702\\
1.49749999999997	-0.977068916871232\\
1.49874999999997	-0.811806383552776\\
1.49999999999997	-0.647389648962553\\
1.50124999999997	-0.499063396314471\\
1.50249999999997	-0.380630134054001\\
1.50374999999997	-0.303064828840712\\
1.50499999999997	-0.273360968127927\\
1.50624999999997	-0.293738404453857\\
1.50749999999997	-0.361314135232664\\
1.50874999999997	-0.468294610483398\\
1.50999999999997	-0.602695698372626\\
1.51124999999997	-0.749539059716571\\
1.51249999999997	-0.892417477134934\\
1.51374999999997	-1.01527324198205\\
1.51499999999997	-1.10419937873685\\
1.51624999999997	-1.14905861775604\\
1.51749999999997	-1.1447231733583\\
1.51874999999997	-1.0917706972072\\
1.51999999999997	-0.996526576156083\\
1.52124999999997	-0.870415375970534\\
1.52249999999997	-0.728667279668658\\
1.52374999999997	-0.588509240012243\\
1.52499999999997	-0.467044466710221\\
1.52624999999997	-0.379077100185126\\
1.52749999999997	-0.335162372352178\\
1.52874999999997	-0.340150197895554\\
1.52999999999997	-0.392440319535471\\
1.53124999999997	-0.484083355541863\\
1.53249999999997	-0.601753155387089\\
1.53374999999997	-0.728495138217715\\
1.53499999999997	-0.846039246625128\\
1.53624999999997	-0.937372224342193\\
1.53749999999997	-0.989207961606932\\
1.53874999999997	-0.993988316001689\\
1.53999999999997	-0.951095371615193\\
1.54124999999997	-0.867056879746048\\
1.54249999999997	-0.754668550487799\\
1.54374999999997	-0.631121207232044\\
1.54499999999997	-0.515383286579742\\
1.54624999999997	-0.425223217124038\\
1.54749999999997	-0.374337205936688\\
1.54874999999997	-0.370057634198834\\
1.54999999999997	-0.412047692948575\\
1.55124999999997	-0.492244163739751\\
1.55249999999997	-0.596111077825888\\
1.55374999999997	-0.705042849780695\\
1.55499999999997	-0.799544322459646\\
1.55624999999997	-0.862656176890078\\
1.55749999999997	-0.883020647192025\\
1.55874999999997	-0.857014988690851\\
1.55999999999997	-0.789521280952274\\
1.56124999999997	-0.693133153108482\\
1.56249999999997	-0.585885973971626\\
1.56374999999997	-0.487885916861382\\
1.56499999999997	-0.417448448069784\\
1.56624999999997	-0.387486751450756\\
1.56749999999997	-0.402880333683956\\
1.56874999999997	-0.459394128258356\\
1.56999999999997	-0.544429944702481\\
1.57124999999997	-0.639525566298578\\
1.57249999999997	-0.724144160319897\\
1.57374999999997	-0.779997817438881\\
1.57499999999997	-0.794994883870785\\
1.57624999999997	-0.76593647894322\\
1.57749999999997	-0.699319920520562\\
1.57874999999997	-0.609998513214928\\
1.57999999999997	-0.517921154315871\\
1.58124999999997	-0.44362812437501\\
1.58249999999997	-0.403503278458274\\
1.58374999999997	-0.405890490412705\\
1.58499999999997	-0.449030864347486\\
1.58624999999997	-0.521383940913088\\
1.58749999999997	-0.604339746088541\\
1.58874999999997	-0.676736044322017\\
1.58999999999997	-0.720113868989811\\
1.59124999999997	-0.723405718718818\\
1.59249999999997	-0.685834328622026\\
1.59374999999997	-0.617207421078655\\
1.59499999999997	-0.535441161314558\\
1.59624999999997	-0.46187624741919\\
1.59749999999997	-0.415573229088185\\
1.59874999999997	-0.408108426639857\\
1.59999999999997	-0.440324218928035\\
1.60124999999997	-0.502007175780978\\
1.60249999999997	-0.574681921080501\\
1.60374999999997	-0.636823024128204\\
1.60499999999997	-0.670053520634943\\
1.60624999999997	-0.66454446857959\\
1.60749999999997	-0.621987650607716\\
1.60874999999997	-0.555171147322167\\
1.60999999999997	-0.484178738231751\\
1.61124999999997	-0.430275372291141\\
1.61249999999997	-0.409309418788277\\
1.61374999999997	-0.426695142697429\\
1.61499999999997	-0.475623855503294\\
1.61624999999997	-0.539179783281512\\
1.61749999999997	-0.595788756032926\\
1.61874999999997	-0.626300980959255\\
1.61999999999997	-0.620390629535787\\
1.62124999999997	-0.580088968337973\\
1.62249999999997	-0.519158165985321\\
1.62374999999997	-0.458400173285365\\
1.62499999999997	-0.418423953459734\\
1.62624999999997	-0.41235868558667\\
1.62749999999997	-0.441122010277273\\
1.62874999999997	-0.493031123243805\\
1.62999999999997	-0.548022042196083\\
1.63124999999997	-0.585041530144366\\
1.63249999999997	-0.589927341032865\\
1.63374999999997	-0.56080082330405\\
1.63499999999997	-0.508834588802993\\
1.63624999999997	-0.453971389937809\\
1.63749999999997	-0.417138139033826\\
1.63874999999997	-0.411952217177136\\
1.63999999999997	-0.439236930246143\\
1.64124999999997	-0.486647575486889\\
1.64249999999997	-0.533695288819762\\
1.64374999999997	-0.560222067428906\\
1.64499999999997	-0.554856504621402\\
1.64624999999997	-0.519859048573142\\
1.64749999999997	-0.470184893682762\\
1.64874999999997	-0.427026101633599\\
1.64999999999997	-0.408530633663026\\
1.65124999999997	-0.421748808846578\\
1.65249999999997	-0.459452434124593\\
1.65374999999997	-0.503388533788069\\
1.65499999999997	-0.532629375814194\\
1.65624999999997	-0.533266746628206\\
1.65749999999997	-0.504936005286953\\
1.65874999999997	-0.461002660019325\\
1.65999999999997	-0.422174708796528\\
1.66124999999997	-0.406484073728433\\
1.66249999999997	-0.420461298421515\\
1.66374999999997	-0.455900228844392\\
1.66499999999997	-0.493957205159984\\
1.66624999999997	-0.514673748272975\\
1.66749999999997	-0.507172775835214\\
1.66874999999997	-0.475273625439443\\
1.66999999999997	-0.435494071823609\\
1.67124999999997	-0.408331195877587\\
1.67249999999997	-0.407330889059663\\
1.67374999999997	-0.431794060426277\\
1.67499999999997	-0.46717027527736\\
1.67624999999997	-0.493080077511364\\
1.67749999999997	-0.494656166278383\\
1.67874999999997	-0.470891687162229\\
1.67999999999997	-0.435191310250848\\
1.68124999999997	-0.407654489008296\\
1.68249999999997	-0.403407234699348\\
1.68374999999997	-0.423748005456287\\
1.68499999999997	-0.455407730361283\\
1.68624999999997	-0.478520655381371\\
1.68749999999997	-0.478648023683618\\
1.68874999999997	-0.455582202258736\\
1.68999999999997	-0.423436749994148\\
1.69124999999997	-0.401808096845298\\
1.69249999999997	-0.403417901802929\\
1.69374999999997	-0.426040508702906\\
1.69499999999997	-0.453982169045664\\
1.69624999999997	-0.468316575638522\\
1.69749999999997	-0.459309694242287\\
1.69874999999997	-0.432834830148227\\
1.69999999999997	-0.406382011757001\\
1.70124999999997	-0.397188510229137\\
1.70249999999997	-0.41047023889741\\
1.70374999999997	-0.435876032421382\\
1.70499999999997	-0.45476684320345\\
1.70624999999997	-0.453366557041093\\
1.70749999999997	-0.43252729090023\\
1.70874999999997	-0.407046713369555\\
1.70999999999997	-0.394874169892123\\
1.71124999999997	-0.403957702680696\\
1.71249999999997	-0.426422722855617\\
1.71374999999997	-0.444535600725508\\
1.71499999999997	-0.444124458310731\\
1.71624999999997	-0.425344362654436\\
1.71749999999997	-0.402473764662294\\
1.71874999999997	-0.392749483969961\\
1.71999999999997	-0.402843044514072\\
1.72124999999997	-0.423649610632169\\
1.72249999999997	-0.437662618762412\\
1.72374999999997	-0.433147472813232\\
1.72499999999997	-0.413656711955509\\
1.72624999999997	-0.395004135805068\\
1.72749999999997	-0.392054952659478\\
1.72874999999997	-0.406278823388146\\
1.72999999999997	-0.424605362564695\\
1.73124999999997	-0.430692240219129\\
1.73249999999997	-0.419034711752339\\
1.73374999999997	-0.399670158352971\\
1.73499999999997	-0.389240239819423\\
1.73624999999997	-0.396186158685939\\
1.73749999999997	-0.413263720078395\\
1.73874999999997	-0.42421667180283\\
1.73999999999997	-0.418670534332458\\
1.74124999999997	-0.401625354931624\\
1.74249999999997	-0.388677831234108\\
1.74374999999997	-0.391311786305144\\
1.74499999999997	-0.406075857998368\\
1.74624999999997	-0.418015571752291\\
1.74749999999997	-0.415183961066044\\
1.74874999999997	-0.400223843199795\\
1.74999999999997	-0.387634341589093\\
1.75124999999997	-0.389305045281925\\
1.75249999999997	-0.402668932398147\\
1.75374999999997	-0.413435666315051\\
1.75499999999997	-0.410241495724341\\
1.75624999999997	-0.396276198867222\\
1.75749999999997	-0.385827375287341\\
1.75874999999997	-0.389240784516093\\
1.75999999999997	-0.402062942699666\\
1.76124999999997	-0.409938326873323\\
1.76249999999997	-0.404114674319744\\
1.76374999999997	-0.39084810902112\\
1.76499999999997	-0.384402936944259\\
1.76624999999997	-0.391253840248802\\
1.76749999999997	-0.402986739967393\\
1.76874999999997	-0.405902900623333\\
1.76999999999997	-0.396563372022119\\
1.77124999999997	-0.385583490846414\\
1.77249999999997	-0.385253726023367\\
1.77374999999997	-0.395265530851012\\
1.77499999999997	-0.403232038307984\\
1.77624999999997	-0.39945602913961\\
1.77749999999997	-0.388432830840999\\
1.77874999999997	-0.383269619052807\\
1.77999999999997	-0.389708991012388\\
1.78124999999997	-0.399219437812653\\
1.78249999999997	-0.399689622306231\\
1.78374999999997	-0.390509436989107\\
1.78499999999997	-0.383173745941651\\
1.78624999999997	-0.38660500998629\\
1.78749999999997	-0.395834961556519\\
1.78874999999997	-0.398579377720999\\
1.78999999999997	-0.391238454590327\\
1.79124999999997	-0.383465708912332\\
1.79249999999997	-0.385273755921407\\
1.79374999999997	-0.393750355022006\\
1.79499999999997	-0.397147758403386\\
1.79624999999997	-0.390853665454823\\
1.79749999999997	-0.383549132912517\\
1.79874999999997	-0.385107948203257\\
1.79999999999997	-0.392940794155633\\
1.80124999999997	-0.395798528470037\\
1.80249999999997	-0.389699412931028\\
1.80374999999997	-0.383444469935531\\
1.80499999999997	-0.385857211734683\\
1.80624999999997	-0.393099877850923\\
1.80749999999997	-0.394445166717623\\
1.80874999999997	-0.388057968914273\\
1.80999999999997	-0.383545232560402\\
1.81124999999997	-0.387507929674547\\
1.81249999999997	-0.39372393070493\\
1.81374999999997	-0.39274767658933\\
1.81499999999997	-0.386310533619327\\
1.81624999999997	-0.384472255937817\\
1.81749999999997	-0.389957385229742\\
1.81874999999997	-0.39405401071597\\
1.81999999999997	-0.39046600364571\\
1.82124999999997	-0.385203957661496\\
1.82249999999997	-0.38679884770282\\
1.82374999999997	-0.392586512647758\\
1.82499999999997	-0.393220459459946\\
1.82624999999997	-0.388001897842334\\
1.82749999999997	-0.385858366271027\\
1.82874999999997	-0.390416597789088\\
1.82999999999997	-0.394073508511171\\
1.83124999999997	-0.390959530506754\\
1.83249999999997	-0.386813555942524\\
1.83374999999997	-0.388989252728843\\
1.83499999999997	-0.393823247289113\\
1.83624999999997	-0.393182678278744\\
1.83749999999997	-0.388696432266023\\
1.83874999999997	-0.388700049475403\\
1.83999999999997	-0.393392082614492\\
1.84124999999997	-0.394652944619552\\
1.84249999999997	-0.390751895841807\\
1.84374999999997	-0.389329590586619\\
1.84499999999997	-0.39332576115561\\
1.84624999999997	-0.395707084589194\\
1.84749999999997	-0.392635858301265\\
1.84874999999997	-0.390515373816857\\
1.84999999999997	-0.393804737675024\\
1.85124999999997	-0.396677526301266\\
1.85249999999997	-0.394287410819137\\
1.85374999999997	-0.391986683162783\\
1.85499999999997	-0.394815425128363\\
1.85624999999997	-0.397764852890573\\
1.85749999999997	-0.39576189620667\\
1.85874999999997	-0.393613662644651\\
1.85999999999997	-0.396287395015711\\
1.86124999999997	-0.399037983014829\\
1.86249999999997	-0.397132761386395\\
1.86374999999997	-0.395381437865255\\
1.86499999999997	-0.398152812808254\\
1.86624999999997	-0.400469792422821\\
1.86749999999997	-0.398465824731916\\
1.86874999999997	-0.397353357832159\\
1.86999999999997	-0.400344987549703\\
1.87124999999997	-0.401972496127365\\
1.87249999999997	-0.399841307604752\\
1.87374999999997	-0.39963492343992\\
1.87499999999997	-0.40276234225627\\
1.87624999999997	-0.403439490222293\\
1.87749999999997	-0.401396483028008\\
1.87874999999997	-0.402319752948682\\
1.87999999999997	-0.405228552314797\\
1.88124999999997	-0.404817255406536\\
1.88249999999997	-0.403350204989664\\
1.88374999999997	-0.405397626499457\\
1.88499999999997	-0.407499265397731\\
1.88624999999997	-0.406212576734207\\
1.88749999999997	-0.405947189044181\\
1.88874999999997	-0.408647465219742\\
1.88999999999997	-0.409382113616264\\
1.89124999999997	-0.407970556565736\\
1.89249999999997	-0.409268448612161\\
1.89374999999997	-0.411629840082194\\
1.89499999999997	-0.410980740428818\\
1.89624999999997	-0.410564225359398\\
1.89749999999997	-0.412978582202215\\
1.89874999999997	-0.41395277868307\\
1.89999999999997	-0.412874830569506\\
1.90124999999997	-0.41417015829567\\
1.90249999999997	-0.416326871117476\\
1.90374999999997	-0.415795184928352\\
1.90499999999996	-0.415832119719025\\
1.90624999999996	-0.418187562715812\\
1.90749999999996	-0.418771959398624\\
1.90874999999996	-0.418131092018404\\
1.90999999999996	-0.419919061319097\\
1.91124999999996	-0.421499391932616\\
1.91249999999996	-0.420893585302551\\
1.91374999999996	-0.421852231572712\\
1.91499999999996	-0.423963552686396\\
1.91624999999996	-0.423860358601623\\
1.91749999999996	-0.424127042393087\\
1.91874999999996	-0.42630471531344\\
1.91999999999996	-0.426849748022446\\
1.92124999999996	-0.426726784185136\\
1.92249999999996	-0.428678356630247\\
1.92374999999996	-0.429794002577224\\
1.92499999999996	-0.429566421214474\\
1.92624999999996	-0.431186898692465\\
1.92749999999996	-0.432705053620292\\
1.92874999999996	-0.432560094284018\\
1.92999999999996	-0.433872544777862\\
1.93124999999996	-0.435627647436411\\
1.93249999999996	-0.43564992100586\\
1.93374999999996	-0.436737539515644\\
1.93499999999996	-0.438607444385147\\
1.93624999999996	-0.43880770687537\\
1.93749999999996	-0.439766928412394\\
1.93874999999996	-0.441677357647782\\
1.93999999999996	-0.442025728094211\\
1.94124999999996	-0.442943767989631\\
1.94249999999996	-0.444855564401606\\
1.94374999999996	-0.445306958053315\\
1.94499999999996	-0.446256174662658\\
1.94624999999996	-0.448148226279481\\
1.94749999999996	-0.448658806241822\\
1.94874999999996	-0.449698837287987\\
1.94999999999996	-0.451552801227112\\
1.95124999999996	-0.452090775738862\\
1.95249999999996	-0.453271417318409\\
1.95374999999996	-0.455060614086991\\
1.95499999999996	-0.455615009010771\\
1.95624999999996	-0.456975076616959\\
1.95749999999996	-0.45865919878839\\
1.95874999999996	-0.459248181367975\\
1.95999999999996	-0.460807572615055\\
1.96124999999996	-0.46233589474923\\
1.96249999999996	-0.463012660434809\\
1.96374999999996	-0.464757612843842\\
1.96499999999996	-0.466084214246321\\
1.96624999999996	-0.466934102693676\\
1.96749999999996	-0.46880072886089\\
1.96874999999996	-0.469913008793922\\
1.96999999999996	-0.471032588555692\\
1.97124999999996	-0.47290130635733\\
1.97249999999996	-0.473854759326297\\
1.97374999999996	-0.475306979069627\\
1.97499999999996	-0.477026379221063\\
1.97624999999996	-0.477964185648254\\
1.97749999999996	-0.479719265811484\\
1.97874999999996	-0.481172101702439\\
1.97999999999996	-0.482296445387178\\
1.98124999999996	-0.484195394434847\\
1.98249999999996	-0.485390070786607\\
1.98374999999996	-0.48686411383775\\
1.98499999999996	-0.488661068895692\\
1.98624999999996	-0.48978358858088\\
1.98749999999996	-0.491598627421249\\
1.98874999999996	-0.493108822770638\\
1.98999999999996	-0.494446242675428\\
1.99124999999996	-0.496368025055975\\
1.99249999999996	-0.497644173322808\\
1.99374999999996	-0.49936438684226\\
1.99499999999996	-0.501081849409583\\
1.99624999999996	-0.502429715844697\\
1.99749999999996	-0.504383906589254\\
1.99874999999996	-0.505813490102249\\
1.99999999999996	-0.507519912694032\\
2.00124999999996	-0.509342751970047\\
2.00249999999996	-0.51077158298616\\
2.00374999999996	-0.512753975289228\\
2.00499999999996	-0.51428617613409\\
2.00624999999996	-0.51605773254289\\
2.00749999999996	-0.517921329936985\\
2.00874999999996	-0.519461449091415\\
2.00999999999996	-0.521486260142528\\
2.01124999999996	-0.523079120724413\\
2.01249999999996	-0.524971518777515\\
2.01374999999996	-0.526828849784948\\
2.01499999999997	-0.52851371999068\\
2.01624999999997	-0.530569114082406\\
2.01749999999997	-0.532219483564587\\
2.01874999999997	-0.534254025643343\\
2.01999999999997	-0.536072337519517\\
2.02124999999997	-0.537950038356408\\
2.02249999999997	-0.53998181455093\\
2.02374999999997	-0.541747418018444\\
2.02499999999997	-0.543880442745746\\
2.02624999999997	-0.545680869324098\\
2.02749999999997	-0.547769923720114\\
2.02874999999997	-0.54972032924923\\
2.02999999999997	-0.551699284895529\\
2.03124999999997	-0.553812212945471\\
2.03249999999997	-0.555717382213206\\
2.03374999999997	-0.557921917346675\\
2.03499999999997	-0.559842756439082\\
2.03624999999997	-0.562048640899494\\
2.03749999999997	-0.564063296222821\\
2.03874999999997	-0.566214646638523\\
2.03999999999997	-0.568353472030171\\
2.04124999999997	-0.570446060549033\\
2.04249999999997	-0.572691855500141\\
2.04374999999997	-0.574759397421266\\
2.04499999999997	-0.577069508810487\\
2.04624999999997	-0.579158187240867\\
2.04749999999997	-0.581489173283685\\
2.04874999999997	-0.583636744612762\\
2.04999999999997	-0.585959847908949\\
2.05124999999997	-0.588186081537193\\
2.05249999999997	-0.590491270815068\\
2.05374999999997	-0.592798462336832\\
2.05499999999997	-0.595090599312364\\
2.05624999999997	-0.597469455804605\\
2.05749999999997	-0.599761490994386\\
2.05874999999997	-0.602197949162116\\
2.05999999999997	-0.604504731023137\\
2.06124999999997	-0.606985132530982\\
2.06249999999997	-0.60931941914993\\
2.06374999999997	-0.611833305793232\\
2.06499999999997	-0.614204055118581\\
2.06624999999997	-0.616744966230168\\
2.06749999999997	-0.619157250180933\\
2.06874999999997	-0.621722296287069\\
2.06999999999997	-0.62417805899804\\
2.07124999999997	-0.626766981826881\\
2.07249999999997	-0.629266043979879\\
2.07374999999997	-0.63188023210239\\
2.07499999999997	-0.634421199375579\\
2.07624999999997	-0.637062887007781\\
2.07749999999997	-0.63964383074127\\
2.07874999999998	-0.642315536691702\\
2.07999999999998	-0.644934444791739\\
2.08124999999998	-0.647638616072929\\
2.08249999999998	-0.650293672611704\\
2.08374999999998	-0.653032462608125\\
2.08499999999998	-0.65572222941712\\
2.08624999999998	-0.658497340215526\\
2.08749999999998	-0.661220903655665\\
2.08874999999998	-0.664033439650232\\
2.08999999999998	-0.66679056279324\\
2.09124999999998	-0.669640869997589\\
2.09249999999998	-0.672432159202741\\
2.09374999999998	-0.675319659779761\\
2.09499999999998	-0.6781467158364\\
2.09624999999998	-0.681069789458984\\
2.09749999999998	-0.683935269257955\\
2.09874999999998	-0.686891276919598\\
2.09999999999998	-0.689798751592268\\
2.10124999999998	-0.692784328022482\\
2.10249999999998	-0.695737809740554\\
2.10374999999998	-0.698749538671518\\
2.10499999999998	-0.701752595621971\\
2.10624999999998	-0.704788089992126\\
2.10749999999998	-0.707842613259675\\
2.10874999999998	-0.710901823686961\\
2.10999999999998	-0.714006757764382\\
2.11124999999998	-0.717093051660096\\
2.11249999999998	-0.720243684318296\\
2.11374999999998	-0.723363995845302\\
2.11499999999998	-0.726552544782295\\
2.11624999999998	-0.72971592205577\\
2.11749999999998	-0.732933895210899\\
2.11874999999998	-0.736148316737271\\
2.11999999999998	-0.739390276518858\\
2.12124999999998	-0.742658717053985\\
2.12249999999998	-0.745925821819913\\
2.12374999999998	-0.749243758774257\\
2.12499999999998	-0.752544558097937\\
2.12624999999998	-0.755901382810072\\
2.12749999999998	-0.7592479846092\\
2.12874999999998	-0.762633037911322\\
2.12999999999998	-0.766033603684688\\
2.13124999999998	-0.769443917230084\\
2.13249999999998	-0.772896262058309\\
2.13374999999998	-0.776339985657155\\
2.13499999999998	-0.779832402402236\\
2.13624999999998	-0.783323232725173\\
2.13749999999998	-0.78684418041608\\
2.13874999999998	-0.790389416138103\\
2.13999999999998	-0.793938867662531\\
2.14124999999998	-0.797531879951856\\
2.14249999999999	-0.801122361369462\\
2.14374999999999	-0.804749180616816\\
2.14499999999999	-0.808392670948347\\
2.14624999999999	-0.812048141607933\\
2.14749999999999	-0.815741921214484\\
2.14874999999999	-0.819436726782237\\
2.14999999999999	-0.823166737204696\\
2.15124999999999	-0.826913884821994\\
2.15249999999999	-0.830674138752547\\
2.15374999999999	-0.834470879420118\\
2.15499999999999	-0.838272620145107\\
2.15624999999999	-0.842104856529297\\
2.15749999999999	-0.845959472303276\\
2.15874999999999	-0.849824657576558\\
2.15999999999999	-0.853725363728695\\
2.16124999999999	-0.857637006915247\\
2.16249999999999	-0.861571295785572\\
2.16374999999999	-0.8655349905184\\
2.16499999999999	-0.869507964153883\\
2.16624999999999	-0.873511582578378\\
2.16749999999999	-0.877535983567443\\
2.16874999999999	-0.881574531979313\\
2.16999999999999	-0.885645289240205\\
2.17124999999999	-0.889731234855927\\
2.17249999999999	-0.893837416944078\\
2.17374999999999	-0.897973479973023\\
2.17499999999999	-0.902122967494336\\
2.17624999999999	-0.906297096469949\\
2.17749999999999	-0.910497858822728\\
2.17874999999999	-0.914712659711915\\
2.17999999999999	-0.918954361032472\\
2.18124999999999	-0.92322015120402\\
2.18249999999999	-0.927501408222683\\
2.18374999999999	-0.931810298831514\\
2.18499999999999	-0.936141860988423\\
2.18624999999999	-0.940490216002559\\
2.18749999999999	-0.944866120020598\\
2.18874999999999	-0.949264265887979\\
2.18999999999999	-0.953680106967668\\
2.19124999999999	-0.958123025107937\\
2.19249999999999	-0.962588477077473\\
2.19374999999999	-0.967072134241082\\
2.19499999999999	-0.971582153314861\\
2.19624999999999	-0.976115482853268\\
2.19749999999999	-0.980667346843471\\
2.19874999999999	-0.985244586565699\\
2.19999999999999	-0.989846168400613\\
2.20124999999999	-0.994466738930747\\
2.20249999999999	-0.999111378026262\\
2.20374999999999	-1.00378133726357\\
2.20499999999999	-1.00847118340987\\
2.20624999999999	-1.01318356961428\\
2.2075	-1.01792176813473\\
2.20875	-1.02268136496751\\
2.21	-1.02746214851647\\
2.21125	-1.03226831557419\\
2.2125	-1.03709777435786\\
2.21375	-1.04194790179104\\
2.215	-1.04682198394614\\
2.21625	-1.05172085910836\\
2.2175	-1.05664122702433\\
2.21875	-1.06158380614566\\
2.22	-1.06655132608032\\
2.22125	-1.07154214440504\\
2.2225	-1.07655442673583\\
2.22375	-1.08159028855279\\
2.225	-1.08665077246215\\
2.22625	-1.0917337242798\\
2.2275	-1.09683877481865\\
2.22875	-1.10196796029699\\
2.23	-1.1071212337279\\
2.23125	-1.11229680369321\\
2.2325	-1.11749498529988\\
2.23375	-1.12271735298259\\
2.235	-1.12796349660745\\
2.23625	-1.13323205041545\\
2.2375	-1.13852343404851\\
2.23875	-1.14383885916704\\
2.24	-1.14917797639916\\
2.24125	-1.15453969604472\\
2.2425	-1.15992424504231\\
2.24375	-1.16533260160777\\
2.245	-1.17076467947077\\
2.24625	-1.17621959277078\\
2.2475	-1.18169724530867\\
2.24875	-1.18719837986678\\
2.25	-1.19272323596881\\
2.25125	-1.19827120510701\\
2.2525	-1.20384188148402\\
2.25375	-1.20943564566886\\
2.255	-1.21505295493712\\
2.25625	-1.22069361733927\\
2.2575	-1.22635713003328\\
2.25875	-1.23204341746495\\
2.26	-1.2377528487476\\
2.26125	-1.2434856284513\\
2.2625	-1.24924150285105\\
2.26375	-1.25502012450674\\
2.265	-1.26082148152561\\
2.26625	-1.26664582491934\\
2.2675	-1.27249327346748\\
2.26875	-1.27836364294633\\
2.27	-1.28425666697247\\
2.27125000000001	-1.29017227665295\\
2.27250000000001	-1.29611060366761\\
2.27375000000001	-1.30207175432396\\
2.27500000000001	-1.30805564784263\\
2.27625000000001	-1.31406208180675\\
2.27750000000001	-1.3200909120843\\
2.27875000000001	-1.32614213940673\\
2.28000000000001	-1.33221583376742\\
2.28125000000001	-1.33831200302352\\
2.28250000000001	-1.34443054257977\\
2.28375000000001	-1.35057129650403\\
2.28500000000001	-1.35673415161004\\
2.28625000000001	-1.36291907450242\\
2.28750000000001	-1.3691260718093\\
2.28875000000001	-1.37535512329645\\
2.29000000000001	-1.38160614807327\\
2.29125000000001	-1.38787902325687\\
2.29250000000001	-1.39417362906499\\
2.29375000000001	-1.40048988079999\\
2.29500000000001	-1.40682772763589\\
2.29625000000001	-1.41318712676421\\
2.29750000000001	-1.41956801623019\\
2.29875000000001	-1.42597030460517\\
2.30000000000001	-1.43239387996898\\
2.30125000000001	-1.43883862791217\\
2.30250000000001	-1.44530444557868\\
2.30375000000001	-1.45179124465857\\
2.30500000000001	-1.45829894449389\\
2.30625000000001	-1.46482746156698\\
2.30750000000001	-1.47137670176827\\
2.30875000000001	-1.47794655855679\\
2.31000000000001	-1.4845369162872\\
2.31125000000001	-1.49114765571937\\
2.31250000000001	-1.4977786586207\\
2.31375000000001	-1.50442980972466\\
2.31500000000001	-1.51110099598798\\
2.31625000000001	-1.51779210422884\\
2.31750000000001	-1.52450301853093\\
2.31875000000001	-1.53123361843912\\
2.32000000000001	-1.53798377834091\\
2.32125000000001	-1.54475336787094\\
2.32250000000001	-1.55154225287671\\
2.32375000000001	-1.55835029645472\\
2.32500000000001	-1.56517735971358\\
2.32625000000001	-1.57202330212559\\
2.32750000000001	-1.57888798150061\\
2.32875000000001	-1.58577125371239\\
2.33000000000001	-1.59267297232944\\
2.33125000000001	-1.59959298827163\\
2.33250000000001	-1.60653114956265\\
2.33375000000001	-1.61348730119787\\
2.33500000000002	-1.62046128511229\\
2.33625000000002	-1.62745294021581\\
2.33750000000002	-1.63446210246087\\
2.33875000000002	-1.64148860491396\\
2.34000000000002	-1.64853227781337\\
2.34125000000002	-1.65559294860477\\
2.34250000000002	-1.6626704419547\\
2.34375000000002	-1.6697645797455\\
2.34500000000002	-1.67687518105782\\
2.34625000000002	-1.68400206214606\\
2.34750000000002	-1.6911450364116\\
2.34875000000002	-1.69830391437668\\
2.35000000000002	-1.70547850366089\\
2.35125000000002	-1.71266860896074\\
2.35250000000002	-1.71987403203246\\
2.35375000000002	-1.72709457167739\\
2.35500000000002	-1.73433002372961\\
2.35625000000002	-1.74158018104505\\
2.35750000000002	-1.74884483349167\\
2.35875000000002	-1.75612376794042\\
2.36000000000002	-1.76341676825649\\
2.36125000000002	-1.77072361529098\\
2.36250000000002	-1.77804408687272\\
2.36375000000002	-1.78537795780027\\
2.36500000000002	-1.79272499983398\\
2.36625000000002	-1.80008498168824\\
2.36750000000002	-1.80745766902376\\
2.36875000000002	-1.81484282443992\\
2.37000000000002	-1.82224020746702\\
2.37125000000002	-1.82964957455857\\
2.37250000000002	-1.83707067908347\\
2.37375000000002	-1.84450327131816\\
2.37500000000002	-1.85194709843892\\
2.37625000000002	-1.85940190451466\\
2.37750000000002	-1.86686743050058\\
2.37875000000002	-1.87434341423345\\
2.38000000000002	-1.88182959042928\\
2.38125000000002	-1.88932569068408\\
2.38250000000002	-1.8968314434783\\
2.38375000000002	-1.9043465741849\\
2.38500000000002	-1.91187080508011\\
2.38625000000002	-1.91940385535487\\
2.38750000000002	-1.92694544112346\\
2.38875000000002	-1.93449527542532\\
2.39000000000002	-1.94205306821567\\
2.39125000000002	-1.94961852634239\\
2.39250000000002	-1.95719135350979\\
2.39375000000002	-1.96477125023516\\
2.39500000000002	-1.97235791380959\\
2.39625000000002	-1.97995103827901\\
2.39750000000002	-1.98755031446124\\
2.39875000000003	-1.99515543000857\\
2.40000000000003	-2.00276606951071\\
2.40125000000003	-2.01038191461419\\
2.40250000000003	-2.01800264411647\\
2.40375000000003	-2.02562793398728\\
2.40500000000003	-2.03325745728518\\
2.40625000000003	-2.04089088397593\\
2.40750000000003	-2.04852788071237\\
2.40875000000003	-2.05616811067841\\
2.41000000000003	-2.06381123360274\\
2.41125000000003	-2.07145690598943\\
2.41250000000003	-2.07910478150169\\
2.41375000000003	-2.08675451132159\\
2.41500000000003	-2.09440574426618\\
2.41625000000003	-2.10205812653158\\
2.41750000000003	-2.10971130114941\\
2.41875000000003	-2.11736490746639\\
2.42000000000003	-2.12501858103024\\
2.42125000000003	-2.13267195406678\\
2.42250000000003	-2.14032465632448\\
2.42375000000003	-2.14797631571102\\
2.42500000000003	-2.1556265581747\\
2.42625000000003	-2.16327500679804\\
2.42750000000003	-2.17092128076045\\
2.42875000000003	-2.17856499509702\\
2.43000000000003	-2.18620576163565\\
2.43125000000003	-2.19384319043178\\
2.43250000000003	-2.20147689038094\\
2.43375000000003	-2.20910646827422\\
2.43500000000003	-2.21673152707693\\
2.43625000000003	-2.22435166520956\\
2.43750000000003	-2.23196647780523\\
2.43875000000003	-2.23957555879709\\
2.44000000000003	-2.24717850150325\\
2.44125000000003	-2.25477489683476\\
2.44250000000003	-2.26236433110897\\
2.44375000000003	-2.26994638626985\\
2.44500000000003	-2.27752064254002\\
2.44625000000003	-2.28508668021748\\
2.44750000000003	-2.29264407806609\\
2.44875000000003	-2.30019241028839\\
2.45000000000003	-2.30773124641534\\
2.45125000000003	-2.31526015460639\\
2.45250000000003	-2.32277870365634\\
2.45375000000003	-2.33028646049165\\
2.45500000000003	-2.33778298685765\\
2.45625000000003	-2.34526784064346\\
2.45750000000003	-2.35274058003804\\
2.45875000000003	-2.36020076364001\\
2.46000000000003	-2.36764794610455\\
2.46125000000003	-2.37508167691088\\
2.46250000000004	-2.38250150478805\\
2.46375000000004	-2.38990697994153\\
2.46500000000004	-2.39729764977527\\
2.46625000000004	-2.40467305615879\\
2.46750000000004	-2.41203273983609\\
2.46875000000004	-2.41937624349998\\
2.47000000000004	-2.42670310721758\\
2.47125000000004	-2.43401286556887\\
2.47250000000004	-2.44130505279121\\
2.47375000000004	-2.44857920514727\\
2.47500000000004	-2.45583485527311\\
2.47625000000004	-2.46307153107781\\
2.47750000000004	-2.47028876197449\\
2.47875000000004	-2.47748607825835\\
2.48000000000004	-2.48466300504219\\
2.48125000000004	-2.49181906532728\\
2.48250000000004	-2.4989537850364\\
2.48375000000004	-2.50606668769886\\
2.48500000000004	-2.5131572921273\\
2.48625000000004	-2.52022511920306\\
2.48750000000004	-2.52726969044761\\
2.48875000000004	-2.53429052220264\\
2.49000000000004	-2.54128713103872\\
2.49125000000004	-2.54825903600812\\
2.49250000000004	-2.55520575173512\\
2.49375000000004	-2.5621267916453\\
2.49500000000004	-2.5690216724267\\
2.49625000000004	-2.57588990722611\\
2.49750000000004	-2.58273100738382\\
2.49875000000004	-2.58954448777107\\
2.50000000000004	-2.59632986018271\\
}; \addlegendentry{Potential}

\addplot [color=mycolor2, line width=0.5pt, mark=*, mark size=0.75,mark
options={solid},mark repeat=100]
  table[row sep=crcr]{%
0.00125	0.00501077993291437\\
0.0025	0.00504311964812581\\
0.00375	0.00509700288373085\\
0.005	0.00517244801587914\\
0.00625	0.00526940893396176\\
0.0075	0.0053878975825806\\
0.00875	0.00552790468729766\\
0.01	0.00568935607187355\\
0.01125	0.0058723169326586\\
0.0125	0.00607667900258491\\
0.01375	0.00630243754921414\\
0.015	0.00654962607395225\\
0.01625	0.00681806803990423\\
0.0175	0.00710787465391057\\
0.01875	0.0074189377448245\\
0.02	0.00775113626940899\\
0.02125	0.00810462442966024\\
0.0225	0.00847913108777467\\
0.02375	0.00887470071139312\\
0.025	0.00929139000182752\\
0.02625	0.0097288557606802\\
0.0275	0.0101873220838292\\
0.02875	0.0106666362469819\\
0.03	0.0111665246907632\\
0.03125	0.0116873087372508\\
0.0325	0.0122285985182309\\
0.03375	0.0127903070111503\\
0.035	0.0133727274019311\\
0.03625	0.0139752832779683\\
0.0375	0.0145981275073099\\
0.03875	0.0152414131368154\\
0.04	0.0159044657413408\\
0.04125	0.0165876718218359\\
0.0425	0.0172909754160773\\
0.04375	0.0180136890962097\\
0.045	0.0187563938905055\\
0.04625	0.0195188012773392\\
0.0475	0.0203002668523167\\
0.04875	0.0211015229170238\\
0.05	0.0219220576455764\\
0.05125	0.0227612877533825\\
0.0525	0.0236200689707846\\
0.05375	0.0244976942892978\\
0.055	0.0253936221661963\\
0.05625	0.0263088274650412\\
0.0575	0.0272424477823004\\
0.05875	0.0281939292596958\\
0.06	0.0291643831848073\\
0.06125	0.0301528460350634\\
0.0625	0.0311586648190258\\
0.06375	0.0321831146382473\\
0.065	0.0332252125090394\\
0.06625	0.0342840897211501\\
0.0675	0.0353611997529411\\
0.06875	0.036455669094252\\
0.07	0.0375662786351508\\
0.07125	0.0386946244872425\\
0.0725	0.039840137049957\\
0.07375	0.0410011271854107\\
0.075	0.0421791964076757\\
0.07625	0.0433743370465185\\
0.0775	0.0445843537596881\\
0.07875	0.0458105644694751\\
0.08	0.0470537929715404\\
0.08125	0.0483114906765173\\
0.0825	0.0495842419827357\\
0.08375	0.0508738492955825\\
0.085	0.0521778621303976\\
0.08625	0.0534956203653039\\
0.0875000000000001	0.0548297141030563\\
0.0887500000000001	0.0561785585862875\\
0.0900000000000001	0.0575399499204452\\
0.0912500000000001	0.0589165292232279\\
0.0925000000000001	0.0603084406243589\\
0.0937500000000001	0.0617122650028249\\
0.0950000000000001	0.0631294342572023\\
0.0962500000000001	0.0645622242545262\\
0.0975000000000001	0.066007270002791\\
0.0987500000000001	0.0674635414103922\\
0.1	0.0689346713833748\\
0.10125	0.0704192899519804\\
0.1025	0.0719137316840726\\
0.10375	0.073420787353925\\
0.105	0.0749424612994417\\
0.10625	0.0764743203284976\\
0.1075	0.0780157581989675\\
0.10875	0.079571224829678\\
0.11	0.0811389315665159\\
0.11125	0.0827143875480904\\
0.1125	0.0843007603786786\\
0.11375	0.0859010658740452\\
0.115	0.0875103227277552\\
0.11625	0.0891265894142262\\
0.1175	0.0907552705966884\\
0.11875	0.0923961488148912\\
0.12	0.0940430710201889\\
0.12125	0.0956975634960633\\
0.1225	0.0973651763876891\\
0.12375	0.099042320633225\\
0.125	0.100723533823873\\
0.12625	0.102413371515131\\
0.1275	0.104116074237772\\
0.12875	0.10582547019782\\
0.13	0.107537772807046\\
0.13125	0.109259638183316\\
0.1325	0.110993470106944\\
0.13375	0.112731422783184\\
0.135	0.114471516683643\\
0.13625	0.116221730076824\\
0.1375	0.117982820807602\\
0.13875	0.119745861649257\\
0.14	0.121510241991858\\
0.14125	0.12328487415162\\
0.1425	0.125069501378718\\
0.14375	0.126854316595461\\
0.145	0.128639291706622\\
0.14625	0.130434220406007\\
0.1475	0.132238759133046\\
0.14875	0.134042186884833\\
0.15	0.135843992265064\\
0.15125	0.137654895475744\\
0.1525	0.139475677397431\\
0.15375	0.141294745973721\\
0.155	0.143109752413531\\
0.15625	0.144932099394686\\
0.1575	0.146765169868797\\
0.15875	0.14859708047883\\
0.16	0.150422106845876\\
0.16125	0.152251280876026\\
0.1625	0.154092067836705\\
0.16375	0.155933951976682\\
0.165	0.157766611752292\\
0.16625	0.159598358766618\\
0.1675	0.161441418920619\\
0.16875	0.163289683421284\\
0.17	0.165128467993133\\
0.17125	0.166959789757381\\
0.1725	0.168799082248608\\
0.17375	0.170648386873748\\
0.175	0.172491899672292\\
0.17625	0.174322058898328\\
0.1775	0.176152378948488\\
0.17875	0.177994994917721\\
0.18	0.179839848061098\\
0.18125	0.181670244903557\\
0.1825	0.183489854211\\
0.18375	0.18531707477777\\
0.185	0.18715525454893\\
0.18625	0.188986376566195\\
0.1875	0.190798815980155\\
0.18875	0.192605711725346\\
0.19	0.194424770559375\\
0.19125	0.196250370874704\\
0.1925	0.198061139710608\\
0.19375	0.1998520029267\\
0.195	0.201642175917232\\
0.19625	0.203446537297466\\
0.1975	0.20525278825259\\
0.19875	0.207038569542377\\
0.2	0.208803903151292\\
0.20125	0.210571595034354\\
0.2025	0.212354478969081\\
0.20375	0.214136264510278\\
0.205	0.215893630711626\\
0.20625	0.217628838571081\\
0.2075	0.219367073498892\\
0.20875	0.221121700068317\\
0.21	0.222875101179102\\
0.21125	0.224601648436957\\
0.2125	0.226302110274894\\
0.21375	0.228003153957685\\
0.215	0.229722135910388\\
0.21625	0.231443509439893\\
0.2175	0.233138073266692\\
0.21875	0.234800468567725\\
0.22	0.236456574119115\\
0.22125	0.238130934068559\\
0.2225	0.239815235873296\\
0.22375	0.241477634242831\\
0.225	0.243101715403644\\
0.22625	0.24470707593859\\
0.2275	0.246325990993573\\
0.22875	0.247964189441406\\
0.23	0.249592993535304\\
0.23125	0.251182544732809\\
0.2325	0.25273704460774\\
0.23375	0.254290508949991\\
0.235	0.255867645577003\\
0.23625	0.257454836611721\\
0.2375	0.259014572067041\\
0.23875	0.260527290067445\\
0.24	0.262013695283419\\
0.24125	0.263512466524438\\
0.2425	0.265037725960417\\
0.24375	0.26656277762169\\
0.245	0.268047952510958\\
0.24625	0.269482866918877\\
0.2475	0.270898052651975\\
0.24875	0.272333463923562\\
0.25	0.273796666613506\\
0.25125	0.275254076733625\\
0.2525	0.276664424037408\\
0.25375	0.278020533298333\\
0.255	0.279357209415443\\
0.25625	0.28071717841902\\
0.2575	0.28210874653824\\
0.25875	0.283496752359646\\
0.26	0.284835726692924\\
0.26125	0.286113425692277\\
0.2625	0.287363126455837\\
0.26375	0.288632941423356\\
0.265	0.289940881096011\\
0.26625	0.291257390940796\\
0.2675	0.292531466004904\\
0.26875	0.293736628103746\\
0.27	0.294895244680004\\
0.27125	0.29605936606137\\
0.2725	0.2972650700722\\
0.27375	0.298500401676035\\
0.275	0.29971474871545\\
0.27625	0.300861596704791\\
0.2775	0.301938209846238\\
0.27875	0.302988667547476\\
0.28	0.304067741042622\\
0.28125	0.305195637455315\\
0.282499999999999	0.306340737988868\\
0.283749999999999	0.307444281158935\\
0.284999999999999	0.308467097583135\\
0.286249999999999	0.309421109780884\\
0.287499999999999	0.310360716795406\\
0.288749999999999	0.311340923778443\\
0.289999999999999	0.312374757029481\\
0.291249999999999	0.313422546683698\\
0.292499999999999	0.314421075438719\\
0.293749999999999	0.315330617144535\\
0.294999999999999	0.316164813522346\\
0.296249999999999	0.316981398772257\\
0.297499999999999	0.317840732342319\\
0.298749999999999	0.31876226818114\\
0.299999999999999	0.319710019308593\\
0.301249999999999	0.320617109861031\\
0.302499999999999	0.32143208103472\\
0.303749999999999	0.322154756220735\\
0.304999999999999	0.322837047173705\\
0.306249999999999	0.323548368222963\\
0.307499999999999	0.324329208934095\\
0.308749999999999	0.325163814304531\\
0.309999999999999	0.325989756997747\\
0.311249999999999	0.326737935843443\\
0.312499999999999	0.32737704512055\\
0.313749999999999	0.327934039013636\\
0.314999999999999	0.328477781660464\\
0.316249999999999	0.329076465200921\\
0.317499999999999	0.329755429444798\\
0.318749999999999	0.330481144863244\\
0.319999999999999	0.331180776963577\\
0.321249999999999	0.331785349606253\\
0.322499999999999	0.332270727974617\\
0.323749999999999	0.332672296742391\\
0.324999999999999	0.333065004447591\\
0.326249999999999	0.333520675876384\\
0.327499999999999	0.334067172292898\\
0.328749999999998	0.334672287179564\\
0.329999999999998	0.335261010847773\\
0.331249999999998	0.335756360781517\\
0.332499999999998	0.336121333280744\\
0.333749999999998	0.336379269954321\\
0.334999999999998	0.336601939057613\\
0.336249999999998	0.336872068816622\\
0.337499999999998	0.337240306506909\\
0.338749999999998	0.337698858008417\\
0.339999999999998	0.338184950584731\\
0.341249999999998	0.338612002920215\\
0.342499999999998	0.338912675557177\\
0.343749999999998	0.339072366269306\\
0.344999999999998	0.339136782417897\\
0.346249999999998	0.339190247555189\\
0.347499999999998	0.339315644150226\\
0.348749999999998	0.339555284353445\\
0.349999999999998	0.339890915107701\\
0.351249999999998	0.340251715894216\\
0.352499999999998	0.340546256230418\\
0.353749999999998	0.340703712940879\\
0.354999999999998	0.340705757800858\\
0.356249999999998	0.340595021183677\\
0.357499999999998	0.340456751001965\\
0.358749999999998	0.340382151264903\\
0.359999999999998	0.340429493241081\\
0.361249999999998	0.340599422025153\\
0.362499999999998	0.340834404778171\\
0.363749999999998	0.341042126949856\\
0.364999999999998	0.341132990673064\\
0.366249999999998	0.341056386577823\\
0.367499999999998	0.340821169599817\\
0.368749999999998	0.340492406053694\\
0.369999999999998	0.340166125634701\\
0.371249999999998	0.339932386112218\\
0.372499999999998	0.339841031113771\\
0.373749999999998	0.339882892963686\\
0.374999999999998	0.339993011892921\\
0.376249999999997	0.340074277054574\\
0.377499999999997	0.340032625448208\\
0.378749999999997	0.339810971016035\\
0.379999999999997	0.339409714025564\\
0.381249999999997	0.33888674526245\\
0.382499999999997	0.338337369741658\\
0.383749999999997	0.337861620481733\\
0.384999999999997	0.337530440505181\\
0.386249999999997	0.337362035182678\\
0.387499999999997	0.337315845996526\\
0.388749999999997	0.337305668284463\\
0.389999999999997	0.337227356815754\\
0.391249999999997	0.336992085325289\\
0.392499999999997	0.33655453208079\\
0.393749999999997	0.335927157990347\\
0.394999999999997	0.335176361155769\\
0.396249999999997	0.334402142082634\\
0.397499999999997	0.333707962423271\\
0.398749999999997	0.33317011169093\\
0.399999999999997	0.332815529065362\\
0.401249999999997	0.332614138732704\\
0.402499999999997	0.332487447238966\\
0.403749999999997	0.332330650425973\\
0.404999999999997	0.332041896776706\\
0.406249999999997	0.331550510525308\\
0.407499999999997	0.330836391497647\\
0.408749999999997	0.329935411961705\\
0.409999999999997	0.328929669072214\\
0.411249999999997	0.327925664544873\\
0.412499999999997	0.327026582461683\\
0.413749999999997	0.326306014779609\\
0.414999999999997	0.325789654866481\\
0.416249999999997	0.325449143188534\\
0.417499999999997	0.325209160964668\\
0.418749999999997	0.324965754783\\
0.419999999999997	0.324611338235958\\
0.421249999999997	0.324060340006667\\
0.422499999999996	0.323269393176888\\
0.423749999999996	0.32224736367101\\
0.424999999999996	0.321053079999625\\
0.426249999999996	0.319781660338952\\
0.427499999999996	0.318542988479089\\
0.428749999999996	0.317437481861197\\
0.429999999999996	0.316534537343192\\
0.431249999999996	0.315858077824128\\
0.432499999999996	0.315381869773693\\
0.433749999999996	0.315035205644319\\
0.434999999999996	0.314717529843326\\
0.436249999999996	0.31431891872175\\
0.437499999999996	0.313742241678663\\
0.438749999999996	0.312922537207407\\
0.439999999999996	0.311839746447077\\
0.441249999999996	0.310522380018814\\
0.442499999999996	0.309041640190064\\
0.443749999999996	0.307497500945727\\
0.444999999999996	0.305999777638353\\
0.446249999999996	0.30464797433279\\
0.447499999999996	0.303513615654982\\
0.448749999999996	0.302628014290394\\
0.449999999999996	0.301977272851653\\
0.451249999999996	0.301505036630778\\
0.452499999999996	0.301122289778983\\
0.453749999999996	0.300722437088509\\
0.454999999999996	0.300199127315199\\
0.456249999999996	0.2994638528917\\
0.457499999999996	0.29846040439974\\
0.458749999999996	0.297173810759402\\
0.459999999999996	0.295632391437449\\
0.461249999999996	0.293902793247932\\
0.462499999999996	0.292079109075004\\
0.463749999999996	0.290268113029186\\
0.464999999999996	0.288573123576728\\
0.466249999999996	0.287078989972319\\
0.467499999999996	0.285840281468197\\
0.468749999999996	0.284874105023714\\
0.469999999999995	0.284158245100122\\
0.471249999999995	0.283634617844653\\
0.472499999999995	0.283217412087941\\
0.473749999999995	0.282804767691191\\
0.474999999999995	0.282292435701638\\
0.476249999999995	0.281587614575967\\
0.477499999999995	0.280621118812069\\
0.478749999999995	0.279356255046114\\
0.479999999999995	0.277793254989986\\
0.481249999999995	0.275968779654655\\
0.482499999999995	0.273950744579981\\
0.483749999999995	0.271829377620009\\
0.484999999999995	0.269705885696729\\
0.486249999999995	0.26768030710712\\
0.487499999999995	0.265840063713879\\
0.488749999999995	0.26425046394318\\
0.489999999999995	0.262948034079555\\
0.491249999999995	0.261937159106769\\
0.492499999999995	0.261190153835318\\
0.493749999999995	0.260650582321892\\
0.494999999999995	0.260239393078022\\
0.496249999999995	0.259863224701443\\
0.497499999999995	0.2594240558615\\
0.498749999999995	0.258829237999305\\
0.499999999999995	0.258000887234911\\
0.501249999999995	0.256883655229812\\
0.502499999999995	0.255450065153009\\
0.503749999999995	0.253702880686234\\
0.504999999999995	0.251674336448211\\
0.506249999999995	0.249422438906004\\
0.507499999999995	0.247024882662906\\
0.508749999999995	0.244571363375636\\
0.509999999999995	0.242155174958601\\
0.511249999999995	0.239864954545221\\
0.512499999999995	0.237777309933623\\
0.513749999999995	0.23595087337539\\
0.514999999999995	0.234422117965622\\
0.516249999999995	0.233203084807502\\
0.517499999999995	0.232281020321418\\
0.518749999999994	0.231619815774502\\
0.519999999999994	0.231163064550615\\
0.521249999999994	0.230838490910326\\
0.522499999999994	0.230563443947585\\
0.523749999999994	0.230251087644084\\
0.524999999999994	0.229816858160682\\
0.526249999999994	0.229184716579123\\
0.527499999999994	0.228292715814428\\
0.528749999999994	0.227097437644381\\
0.529999999999994	0.225576944664024\\
0.531249999999994	0.223732026504963\\
0.532499999999994	0.221585683639843\\
0.533749999999994	0.219180962454736\\
0.534999999999994	0.216577407211649\\
0.536249999999994	0.213846506858658\\
0.537499999999994	0.211066574066976\\
0.538749999999994	0.20831749713288\\
0.539999999999994	0.205675759082766\\
0.541249999999994	0.203210036606389\\
0.542499999999994	0.20097759233085\\
0.543749999999994	0.199021575276172\\
0.544999999999994	0.197369260290906\\
0.546249999999994	0.196031196175146\\
0.547499999999994	0.195001195870512\\
0.548749999999994	0.19425708668798\\
0.549999999999994	0.193762136503117\\
0.551249999999994	0.193467074377268\\
0.552499999999994	0.193312623484967\\
0.553749999999994	0.193232455747175\\
0.554999999999994	0.193156460135187\\
0.556249999999994	0.193014192804489\\
0.557499999999994	0.192738352328566\\
0.558749999999994	0.192268103868999\\
0.559999999999994	0.191552068323915\\
0.561249999999994	0.190550800760422\\
0.562499999999994	0.189238608463729\\
0.563749999999994	0.187604601376324\\
0.564999999999994	0.185652922417928\\
0.566249999999993	0.183402166016539\\
0.567499999999993	0.18088405305114\\
0.568749999999993	0.178141482447165\\
0.569999999999993	0.175226118290868\\
0.571249999999993	0.172195692982546\\
0.572499999999993	0.169111210477504\\
0.573749999999993	0.166034220286408\\
0.574999999999993	0.163024305832324\\
0.576249999999993	0.16013689455504\\
0.577499999999993	0.157421456974022\\
0.578749999999993	0.154920122766202\\
0.579999999999993	0.152666707973531\\
0.581249999999993	0.150686121659241\\
0.582499999999993	0.148994104134425\\
0.583749999999993	0.147597242264863\\
0.584999999999993	0.146493209073206\\
0.586249999999993	0.145671182699514\\
0.587499999999993	0.145112411120452\\
0.588749999999993	0.144790901150372\\
0.589999999999993	0.144674220779844\\
0.591249999999993	0.144724411079879\\
0.592499999999993	0.144899006713146\\
0.593749999999993	0.145152162353447\\
0.594999999999993	0.145435876561712\\
0.596249999999993	0.145701296015503\\
0.597499999999993	0.145900072916205\\
0.598749999999993	0.14598573851033\\
0.599999999999993	0.145915047474542\\
0.601249999999993	0.145649242669739\\
0.602499999999993	0.145155188305795\\
0.603749999999993	0.144406322241837\\
0.604999999999993	0.143383384866766\\
0.606249999999993	0.142074892221955\\
0.607499999999993	0.140477333865243\\
0.608749999999993	0.138595090333837\\
0.609999999999993	0.136440079751084\\
0.611249999999993	0.134031156975872\\
0.612499999999992	0.131393300688452\\
0.613749999999992	0.128556633137185\\
0.614999999999992	0.125555323403942\\
0.616249999999992	0.12242642774234\\
0.617499999999992	0.119208719849953\\
0.618749999999992	0.115941560154989\\
0.619999999999992	0.112663846836208\\
0.621249999999992	0.109413083001189\\
0.622499999999992	0.106224584948543\\
0.623749999999992	0.103130846472818\\
0.624999999999992	0.100161064430327\\
0.626249999999992	0.0973408218723942\\
0.627499999999992	0.0946919174472513\\
0.628749999999992	0.092232323806356\\
0.629999999999992	0.0899762536082472\\
0.631249999999992	0.0879343094316149\\
0.632499999999992	0.0861136933986229\\
0.633749999999992	0.0845184533732186\\
0.634999999999992	0.0831497449619984\\
0.636249999999992	0.0820060918821639\\
0.637499999999992	0.0810836312258792\\
0.638749999999992	0.0803763344010651\\
0.639999999999992	0.0798761987498481\\
0.641249999999992	0.0795734087653922\\
0.642499999999992	0.0794564692285387\\
0.643749999999992	0.0795123153118185\\
0.644999999999992	0.0797264066571368\\
0.646249999999992	0.0800828135920097\\
0.647499999999992	0.0805643040289061\\
0.648749999999992	0.0811524392596027\\
0.649999999999992	0.0818276859132712\\
0.651249999999992	0.0825695499194067\\
0.652499999999992	0.0833567365444406\\
0.653749999999992	0.0841673385973705\\
0.654999999999992	0.0849790528633362\\
0.656249999999992	0.085769422850839\\
0.657499999999992	0.0865161041366208\\
0.658749999999992	0.0871971470490782\\
0.659999999999991	0.0877912902101269\\
0.661249999999991	0.0882782575965749\\
0.662499999999991	0.0886390513023857\\
0.663749999999991	0.0888562320789818\\
0.664999999999991	0.0889141799801785\\
0.666249999999991	0.0887993280050023\\
0.667499999999991	0.0885003624679149\\
0.668749999999991	0.0880083848767923\\
0.669999999999991	0.0873170313053257\\
0.671249999999991	0.0864225465484268\\
0.672499999999991	0.0853238116888595\\
0.673749999999991	0.0840223250270064\\
0.674999999999991	0.0825221375858521\\
0.676249999999991	0.0808297455596202\\
0.677499999999991	0.078953943094849\\
0.678749999999991	0.0769056396532138\\
0.679999999999991	0.0746976468906004\\
0.681249999999991	0.0723444404891694\\
0.682499999999991	0.0698619026980351\\
0.683749999999991	0.0672670514796028\\
0.684999999999991	0.0645777621338283\\
0.686249999999991	0.0618124870971886\\
0.687499999999991	0.0589899793056674\\
0.688749999999991	0.0561290240924092\\
0.689999999999991	0.0532481840828618\\
0.691249999999991	0.0503655609754987\\
0.692499999999991	0.0474985774763738\\
0.693749999999991	0.0446637820114887\\
0.694999999999991	0.0418766781912762\\
0.696249999999991	0.039151580363453\\
0.697499999999991	0.0365014959788085\\
0.698749999999991	0.0339380349214944\\
0.699999999999991	0.0314713454309161\\
0.701249999999991	0.0291100757738046\\
0.702499999999991	0.026861360417556\\
0.703749999999991	0.0247308291123664\\
0.704999999999991	0.0227226370110441\\
0.706249999999991	0.0208395137408493\\
0.70749999999999	0.0190828291890735\\
0.70874999999999	0.0174526736698543\\
0.70999999999999	0.0159479500994992\\
0.71124999999999	0.0145664758162276\\
0.71249999999999	0.0133050917320856\\
0.71374999999999	0.0121597765939367\\
0.71499999999999	0.0111257642508519\\
0.71624999999999	0.0101976619709642\\
0.71749999999999	0.00936956801615417\\
0.71874999999999	0.00863518686233415\\
0.71999999999999	0.00798794064154041\\
0.72124999999999	0.00742107557490759\\
0.72249999999999	0.00692776235877977\\
0.72374999999999	0.00650118965610724\\
0.72499999999999	0.00613465002882113\\
0.72624999999999	0.00582161782152262\\
0.72749999999999	0.00555581867052367\\
0.72874999999999	0.00533129046346431\\
0.72999999999999	0.00514243571228215\\
0.73124999999999	0.00498406542549986\\
0.73249999999999	0.00485143467426682\\
0.73374999999999	0.00474027014029881\\
0.73499999999999	0.00464679001303676\\
0.73624999999999	0.00456771666845515\\
0.73749999999999	0.00450028261364377\\
0.73874999999999	0.00444223022036463\\
0.73999999999999	0.00439180579816425\\
0.74124999999999	0.00434774857429295\\
0.74249999999999	0.00430927515469368\\
0.74374999999999	0.00427606003873897\\
0.74499999999999	0.0042482127512867\\
0.74624999999999	0.00422625214004207\\
0.74749999999999	0.00421107836517134\\
0.74874999999999	0.00420394308258024\\
0.74999999999999	0.00420641829315721\\
0.75124999999999	0.00422036429843463\\
0.75249999999999	0.00424789716931575\\
0.753749999999989	0.00429135609945353\\
0.754999999999989	0.00435327097917846\\
0.756249999999989	0.00443633049010986\\
0.757499999999989	0.00454335098523152\\
0.758749999999989	0.00467724638467901\\
0.759999999999989	0.00484099928411913\\
0.761249999999989	0.00503763344068436\\
0.762499999999989	0.00527018777118267\\
0.763749999999989	0.00554169196890808\\
0.764999999999989	0.00585514381895366\\
0.766249999999989	0.00621348826755806\\
0.767499999999989	0.00661959827874166\\
0.768749999999989	0.0070762574913184\\
0.769999999999989	0.00758614467128579\\
0.771249999999989	0.00815181993855392\\
0.772499999999989	0.0087757127329108\\
0.773749999999989	0.00946011147195621\\
0.774999999999989	0.010207154843374\\
0.776249999999989	0.0110188246652523\\
0.777499999999989	0.0118969402410883\\
0.778749999999989	0.0128431541305185\\
0.779999999999989	0.013858949252571\\
0.781249999999989	0.0149456372352367\\
0.782499999999989	0.0161043579232693\\
0.783749999999989	0.0173360799552488\\
0.784999999999989	0.0186416023209569\\
0.786249999999989	0.0200215568109177\\
0.787499999999989	0.0214764112714421\\
0.788749999999989	0.0230064735805931\\
0.789999999999989	0.0246118962630622\\
0.791249999999989	0.0262926816649372\\
0.792499999999989	0.0280486876126691\\
0.793749999999989	0.0298796334841374\\
0.794999999999989	0.0317851066235094\\
0.796249999999989	0.0337645690355256\\
0.797499999999989	0.0358173642988723\\
0.798749999999989	0.0379427246423764\\
0.799999999999989	0.0401397781318335\\
0.801249999999988	0.042407555919322\\
0.802499999999988	0.0447449995108408\\
0.803749999999988	0.0471509680119934\\
0.804999999999988	0.0496242453152236\\
0.806249999999988	0.0521635471957531\\
0.807499999999988	0.0547675282868763\\
0.808749999999988	0.0574347889086116\\
0.809999999999988	0.060163881726889\\
0.811249999999988	0.0629533182234655\\
0.812499999999988	0.0658015749595884\\
0.813749999999988	0.0687070996190872\\
0.814999999999988	0.0716683168190512\\
0.816249999999988	0.0746836336785541\\
0.817499999999988	0.0777514451380163\\
0.818749999999988	0.08087013902376\\
0.819999999999988	0.0840381008541034\\
0.821249999999988	0.087253718384986\\
0.822499999999988	0.0905153858945986\\
0.823749999999988	0.0938215082078324\\
0.824999999999988	0.0971705044625677\\
0.826249999999988	0.100560811620887\\
0.827499999999988	0.103990887729252\\
0.828749999999988	0.107459214932502\\
0.829999999999988	0.110964302247266\\
0.831249999999988	0.114504688100992\\
0.832499999999988	0.118078942643321\\
0.833749999999988	0.121685669836969\\
0.834999999999988	0.125323509335647\\
0.836249999999988	0.128991138156819\\
0.837499999999988	0.132687272157314\\
0.838749999999988	0.136410667319971\\
0.839999999999988	0.140160120859581\\
0.841249999999988	0.143934472156445\\
0.842499999999988	0.147732603525856\\
0.843749999999988	0.151553440831796\\
0.844999999999988	0.155395953953041\\
0.846249999999988	0.159259157109763\\
0.847499999999987	0.163142109058618\\
0.848749999999987	0.167043913164081\\
0.849999999999987	0.170963717353701\\
0.851249999999987	0.174900713964662\\
0.852499999999987	0.178854139488897\\
0.853749999999987	0.182823274223738\\
0.854999999999987	0.186807441834876\\
0.856249999999987	0.190806008838141\\
0.857499999999987	0.194818384006405\\
0.858749999999987	0.198844017707621\\
0.859999999999987	0.202882401179802\\
0.861249999999987	0.206933065748456\\
0.862499999999987	0.210995581991775\\
0.863749999999987	0.21506955885862\\
0.864999999999987	0.219154642744081\\
0.866249999999987	0.223250516527183\\
0.867499999999987	0.227356898575046\\
0.868749999999987	0.231473541717599\\
0.869999999999987	0.235600232196698\\
0.871249999999987	0.239736788593306\\
0.872499999999987	0.243883060736168\\
0.873749999999987	0.248038928595204\\
0.874999999999987	0.252204301162652\\
0.876249999999987	0.256379115324819\\
0.877499999999987	0.260563334727076\\
0.878749999999987	0.264756948634587\\
0.879999999999987	0.268959970791101\\
0.881249999999987	0.273172438277941\\
0.882499999999987	0.277394410375204\\
0.883749999999987	0.281625967427021\\
0.884999999999987	0.285867209712599\\
0.886249999999987	0.290118256324624\\
0.887499999999987	0.294379244056492\\
0.888749999999987	0.298650326299702\\
0.889999999999987	0.302931671952652\\
0.891249999999987	0.307223464341958\\
0.892499999999987	0.311525900157329\\
0.893749999999987	0.315839188400923\\
0.894999999999986	0.320163549352053\\
0.896249999999986	0.324499213547982\\
0.897499999999986	0.328846420781528\\
0.898749999999986	0.333205419116079\\
0.899999999999986	0.337576463918581\\
0.901249999999986	0.341959816910997\\
0.902499999999986	0.346355745240662\\
0.903749999999986	0.350764520569935\\
0.904999999999986	0.355186418185477\\
0.906249999999986	0.359621716127443\\
0.907499999999986	0.364070694338853\\
0.908749999999986	0.368533633835345\\
0.909999999999986	0.373010815895501\\
0.911249999999986	0.377502521271885\\
0.912499999999986	0.382009029422928\\
0.913749999999986	0.386530617765751\\
0.914999999999986	0.391067560949997\\
0.916249999999986	0.395620130152736\\
0.917499999999986	0.400188592394473\\
0.918749999999986	0.404773209876274\\
0.919999999999986	0.409374239338038\\
0.921249999999986	0.41399193143788\\
0.922499999999986	0.418626530152635\\
0.923749999999986	0.423278272199437\\
0.924999999999986	0.42794738647836\\
0.926249999999986	0.432634093536061\\
0.927499999999986	0.4373386050504\\
0.928749999999986	0.442061123335973\\
0.929999999999986	0.446801840870513\\
0.931249999999986	0.451560939842103\\
0.932499999999986	0.456338591717147\\
0.933749999999986	0.461134956829041\\
0.934999999999986	0.465950183987475\\
0.936249999999986	0.470784410108326\\
0.937499999999986	0.475637759864077\\
0.938749999999986	0.480510345354693\\
0.939999999999986	0.485402265798916\\
0.941249999999985	0.490313607245917\\
0.942499999999985	0.495244442307238\\
0.943749999999985	0.500194829909\\
0.944999999999985	0.505164815064292\\
0.946249999999985	0.510154428665715\\
0.947499999999985	0.515163687298023\\
0.948749999999985	0.520192593070811\\
0.949999999999985	0.525241133471207\\
0.951249999999985	0.530309281236513\\
0.952499999999985	0.535396994246772\\
0.953749999999985	0.540504215437169\\
0.954999999999985	0.545630872730278\\
0.956249999999985	0.550776878988056\\
0.957499999999985	0.555942131983573\\
0.958749999999985	0.561126514392402\\
0.959999999999985	0.566329893803643\\
0.961249999999985	0.5715521227505\\
0.962499999999985	0.576793038760395\\
0.963749999999985	0.582052464424509\\
0.964999999999985	0.587330207486741\\
0.966249999999985	0.592626060951982\\
0.967499999999985	0.597939803213655\\
0.968749999999985	0.603271198200435\\
0.969999999999985	0.60861999554208\\
0.971249999999985	0.613985930754277\\
0.972499999999985	0.61936872544242\\
0.973749999999985	0.624768087524218\\
0.974999999999985	0.630183711471029\\
0.976249999999985	0.635615278567809\\
0.977499999999985	0.641062457191551\\
0.978749999999985	0.646524903108088\\
0.979999999999985	0.652002259787124\\
0.981249999999985	0.657494158735337\\
0.982499999999985	0.663000219847411\\
0.983749999999985	0.668520051774814\\
0.984999999999985	0.674053252312152\\
0.986249999999985	0.679599408800914\\
0.987499999999985	0.685158098550395\\
0.988749999999984	0.690728889275595\\
0.989999999999984	0.69631133955187\\
0.991249999999984	0.701904999286084\\
0.992499999999984	0.707509410204036\\
0.993749999999984	0.713124106353877\\
0.994999999999984	0.718748614625249\\
0.996249999999984	0.724382455283862\\
0.997499999999984	0.730025142521201\\
0.998749999999984	0.735676185019033\\
0.999999999999984	0.741335086528411\\
1.00124999999998	0.7470013464628\\
1.00249999999998	0.752674460504975\\
1.00374999999998	0.758353921227324\\
1.00499999999998	0.764039218725149\\
1.00624999999998	0.769729841262568\\
1.00749999999998	0.775425275930614\\
1.00874999999998	0.781125009317044\\
1.00999999999998	0.786828528187492\\
1.01124999999998	0.792535320177402\\
1.01249999999998	0.798244874494351\\
1.01374999999998	0.803956682630204\\
1.01499999999998	0.809670239082622\\
1.01624999999998	0.815385042085396\\
1.01749999999998	0.821100594347056\\
1.01874999999998	0.826816403797216\\
1.01999999999998	0.832531984340084\\
1.02124999999998	0.838246856614548\\
1.02249999999998	0.843960548760262\\
1.02374999999998	0.849672597189108\\
1.02499999999998	0.855382547361419\\
1.02624999999998	0.861089954566337\\
1.02749999999998	0.866794384705654\\
1.02874999999998	0.872495415080476\\
1.02999999999998	0.878192635180059\\
1.03124999999998	0.88388564747211\\
1.03249999999998	0.889574068193898\\
1.03374999999998	0.895257528143441\\
1.03499999999998	0.900935673470085\\
1.03624999999998	0.90660816646374\\
1.03749999999998	0.91227468634206\\
1.03874999999998	0.917934930034819\\
1.03999999999998	0.923588612964745\\
1.04124999999998	0.929235469824064\\
1.04249999999998	0.93487525534599\\
1.04374999999998	0.940507745070416\\
1.04499999999998	0.946132736102997\\
1.04624999999998	0.951750047866914\\
1.04749999999998	0.957359522846464\\
1.04874999999998	0.962961027321768\\
1.04999999999998	0.968554452093749\\
1.05124999999998	0.97413971319863\\
1.05249999999998	0.97971675261114\\
1.05374999999998	0.985285538935633\\
1.05499999999998	0.990846068084321\\
1.05624999999998	0.996398363941842\\
1.05749999999998	1.00194247901531\\
1.05874999999998	1.00747849506912\\
1.05999999999998	1.0130065237436\\
1.06124999999998	1.01852670715679\\
1.06249999999998	1.02403921848854\\
1.06374999999998	1.02954426254601\\
1.06499999999998	1.0350420763099\\
1.06624999999998	1.04053292946047\\
1.06749999999998	1.04601712488266\\
1.06874999999998	1.05149499914933\\
1.06999999999998	1.056966922982\\
1.07124999999998	1.062433301688\\
1.07249999999998	1.06789457557352\\
1.07374999999998	1.07335122033137\\
1.07499999999998	1.07880374740292\\
1.07624999999998	1.08425270431315\\
1.07749999999998	1.08969867497803\\
1.07874999999998	1.09514227998337\\
1.07999999999998	1.10058417683425\\
1.08124999999998	1.10602506017405\\
1.08249999999998	1.11146566197228\\
1.08374999999998	1.11690675168023\\
1.08499999999998	1.12234913635342\\
1.08624999999998	1.12779366074001\\
1.08749999999998	1.13324120733404\\
1.08874999999998	1.13869269639252\\
1.08999999999998	1.14414908591535\\
1.09124999999998	1.14961137158688\\
1.09249999999998	1.15508058667812\\
1.09374999999998	1.16055780190821\\
1.09499999999998	1.16604412526422\\
1.09624999999998	1.17154070177772\\
1.09749999999998	1.17704871325703\\
1.09874999999998	1.18256937797363\\
1.09999999999998	1.1881039503014\\
1.10124999999998	1.19365372030707\\
1.10249999999998	1.19922001329042\\
1.10374999999998	1.20480418927252\\
1.10499999999998	1.21040764243027\\
1.10624999999998	1.21603180047546\\
1.10749999999998	1.2216781239764\\
1.10874999999998	1.22734810562016\\
1.10999999999998	1.23304326941325\\
1.11124999999998	1.23876516981857\\
1.11249999999998	1.24451539082622\\
1.11374999999998	1.25029554495585\\
1.11499999999998	1.25610727218774\\
1.11624999999998	1.26195223882011\\
1.11749999999998	1.26783213624963\\
1.11874999999998	1.27374867967226\\
1.11999999999998	1.27970360670105\\
1.12124999999998	1.28569867589777\\
1.12249999999998	1.29173566521481\\
1.12374999999998	1.29781637034358\\
1.12499999999998	1.30394260296574\\
1.12624999999998	1.31011618890306\\
1.12749999999998	1.3163389661618\\
1.12874999999998	1.32261278286715\\
1.12999999999998	1.32893949508308\\
1.13124999999998	1.33532096451291\\
1.13249999999998	1.34175905607535\\
1.13374999999998	1.34825563535106\\
1.13499999999998	1.354812565894\\
1.13624999999998	1.36143170640212\\
1.13749999999998	1.36811490774144\\
1.13874999999998	1.3748640098174\\
1.13999999999998	1.3816808382873\\
1.14124999999998	1.38856720110718\\
1.14249999999998	1.39552488490663\\
1.14374999999998	1.40255565118444\\
1.14499999999998	1.40966123231822\\
1.14624999999998	1.41684332738057\\
1.14749999999998	1.42410359775449\\
1.14874999999998	1.43144366254049\\
1.14999999999998	1.43886509374765\\
1.15124999999998	1.44636941126094\\
1.15249999999998	1.45395807757685\\
1.15374999999998	1.46163249229949\\
1.15499999999998	1.46939398638923\\
1.15624999999998	1.47724381615589\\
1.15749999999998	1.48518315698872\\
1.15874999999998	1.49321309681532\\
1.15999999999998	1.50133462928201\\
1.16124999999998	1.50954864664811\\
1.16249999999998	1.51785593238712\\
1.16374999999998	1.52625715348796\\
1.16499999999998	1.53475285244985\\
1.16624999999998	1.54334343896501\\
1.16749999999998	1.55202918128375\\
1.16874999999998	1.56081019725742\\
1.16999999999998	1.56968644505528\\
1.17124999999998	1.57865771355226\\
1.17249999999998	1.58772361238577\\
1.17374999999998	1.59688356168052\\
1.17499999999998	1.60613678144197\\
1.17624999999998	1.61548228062018\\
1.17749999999998	1.62491884584738\\
1.17874999999998	1.63444502985476\\
1.17999999999998	1.64405913957517\\
1.18124999999998	1.65375922394139\\
1.18249999999998	1.66354306139115\\
1.18374999999998	1.67340814709323\\
1.18499999999998	1.68335167991138\\
1.18624999999998	1.69337054912572\\
1.18749999999998	1.70346132093492\\
1.18874999999998	1.71362022476532\\
1.18999999999998	1.72384313941742\\
1.19124999999998	1.73412557908376\\
1.19249999999998	1.74446267927671\\
1.19374999999998	1.75484918270899\\
1.19499999999998	1.7652794251749\\
1.19624999999998	1.77574732148475\\
1.19749999999998	1.78624635151101\\
1.19874999999998	1.79676954640975\\
1.19999999999998	1.80730947508721\\
1.20124999999998	1.81785823098729\\
1.20249999999998	1.82840741928232\\
1.20374999999998	1.83894814455589\\
1.20499999999998	1.84947099907361\\
1.20624999999998	1.85996605174444\\
1.20749999999998	1.87042283788257\\
1.20874999999998	1.88083034988713\\
1.20999999999998	1.89117702896412\\
1.21124999999998	1.90145075802265\\
1.21249999999998	1.91163885588472\\
1.21374999999998	1.92172807295501\\
1.21499999999998	1.93170458850422\\
1.21624999999998	1.94155400972644\\
1.21749999999998	1.95126137273717\\
1.21874999999998	1.960811145685\\
1.21999999999998	1.97018723415512\\
1.22124999999998	1.97937298904772\\
1.22249999999998	1.98835121711836\\
1.22374999999998	1.99710419437035\\
1.22499999999998	2.0056136824912\\
1.22624999999998	2.01386094852591\\
1.22749999999998	2.02182678797916\\
1.22874999999998	2.02949155153634\\
1.22999999999998	2.03683517558902\\
1.23124999999998	2.04383721674505\\
1.23249999999998	2.05047689049503\\
1.23374999999998	2.05673311419653\\
1.23499999999998	2.06258455452503\\
1.23624999999998	2.06800967952448\\
1.23749999999998	2.07298681537244\\
1.23874999999998	2.07749420795324\\
1.23999999999998	2.08151008930796\\
1.24124999999998	2.08501274900243\\
1.24249999999998	2.08798061042296\\
1.24374999999998	2.09039231197486\\
1.24499999999998	2.0922267931205\\
1.24624999999998	2.09346338515166\\
1.24749999999998	2.09408190654565\\
1.24874999999998	2.09406276270552\\
1.24999999999998	2.09338704983274\\
1.25124999999998	2.09203666262505\\
1.25249999999998	2.08999440543407\\
1.25374999999998	2.08724410645646\\
1.25499999999998	2.08377073446934\\
1.25624999999998	2.07956051755631\\
1.25749999999998	2.07460106320473\\
1.25874999999998	2.06888147908881\\
1.25999999999998	2.06239249378786\\
1.26124999999998	2.0551265766244\\
1.26249999999998	2.04707805574501\\
1.26374999999998	2.03824323350794\\
1.26499999999998	2.02862049818698\\
1.26624999999998	2.01821043095238\\
1.26749999999998	2.00701590704731\\
1.26874999999998	1.99504219004453\\
1.26999999999998	1.98229701804324\\
1.27124999999998	1.968790680652\\
1.27249999999998	1.95453608560178\\
1.27374999999998	1.93954881384432\\
1.27499999999998	1.9238471620163\\
1.27624999999998	1.90745217119096\\
1.27749999999998	1.89038764089528\\
1.27874999999998	1.87268012744494\\
1.27999999999998	1.85435892574007\\
1.28124999999998	1.8354560337728\\
1.28249999999998	1.81600609922316\\
1.28374999999998	1.79604634766123\\
1.28499999999998	1.77561649203089\\
1.28624999999998	1.75475862326108\\
1.28749999999998	1.73351708203438\\
1.28874999999998	1.71193831193493\\
1.28999999999998	1.6900706943978\\
1.29124999999998	1.66796436608539\\
1.29249999999998	1.64567101951915\\
1.29374999999998	1.62324368799436\\
1.29499999999998	1.60073651599543\\
1.29624999999998	1.57820451650646\\
1.29749999999998	1.55570331677031\\
1.29874999999998	1.53328889418561\\
1.29999999999998	1.51101730413972\\
1.30124999999998	1.48894440165279\\
1.30249999999998	1.46712555875005\\
1.30374999999998	1.44561537948328\\
1.30499999999998	1.42446741448667\\
1.30624999999998	1.40373387687535\\
1.30749999999998	1.38346536117857\\
1.30874999999998	1.36371056684499\\
1.30999999999998	1.34451602766998\\
1.31124999999998	1.325925848279\\
1.31249999999998	1.30798144856558\\
1.31374999999998	1.2907213167367\\
1.31499999999998	1.27418077137405\\
1.31624999999998	1.25839173268961\\
1.31749999999998	1.24338250295343\\
1.31874999999998	1.22917755591553\\
1.31999999999998	1.21579733494804\\
1.32124999999998	1.20325805961484\\
1.32249999999998	1.19157154044751\\
1.32374999999998	1.18074500188216\\
1.32499999999998	1.17078091360133\\
1.32624999999998	1.1616768309351\\
1.32749999999998	1.15342524550717\\
1.32874999999998	1.14601344796141\\
1.32999999999998	1.13942340536023\\
1.33124999999998	1.13363165669122\\
1.33249999999998	1.12860923082589\\
1.33374999999998	1.12432159221024\\
1.33499999999998	1.1207286204893\\
1.33624999999998	1.1177846311267\\
1.33749999999998	1.11543844482128\\
1.33874999999998	1.11363351408307\\
1.33999999999998	1.11230811565024\\
1.34124999999998	1.11139561744059\\
1.34249999999998	1.11082482837862\\
1.34374999999998	1.11052043866688\\
1.34499999999998	1.11040355683597\\
1.34624999999998	1.1103923481835\\
1.34749999999998	1.11040277698785\\
1.34874999999998	1.11034945217083\\
1.34999999999998	1.11014657292145\\
1.35124999999998	1.1097089672462\\
1.35249999999998	1.10895321257317\\
1.35374999999998	1.10779882352923\\
1.35499999999998	1.1061694879795\\
1.35624999999998	1.10399432853691\\
1.35749999999998	1.10120916320245\\
1.35874999999998	1.09775773578065\\
1.35999999999998	1.093592884424\\
1.36124999999998	1.08867761527802\\
1.36249999999998	1.0829860478876\\
1.36374999999998	1.07650419990821\\
1.36499999999998	1.06923058082301\\
1.36624999999998	1.06117656781961\\
1.36749999999998	1.05236654168325\\
1.36874999999998	1.0428377664046\\
1.36999999999998	1.03264000299341\\
1.37124999999998	1.02183485548367\\
1.37249999999998	1.01049485500236\\
1.37374999999998	0.998702295700646\\
1.37499999999998	0.98654784393848\\
1.37624999999998	0.974128948996845\\
1.37749999999998	0.961548089419288\\
1.37874999999998	0.948910893563707\\
1.37999999999998	0.936324175866017\\
1.38124999999998	0.923893931572595\\
1.38249999999998	0.911723332302048\\
1.38374999999998	0.899910762890343\\
1.38499999999998	0.888547936822368\\
1.38624999999998	0.877718123531401\\
1.38749999999998	0.867494516409452\\
1.38874999999998	0.857938766008146\\
1.38999999999998	0.849099699103327\\
1.39124999999998	0.841012241460652\\
1.39249999999998	0.833696560563978\\
1.39374999999998	0.827157444367337\\
1.39499999999998	0.821383933203129\\
1.39624999999998	0.816349223985685\\
1.39749999999998	0.812010868219349\\
1.39874999999998	0.808311287280458\\
1.39999999999998	0.805178629080752\\
1.40124999999998	0.802527988572776\\
1.40249999999998	0.800263009726545\\
1.40374999999998	0.79827787788029\\
1.40499999999998	0.796459698352401\\
1.40624999999998	0.794691239931185\\
1.40749999999998	0.7928540008786\\
1.40874999999998	0.790831531484523\\
1.40999999999998	0.788512922601121\\
1.41124999999998	0.785796346015934\\
1.41249999999998	0.782592512303605\\
1.41374999999998	0.778827897303871\\
1.41499999999998	0.77444758178234\\
1.41624999999998	0.769417551845795\\
1.41749999999998	0.763726321287096\\
1.41874999999998	0.757385761286375\\
1.41999999999998	0.7504310568225\\
1.42124999999998	0.74291975074971\\
1.42249999999998	0.734929882873303\\
1.42374999999998	0.72655727898704\\
1.42499999999998	0.71791208992545\\
1.42624999999998	0.709114719625256\\
1.42749999999998	0.700291310997452\\
1.42874999999998	0.691568977121337\\
1.42999999999998	0.683070972211098\\
1.43124999999998	0.674911992683765\\
1.43249999999998	0.667193785443077\\
1.43374999999998	0.660001221075187\\
1.43499999999998	0.653398967315887\\
1.43624999999997	0.64742887595223\\
1.43749999999997	0.642108176459387\\
1.43874999999997	0.637428552967835\\
1.43999999999997	0.633356166777178\\
1.44124999999997	0.629832672153084\\
1.44249999999997	0.626777254954801\\
1.44374999999997	0.624089697715553\\
1.44499999999997	0.621654437689952\\
1.44624999999997	0.619345534294544\\
1.44749999999997	0.617032400077346\\
1.44874999999997	0.614586078768538\\
1.44999999999997	0.611885782130267\\
1.45124999999997	0.608825333763912\\
1.45249999999997	0.605319123466668\\
1.45374999999997	0.601307160303186\\
1.45499999999997	0.596758833892526\\
1.45624999999997	0.591675054831279\\
1.45749999999997	0.586088544521176\\
1.45874999999997	0.580062174020169\\
1.45999999999997	0.573685398000739\\
1.46124999999997	0.567068977461557\\
1.46249999999997	0.560338316943818\\
1.46374999999997	0.55362584440556\\
1.46499999999997	0.547062925159904\\
1.46624999999997	0.540771822276637\\
1.46749999999997	0.534858197962498\\
1.46874999999997	0.529404602196648\\
1.46999999999997	0.524465327370347\\
1.47124999999997	0.520062931253219\\
1.47249999999997	0.516186652017161\\
1.47374999999997	0.512792859544065\\
1.47499999999997	0.509807602590642\\
1.47624999999997	0.507131213915149\\
1.47749999999997	0.504644817812527\\
1.47874999999997	0.502218444019642\\
1.47999999999997	0.499720294549978\\
1.48124999999997	0.497026551938738\\
1.48249999999997	0.494030983968927\\
1.48374999999997	0.490653521180014\\
1.48499999999997	0.486846986981918\\
1.48624999999997	0.482601263553105\\
1.48749999999997	0.477944380930287\\
1.48874999999997	0.472940303401077\\
1.48999999999997	0.467683520537542\\
1.49124999999997	0.462290883140468\\
1.49249999999997	0.456891409313434\\
1.49374999999997	0.451614984877139\\
1.49499999999997	0.446580975113489\\
1.49624999999997	0.44188775172632\\
1.49749999999997	0.43760403754346\\
1.49874999999997	0.433762808420231\\
1.49999999999997	0.430358292131199\\
1.50124999999997	0.427346382969848\\
1.50249999999997	0.424648550786756\\
1.50374999999997	0.422159058315514\\
1.50499999999997	0.41975500664674\\
1.50624999999997	0.41730841519434\\
1.50749999999997	0.414699241168117\\
1.50874999999997	0.411828007994572\\
1.50999999999997	0.408626606811642\\
1.51124999999997	0.405065916143295\\
1.51249999999997	0.401159178116012\\
1.51374999999997	0.396960555485628\\
1.51499999999997	0.39255890467889\\
1.51624999999997	0.388067433892372\\
1.51749999999997	0.383610461346508\\
1.51874999999997	0.379308857391131\\
1.51999999999997	0.375265898818665\\
1.52124999999997	0.371555187438063\\
1.52249999999997	0.368212028524264\\
1.52374999999997	0.365229283434409\\
1.52499999999997	0.362558250682605\\
1.52624999999997	0.360114616886838\\
1.52749999999997	0.357788965572745\\
1.52874999999997	0.355460758296579\\
1.52999999999997	0.353014160970007\\
1.53124999999997	0.350353671414835\\
1.53249999999997	0.347417329557566\\
1.53374999999997	0.344185461759216\\
1.53499999999997	0.340683464663817\\
1.53624999999997	0.336978013530723\\
1.53749999999997	0.333167130236258\\
1.53874999999997	0.32936555445228\\
1.53999999999997	0.325687622528685\\
1.54124999999997	0.322230236019682\\
1.54249999999997	0.31905845993957\\
1.54374999999997	0.316195883285281\\
1.54499999999997	0.313621200137459\\
1.54624999999997	0.31127162556499\\
1.54749999999997	0.309052819552369\\
1.54874999999997	0.306854019685771\\
1.54999999999997	0.304566176447197\\
1.55124999999997	0.302100199191517\\
1.55249999999997	0.29940215185472\\
1.55374999999997	0.29646255102269\\
1.55499999999997	0.293317859521496\\
1.55624999999997	0.290043697956968\\
1.55749999999997	0.286740907642937\\
1.55874999999997	0.283517009281196\\
1.55999999999997	0.280466487988623\\
1.56124999999997	0.27765353254034\\
1.56249999999997	0.275100384448507\\
1.56374999999997	0.27278345673047\\
1.56499999999997	0.270638048123304\\
1.56624999999997	0.268570978279124\\
1.56749999999997	0.266478976646962\\
1.56874999999997	0.264269398220249\\
1.56999999999997	0.261879108650384\\
1.57124999999997	0.259287473226355\\
1.57249999999997	0.256520444586608\\
1.57374999999997	0.253644634983693\\
1.57499999999997	0.250752538506233\\
1.57624999999997	0.247942126500963\\
1.57749999999997	0.24529532750382\\
1.57874999999997	0.24286013132461\\
1.57999999999997	0.240640247656442\\
1.58124999999997	0.238594645466957\\
1.58249999999997	0.236647225769835\\
1.58374999999997	0.234704675195912\\
1.58499999999997	0.232678588462054\\
1.58624999999997	0.230506687589688\\
1.58749999999997	0.228167860168374\\
1.58874999999997	0.225687036303127\\
1.58999999999997	0.22312844084345\\
1.59124999999997	0.220578829630677\\
1.59249999999997	0.218125017800136\\
1.59374999999997	0.215831524209858\\
1.59499999999997	0.213724105958807\\
1.59624999999997	0.211783446706646\\
1.59749999999997	0.209950725135886\\
1.59874999999997	0.208143789324426\\
1.59999999999997	0.206279820747068\\
1.60124999999997	0.204298382277889\\
1.60249999999997	0.202178294920963\\
1.60374999999997	0.199943277732291\\
1.60499999999997	0.197654487305711\\
1.60624999999997	0.195392059014327\\
1.60749999999997	0.193231141947273\\
1.60874999999997	0.19121959414324\\
1.60999999999997	0.189363991160364\\
1.61124999999997	0.187628155319645\\
1.61249999999997	0.185944764450029\\
1.61374999999997	0.184236683126017\\
1.61499999999997	0.182441510585845\\
1.61624999999997	0.180531495248088\\
1.61749999999997	0.178522143997973\\
1.61874999999997	0.176466463308856\\
1.61999999999997	0.17443666623541\\
1.62124999999997	0.172499545113468\\
1.62249999999997	0.170693899394919\\
1.62374999999997	0.16901769320164\\
1.62499999999997	0.167429347093607\\
1.62624999999997	0.165862830185204\\
1.62749999999997	0.164251440302277\\
1.62874999999997	0.162551875239539\\
1.62999999999997	0.160759742250253\\
1.63124999999997	0.158910563205734\\
1.63249999999997	0.157065767015819\\
1.63374999999997	0.155288987496283\\
1.63499999999997	0.153621763297819\\
1.63624999999997	0.152067953765393\\
1.63749999999997	0.150592858920589\\
1.63874999999997	0.149137452848649\\
1.63999999999997	0.147642266571466\\
1.64124999999997	0.146071427986431\\
1.64249999999997	0.14442696337537\\
1.64374999999997	0.142747263919128\\
1.64499999999997	0.141090285681748\\
1.64624999999997	0.139508650829029\\
1.64749999999997	0.138027316419139\\
1.64874999999997	0.136633359107961\\
1.64999999999997	0.135282267790968\\
1.65124999999997	0.133918075902776\\
1.65249999999997	0.132498523855503\\
1.65374999999997	0.131013912215821\\
1.65499999999997	0.129490896161111\\
1.65624999999997	0.127979383081652\\
1.65749999999997	0.126528716970279\\
1.65874999999997	0.125164447344005\\
1.65999999999997	0.123876679186242\\
1.66124999999997	0.12262551993513\\
1.66249999999997	0.121361028916636\\
1.66374999999997	0.120047980313647\\
1.66499999999997	0.118683113326876\\
1.66624999999997	0.117296072366737\\
1.66749999999997	0.115933538413346\\
1.66874999999997	0.114634822203346\\
1.66999999999997	0.113411643005655\\
1.67124999999997	0.112242601273741\\
1.67249999999997	0.111085199007683\\
1.67374999999997	0.109899027697395\\
1.67499999999997	0.108667615582148\\
1.67624999999997	0.107406900477949\\
1.67749999999997	0.106155593555456\\
1.67874999999997	0.104952934413486\\
1.67999999999997	0.103816518820977\\
1.68124999999997	0.102732792518879\\
1.68249999999997	0.101665569195907\\
1.68374999999997	0.100577600115009\\
1.68499999999997	0.099452523752117\\
1.68624999999997	0.0983040816194148\\
1.68749999999997	0.097167045247958\\
1.68874999999997	0.0960755093103911\\
1.68999999999997	0.0950419987908692\\
1.69124999999997	0.0940502704448072\\
1.69249999999997	0.0930661755178908\\
1.69374999999997	0.092059672079911\\
1.69499999999997	0.0910239055750088\\
1.69624999999997	0.0899789943173683\\
1.69749999999997	0.0889581225308125\\
1.69874999999997	0.087985299616501\\
1.69999999999997	0.0870596569682282\\
1.70124999999997	0.0861567003964664\\
1.70249999999997	0.0852455294334408\\
1.70374999999997	0.0843101657773895\\
1.70499999999997	0.0833601782187437\\
1.70624999999997	0.0824232114666902\\
1.70749999999997	0.0815249004889515\\
1.70874999999997	0.0806706575452606\\
1.70999999999997	0.0798423654050074\\
1.71124999999997	0.0790121962573744\\
1.71249999999997	0.0781632953207923\\
1.71374999999997	0.0773019293441379\\
1.71499999999997	0.0764520460037477\\
1.71624999999997	0.0756365848070499\\
1.71749999999997	0.0748600028313423\\
1.71874999999997	0.0741054122815031\\
1.71999999999997	0.0733483459731319\\
1.72124999999997	0.0725761824425766\\
1.72249999999997	0.071797752738725\\
1.72374999999997	0.071035528175779\\
1.72499999999997	0.0703069794271068\\
1.72624999999997	0.0696104914913267\\
1.72749999999997	0.0689273120278444\\
1.72874999999997	0.0682376736919395\\
1.72999999999997	0.0675373912785346\\
1.73124999999997	0.0668408428969367\\
1.73249999999997	0.0661679895090034\\
1.73374999999997	0.0655269398547649\\
1.73499999999997	0.0649073032524097\\
1.73624999999997	0.0642899483162556\\
1.73749999999997	0.0636642566363784\\
1.73874999999997	0.0630372982092703\\
1.73999999999997	0.0624267546967283\\
1.74124999999997	0.0618443760820967\\
1.74249999999997	0.0612853869589152\\
1.74374999999997	0.0607335205732655\\
1.74499999999997	0.0601766645149166\\
1.74624999999997	0.0596181310026924\\
1.74749999999997	0.0590728629775449\\
1.74874999999997	0.0585525631287093\\
1.74999999999997	0.0580544498626186\\
1.75124999999997	0.0575645430650204\\
1.75249999999997	0.0570719072532984\\
1.75374999999997	0.0565794132700026\\
1.75499999999997	0.0561002476064964\\
1.75624999999997	0.0556440680248154\\
1.75749999999997	0.0552072539139023\\
1.75874999999997	0.0547771914840683\\
1.75999999999997	0.0543457783500903\\
1.76124999999997	0.0539177239305054\\
1.76249999999997	0.0535049619624348\\
1.76374999999997	0.0531135447299628\\
1.76499999999997	0.0527373694168902\\
1.76624999999997	0.0523653471047708\\
1.76749999999997	0.0519937775632468\\
1.76874999999997	0.0516300799351017\\
1.76999999999997	0.0512839617973147\\
1.77124999999997	0.0509563701701038\\
1.77249999999997	0.0506388244811713\\
1.77374999999997	0.0503235592075915\\
1.77499999999997	0.0500124342154395\\
1.77624999999997	0.0497142674002225\\
1.77749999999997	0.0494341155888256\\
1.77874999999997	0.0491674730130995\\
1.77999999999997	0.0489061223384293\\
1.78124999999997	0.0486481954656539\\
1.78249999999997	0.048400084925033\\
1.78374999999997	0.0481681639209333\\
1.78499999999997	0.0479509215802153\\
1.78624999999997	0.0477412605850189\\
1.78749999999997	0.0475356817809714\\
1.78874999999997	0.0473384842889406\\
1.78999999999997	0.0471558279737099\\
1.79124999999997	0.0469877123923194\\
1.79249999999997	0.0468283300360443\\
1.79374999999997	0.0466739670450974\\
1.79499999999997	0.0465277416367379\\
1.79624999999997	0.0463950397669511\\
1.79749999999997	0.0462761790845515\\
1.79874999999997	0.0461662954923721\\
1.79999999999997	0.0460622539702404\\
1.80124999999997	0.0459668039409533\\
1.80249999999997	0.0458843926401201\\
1.80374999999997	0.0458148802921187\\
1.80499999999997	0.0457540449204223\\
1.80624999999997	0.0456997975237077\\
1.80749999999997	0.0456549812573475\\
1.80874999999997	0.0456229442163974\\
1.80999999999997	0.0456026840115372\\
1.81124999999997	0.0455906233743753\\
1.81249999999997	0.0455860201879453\\
1.81374999999997	0.045591827861132\\
1.81499999999997	0.0456100224751057\\
1.81624999999997	0.0456387381753993\\
1.81749999999997	0.0456753858554252\\
1.81874999999997	0.0457206225070581\\
1.81999999999997	0.0457770614112465\\
1.82124999999997	0.0458450933342192\\
1.82249999999997	0.0459224918450046\\
1.82374999999997	0.0460081149682778\\
1.82499999999997	0.0461035804419851\\
1.82624999999997	0.0462104447894851\\
1.82749999999997	0.0463277530431062\\
1.82874999999997	0.0464538299277058\\
1.82999999999997	0.0465890414317506\\
1.83124999999997	0.0467349723429001\\
1.83249999999997	0.0468917211054132\\
1.83374999999997	0.047057930899015\\
1.83499999999997	0.0472332011930474\\
1.83624999999997	0.0474186209092021\\
1.83749999999997	0.0476147653164356\\
1.83874999999997	0.047820828105513\\
1.83999999999997	0.0480361889654569\\
1.84124999999997	0.0482614264613269\\
1.84249999999997	0.0484971436930316\\
1.84374999999997	0.0487429615856356\\
1.84499999999997	0.0489983692234655\\
1.84624999999997	0.0492636250700881\\
1.84749999999997	0.0495391449120654\\
1.84874999999997	0.0498247713258097\\
1.84999999999997	0.0501202254566708\\
1.85124999999997	0.0504256331517276\\
1.85249999999997	0.0507411663432896\\
1.85374999999997	0.0510667380165179\\
1.85499999999997	0.0514023161580671\\
1.85624999999997	0.0517480018491862\\
1.85749999999997	0.0521037304798192\\
1.85874999999997	0.0524694219878877\\
1.85999999999997	0.0528452747406558\\
1.86124999999997	0.0532313865512635\\
1.86249999999997	0.0536274748783583\\
1.86374999999997	0.0540334837501099\\
1.86499999999997	0.0544498220969465\\
1.86624999999997	0.0548765324351579\\
1.86749999999997	0.0553131391657317\\
1.86874999999997	0.0557596932179452\\
1.86999999999997	0.0562167758925611\\
1.87124999999997	0.0566842665187269\\
1.87249999999997	0.0571615592772818\\
1.87374999999997	0.0576489360243163\\
1.87499999999997	0.058147049912247\\
1.87624999999997	0.0586554910645102\\
1.87749999999997	0.0591736737519411\\
1.87874999999997	0.0597022175229731\\
1.87999999999997	0.0602416399329396\\
1.88124999999997	0.0607911830775374\\
1.88249999999997	0.0613505434518151\\
1.88374999999997	0.061920654247301\\
1.88499999999997	0.0625015991497516\\
1.88624999999997	0.0630924145699135\\
1.88749999999997	0.0636933739407706\\
1.88874999999997	0.0643054368254029\\
1.88999999999997	0.0649280250881466\\
1.89124999999997	0.0655604048051025\\
1.89249999999997	0.0662035057795039\\
1.89374999999997	0.0668577671857223\\
1.89499999999997	0.0675221026044633\\
1.89624999999997	0.0681965764847625\\
1.89749999999997	0.0688823290467071\\
1.89874999999997	0.0695788321453019\\
1.89999999999997	0.0702852252723019\\
1.90124999999997	0.0710025202334214\\
1.90249999999997	0.0717311492718556\\
1.90374999999997	0.072469923823641\\
1.90499999999996	0.0732190916642014\\
1.90624999999996	0.0739797858611719\\
1.90749999999996	0.0747511920995033\\
1.90874999999996	0.0755326943468274\\
1.90999999999996	0.0763255397524296\\
1.91124999999996	0.0771296720331594\\
1.91249999999996	0.0779439401676537\\
1.91374999999996	0.0787691918271939\\
1.91499999999996	0.0796061113945195\\
1.91624999999996	0.0804534741608928\\
1.91749999999996	0.0813114887471993\\
1.91874999999996	0.0821813137107341\\
1.91999999999996	0.0830620092911931\\
1.92124999999996	0.083953166684263\\
1.92249999999996	0.0848561002852948\\
1.92374999999996	0.0857703249217339\\
1.92499999999996	0.0866949811297991\\
1.92624999999996	0.0876312971389772\\
1.92749999999996	0.0885792497831645\\
1.92874999999996	0.0895377248043036\\
1.92999999999996	0.0905077389642347\\
1.93124999999996	0.0914896460100602\\
1.93249999999996	0.0924822323544902\\
1.93374999999996	0.0934862785516441\\
1.93499999999996	0.0945024003085325\\
1.93624999999996	0.0955293775100274\\
1.93749999999996	0.0965677946982486\\
1.93874999999996	0.097618421370181\\
1.93999999999996	0.0986800681890279\\
1.94124999999996	0.0997531966084433\\
1.94249999999996	0.100838640514474\\
1.94374999999996	0.101935242511826\\
1.94499999999996	0.103043425448346\\
1.94624999999996	0.104164013075305\\
1.94749999999996	0.105295866602624\\
1.94874999999996	0.106439454291584\\
1.94999999999996	0.107595519252088\\
1.95124999999996	0.10876293408644\\
1.95249999999996	0.109942287253278\\
1.95374999999996	0.111134164143552\\
1.95499999999996	0.112337466960866\\
1.95624999999996	0.113552957929494\\
1.95749999999996	0.11478097739181\\
1.95874999999996	0.116020517462986\\
1.95999999999996	0.117272526763753\\
1.96124999999996	0.11853701344833\\
1.96249999999996	0.119813170191691\\
1.96374999999996	0.12110207697778\\
1.96499999999996	0.122403353904074\\
1.96624999999996	0.123716542873481\\
1.96749999999996	0.125042709632277\\
1.96874999999996	0.1263811130862\\
1.96999999999996	0.127731783128375\\
1.97124999999996	0.129095540455322\\
1.97249999999996	0.130471446217836\\
1.97374999999996	0.131860058764651\\
1.97499999999996	0.133261703474818\\
1.97624999999996	0.134675555234518\\
1.97749999999996	0.136102542776825\\
1.97874999999996	0.137542366237314\\
1.97999999999996	0.138994682711028\\
1.98124999999996	0.140460402424633\\
1.98249999999996	0.141938753891052\\
1.98374999999996	0.143430085791915\\
1.98499999999996	0.144934809683162\\
1.98624999999996	0.146452163823332\\
1.98749999999996	0.147982998023078\\
1.98874999999996	0.149526984029681\\
1.98999999999996	0.151083941651612\\
1.99124999999996	0.152654614569556\\
1.99249999999996	0.154238245096094\\
1.99374999999996	0.155835410686241\\
1.99499999999996	0.157446143858745\\
1.99624999999996	0.159070010767237\\
1.99749999999996	0.160707811143021\\
1.99874999999996	0.162358910626754\\
1.99999999999996	0.164023694603969\\
2.00124999999996	0.165702349409774\\
2.00249999999996	0.167394392380898\\
2.00374999999996	0.169100583828617\\
2.00499999999996	0.170820362428486\\
2.00624999999996	0.17255407807059\\
2.00749999999996	0.17430188992207\\
2.00874999999996	0.176063392153021\\
2.00999999999996	0.177839278721782\\
2.01124999999996	0.179628991343121\\
2.01249999999996	0.18143297557641\\
2.01374999999996	0.183251218136148\\
2.01499999999997	0.185083509466903\\
2.01624999999997	0.186930406516156\\
2.01749999999997	0.188791368116092\\
2.01874999999997	0.190666976095649\\
2.01999999999997	0.192556954609403\\
2.02124999999997	0.194461421969545\\
2.02249999999997	0.196380637787018\\
2.02374999999997	0.198314244911205\\
2.02499999999997	0.200262819585816\\
2.02624999999997	0.20222590234061\\
2.02749999999997	0.20420395752759\\
2.02874999999997	0.206196811793409\\
2.02999999999997	0.208204541272724\\
2.03124999999997	0.21022738469591\\
2.03249999999997	0.212265057566152\\
2.03374999999997	0.214318055005987\\
2.03499999999997	0.216385971900029\\
2.03624999999997	0.218469285809377\\
2.03749999999997	0.220567731847767\\
2.03874999999997	0.222681558670023\\
2.03999999999997	0.224810781136238\\
2.04124999999997	0.226955358984292\\
2.04249999999997	0.229115572038744\\
2.04374999999997	0.231291166879755\\
2.04499999999997	0.233482570305056\\
2.04624999999997	0.235689455767285\\
2.04749999999997	0.237912253476485\\
2.04874999999997	0.240150695753707\\
2.04999999999997	0.242405106297231\\
2.05124999999997	0.24467535813805\\
2.05249999999997	0.24696161647377\\
2.05374999999997	0.249263918581383\\
2.05499999999997	0.251582272266336\\
2.05624999999997	0.25391685830906\\
2.05749999999997	0.25626756188945\\
2.05874999999997	0.258634663818066\\
2.05999999999997	0.261017974003806\\
2.06124999999997	0.263417825882785\\
2.06249999999997	0.265833998551814\\
2.06374999999997	0.268266838486978\\
2.06499999999997	0.270716127461894\\
2.06624999999997	0.273182198000737\\
2.06749999999997	0.275664855041622\\
2.06874999999997	0.278164402670495\\
2.06999999999997	0.280680678072598\\
2.07124999999997	0.283213952356742\\
2.07249999999997	0.285764095700244\\
2.07374999999997	0.288331348416612\\
2.07499999999997	0.290915609217692\\
2.07624999999997	0.293517093643412\\
2.07749999999997	0.296135721816307\\
2.07874999999998	0.298771692206566\\
2.07999999999998	0.301424938343841\\
2.08124999999998	0.304095649564178\\
2.08249999999998	0.30678376508688\\
2.08374999999998	0.30948947233996\\
2.08499999999998	0.312212709579199\\
2.08624999999998	0.314953668167492\\
2.08749999999998	0.317712280429334\\
2.08874999999998	0.320488745511085\\
2.08999999999998	0.323282987155581\\
2.09124999999998	0.326095213477142\\
2.09249999999998	0.328925340011985\\
2.09374999999998	0.33177358163461\\
2.09499999999998	0.334639849784368\\
2.09624999999998	0.337524359867091\\
2.09749999999998	0.340427027532886\\
2.09874999999998	0.343348058278805\\
2.09999999999998	0.346287384262646\\
2.10124999999998	0.349245187165071\\
2.10249999999998	0.352221430523905\\
2.10374999999998	0.355216257027862\\
2.10499999999998	0.358229675984301\\
2.10624999999998	0.361261778565976\\
2.10749999999998	0.364312629073679\\
2.10874999999998	0.367382262510298\\
2.10999999999998	0.370470796852542\\
2.11124999999998	0.373578219145649\\
2.11249999999998	0.37670468524688\\
2.11374999999998	0.379850157423061\\
2.11499999999998	0.383014799661439\\
2.11624999999998	0.386198583772583\\
2.11749999999998	0.389401645706713\\
2.11874999999998	0.392624001050917\\
2.11999999999998	0.395865729449001\\
2.12124999999998	0.399126908317124\\
2.12249999999998	0.402407556487456\\
2.12374999999998	0.405707801990067\\
2.12499999999998	0.409027629621188\\
2.12624999999998	0.412367178134054\\
2.12749999999998	0.415726445976141\\
2.12874999999998	0.419105534363709\\
2.12999999999998	0.422504495606053\\
2.13124999999998	0.425923369169449\\
2.13249999999998	0.429362263452403\\
2.13374999999998	0.432821177693747\\
2.13499999999998	0.436300234152406\\
2.13624999999998	0.43979944628602\\
2.13749999999998	0.443318895644086\\
2.13874999999998	0.446858650943896\\
2.13999999999998	0.450418736641086\\
2.14124999999998	0.453999262788316\\
2.14249999999999	0.457600238136613\\
2.14374999999999	0.461221756236188\\
2.14499999999999	0.4648638670963\\
2.14624999999999	0.468526609761466\\
2.14749999999999	0.472210081215387\\
2.14874999999999	0.475914295245769\\
2.14999999999999	0.479639341125366\\
2.15124999999999	0.48338526751094\\
2.15249999999999	0.487152113403373\\
2.15374999999999	0.490939969821838\\
2.15499999999999	0.494748856522595\\
2.15624999999999	0.498578850090249\\
2.15749999999999	0.502430008402729\\
2.15874999999999	0.506302361941266\\
2.15999999999999	0.510195997313254\\
2.16124999999999	0.514110944702321\\
2.16249999999999	0.518047260302242\\
2.16374999999999	0.522005015305762\\
2.16499999999999	0.525984234154047\\
2.16624999999999	0.529984989711494\\
2.16749999999999	0.534007331646319\\
2.16874999999999	0.538051293593213\\
2.16999999999999	0.54211695035508\\
2.17124999999999	0.546204336706211\\
2.17249999999999	0.55031349838744\\
2.17374999999999	0.554444503007642\\
2.17499999999999	0.558597379110706\\
2.17624999999999	0.562772180701896\\
2.17749999999999	0.566968965849552\\
2.17874999999999	0.571187762303682\\
2.17999999999999	0.575428627312153\\
2.18124999999999	0.579691610848383\\
2.18249999999999	0.583976741715176\\
2.18374999999999	0.588284076744704\\
2.18499999999999	0.592613660304639\\
2.18624999999999	0.596965521948589\\
2.18749999999999	0.601339716050885\\
2.18874999999999	0.605736283580797\\
2.18999999999999	0.610155253762548\\
2.19124999999999	0.614596677465457\\
2.19249999999999	0.619060593870733\\
2.19374999999999	0.623547030846615\\
2.19499999999999	0.628056035041079\\
2.19624999999999	0.63258764491274\\
2.19749999999999	0.63714188644053\\
2.19874999999999	0.641718801257666\\
2.19999999999999	0.646318427623949\\
2.20124999999999	0.650940789829833\\
2.20249999999999	0.655585923568991\\
2.20374999999999	0.660253866678713\\
2.20499999999999	0.664944642743706\\
2.20624999999999	0.669658280827145\\
2.2075	0.674394817054191\\
2.20875	0.67915427571448\\
2.21	0.683936679519968\\
2.21125	0.688742060502268\\
2.2125	0.693570444511578\\
2.21375	0.698421849827759\\
2.215	0.703296301781565\\
2.21625	0.708193826725664\\
2.2175	0.713114441711986\\
2.21875	0.718058164439354\\
2.22	0.72302501829326\\
2.22125	0.728015021438022\\
2.2225	0.73302818627899\\
2.22375	0.738064529336292\\
2.225	0.743124068581266\\
2.22625	0.748206815384662\\
2.2275	0.753312778958046\\
2.22875	0.758441972415154\\
2.23	0.763594407530331\\
2.23125	0.768770090298065\\
2.2325	0.773969026226345\\
2.23375	0.779191223533184\\
2.235	0.784436688115093\\
2.23625	0.789705421085759\\
2.2375	0.794997423289104\\
2.23875	0.800312697320112\\
2.24	0.805651243541801\\
2.24125	0.811013058164807\\
2.2425	0.816398136587748\\
2.24375	0.821806475319028\\
2.245	0.827238069245466\\
2.24625	0.832692909555933\\
2.2475	0.83817098574418\\
2.24875	0.843672287759257\\
2.25	0.849196804706425\\
2.25125	0.854744522642869\\
2.2525	0.860315425075518\\
2.25375	0.865909494978417\\
2.255	0.871526714986042\\
2.25625	0.877167065700651\\
2.2575	0.882830524864705\\
2.25875	0.888517068449733\\
2.26	0.894226671800851\\
2.26125	0.899959309200718\\
2.2625	0.905714952661577\\
2.26375	0.911493571660839\\
2.265	0.917295133999168\\
2.26625	0.923119606475898\\
2.2675	0.928966954533188\\
2.26875	0.934837141448453\\
2.27	0.940730128100896\\
2.27125000000001	0.946645873472586\\
2.27250000000001	0.952584335162133\\
2.27375000000001	0.958545469306829\\
2.27500000000001	0.964529230077335\\
2.27625000000001	0.970535569341323\\
2.27750000000001	0.976564436800479\\
2.27875000000001	0.982615780358082\\
2.28000000000001	0.988689546289428\\
2.28125000000001	0.994785679065299\\
2.28250000000001	1.00090412104068\\
2.28375000000001	1.00704481230358\\
2.28500000000001	1.01320769077308\\
2.28625000000001	1.01939269239686\\
2.28750000000001	1.02559975124467\\
2.28875000000001	1.03182879942434\\
2.29000000000001	1.03807976690728\\
2.29125000000001	1.04435258140271\\
2.29250000000001	1.05064716835165\\
2.29375000000001	1.0569634510066\\
2.29500000000001	1.06330135050881\\
2.29625000000001	1.06966078589708\\
2.29750000000001	1.07604167404411\\
2.29875000000001	1.08244392956487\\
2.30000000000001	1.0888674647488\\
2.30125000000001	1.09531218953995\\
2.30250000000001	1.1017780115551\\
2.30375000000001	1.1082648361102\\
2.30500000000001	1.11477256622877\\
2.30625000000001	1.12130110262223\\
2.30750000000001	1.12785034364962\\
2.30875000000001	1.13442018527221\\
2.31000000000001	1.14101052101727\\
2.31125000000001	1.14762124195646\\
2.31250000000001	1.15425223669705\\
2.31375000000001	1.16090339137845\\
2.31500000000001	1.16757458966704\\
2.31625000000001	1.17426571274494\\
2.31750000000001	1.18097663929183\\
2.31875000000001	1.18770724546214\\
2.32000000000001	1.19445740486067\\
2.32125000000001	1.20122698851951\\
2.32250000000001	1.20801586487764\\
2.32375000000001	1.21482389976362\\
2.32500000000001	1.22165095638043\\
2.32625000000001	1.22849689529162\\
2.32750000000001	1.23536157440751\\
2.32875000000001	1.2422448489709\\
2.33000000000001	1.24914657154202\\
2.33125000000001	1.25606659198279\\
2.33250000000001	1.26300475744062\\
2.33375000000001	1.26996091233207\\
2.33500000000002	1.27693489832671\\
2.33625000000002	1.28392655433127\\
2.33750000000002	1.29093571647424\\
2.33875000000002	1.29796221809093\\
2.34000000000002	1.30500588970897\\
2.34125000000002	1.31206655903412\\
2.34250000000002	1.31914405093644\\
2.34375000000002	1.32623818743674\\
2.34500000000002	1.33334878769322\\
2.34625000000002	1.34047566798837\\
2.34750000000002	1.34761864171612\\
2.34875000000002	1.35477751936916\\
2.35000000000002	1.36195210852658\\
2.35125000000002	1.36914221384171\\
2.35250000000002	1.37634763703028\\
2.35375000000002	1.38356817685886\\
2.35500000000002	1.39080362913356\\
2.35625000000002	1.39805378668911\\
2.35750000000002	1.40531843937821\\
2.35875000000002	1.41259737406123\\
2.36000000000002	1.41989037459624\\
2.36125000000002	1.42719722182938\\
2.36250000000002	1.43451769358558\\
2.36375000000002	1.44185156465963\\
2.36500000000002	1.44919860680765\\
2.36625000000002	1.45655858873884\\
2.36750000000002	1.46393127610776\\
2.36875000000002	1.47131643150677\\
2.37000000000002	1.47871381445909\\
2.37125000000002	1.48612318141209\\
2.37250000000002	1.49354428573105\\
2.37375000000002	1.50097687769332\\
2.37500000000002	1.50842070448283\\
2.37625000000002	1.51587551018518\\
2.37750000000002	1.52334103578291\\
2.37875000000002	1.53081701915147\\
2.38000000000002	1.53830319505544\\
2.38125000000002	1.54579929514535\\
2.38250000000002	1.55330504795488\\
2.38375000000002	1.56082017889865\\
2.38500000000002	1.56834441027042\\
2.38625000000002	1.57587746124194\\
2.38750000000002	1.58341904786216\\
2.38875000000002	1.59096888305713\\
2.39000000000002	1.59852667663017\\
2.39125000000002	1.60609213526268\\
2.39250000000002	1.61366496251528\\
2.39375000000002	1.6212448588293\\
2.39500000000002	1.62883152152883\\
2.39625000000002	1.63642464482313\\
2.39750000000002	1.6440239198097\\
2.39875000000003	1.65162903447801\\
2.40000000000003	1.65923967371414\\
2.40125000000003	1.6668555193062\\
2.40250000000003	1.6744762499507\\
2.40375000000003	1.68210154125943\\
2.40500000000003	1.68973106576676\\
2.40625000000003	1.69736449293699\\
2.40750000000003	1.70500148917173\\
2.40875000000003	1.71264171781737\\
2.41000000000003	1.72028483917321\\
2.41125000000003	1.72793051050086\\
2.41250000000003	1.73557838603525\\
2.41375000000003	1.74322811699725\\
2.41500000000003	1.75087935160721\\
2.41625000000003	1.75853173509844\\
2.41750000000003	1.76618490972983\\
2.41875000000003	1.77383851479769\\
2.42000000000003	1.78149218664786\\
2.42125000000003	1.78914555868982\\
2.42250000000003	1.79679826141369\\
2.42375000000003	1.80444992240968\\
2.42500000000003	1.81210016638782\\
2.42625000000003	1.81974861519587\\
2.42750000000003	1.82739488783513\\
2.42875000000003	1.83503860047613\\
2.43000000000003	1.84267936647771\\
2.43125000000003	1.85031679641047\\
2.43250000000003	1.85795049808278\\
2.43375000000003	1.8655800765647\\
2.43500000000003	1.87320513420803\\
2.43625000000003	1.88082527066505\\
2.43750000000003	1.88844008291134\\
2.43875000000003	1.89604916527498\\
2.44000000000003	1.90365210946804\\
2.44125000000003	1.91124850461385\\
2.44250000000003	1.91883793726913\\
2.44375000000003	1.9264199914473\\
2.44500000000003	1.93399424864978\\
2.44625000000003	1.94156028790276\\
2.44750000000003	1.94911768579043\\
2.44875000000003	1.95666601648063\\
2.45000000000003	1.96420485175093\\
2.45125000000003	1.97173376102438\\
2.45250000000003	1.97925231141137\\
2.45375000000003	1.98676006774538\\
2.45500000000003	1.9942565926106\\
2.45625000000003	2.00174144637378\\
2.45750000000003	2.00921418722796\\
2.45875000000003	2.01667437123732\\
2.46000000000003	2.0241215523709\\
2.46125000000003	2.03155528253375\\
2.46250000000004	2.03897511161077\\
2.46375000000004	2.04638058751712\\
2.46500000000004	2.05377125623795\\
2.46625000000004	2.06114666186143\\
2.46750000000004	2.06850634662439\\
2.46875000000004	2.07584985096682\\
2.47000000000004	2.08317671357491\\
2.47125000000004	2.09048647141702\\
2.47250000000004	2.09777865979426\\
2.47375000000004	2.10505281239794\\
2.47500000000004	2.11230846135274\\
2.47625000000004	2.11954513725757\\
2.47750000000004	2.12676236924374\\
2.47875000000004	2.13395968503222\\
2.48000000000004	2.14113661097532\\
2.48125000000004	2.14829267210735\\
2.48250000000004	2.15542739220924\\
2.48375000000004	2.16254029385974\\
2.48500000000004	2.16963089848113\\
2.48625000000004	2.17669872640359\\
2.48750000000004	2.18374329692641\\
2.48875000000004	2.19076412836449\\
2.49000000000004	2.19776073810973\\
2.49125000000004	2.20473264269908\\
2.49250000000004	2.21167935786495\\
2.49375000000004	2.21860039859473\\
2.49500000000004	2.22549527920277\\
2.49625000000004	2.232363513385\\
2.49750000000004	2.23920461427872\\
2.49875000000004	2.24601809453704\\
2.50000000000004	2.2528034663866\\
}; \addlegendentry{Kinetic}


\end{axis}
\end{tikzpicture}%


==> IBALegend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
    \begin{axis}[%
    width=5.25in, height=0.75in,
    hide axis,
    xmin=0,
    xmax=60,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left, legend columns=-1, font=\scriptsize}
    ]
    \addlegendimage{colorclassyblue, line width=0.5pt, mark=o, mark size=1, mark options={solid}}
    \addlegendentry{IKS $\qquad$};
    \addlegendimage{black, line width=0.5pt, solid}
    \addlegendentry{BIKS $\qquad$};
    \addlegendimage{colorclassyorange, line width=0.5pt, mark=10-pointed star, mark size=1, mark options={solid}}
    \addlegendentry{AF50 $\qquad$};
    \addlegendimage{colorclassyorange, line width=0.5pt, dashed, mark=triangle, mark size=1, mark options={solid}}
    \addlegendentry{AF25 $\qquad$};
    \addlegendimage{colorclassyorange, line width=0.5pt, densely dotted, mark=square, mark size=1, mark options={solid}}
    \addlegendentry{AF10};
    \end{axis}
\end{tikzpicture}


==> InitialFinal.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in, height=1.4in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-4, xmax=4,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.6, ymax=2.5, title={Wave functions},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
yticklabel style = {font=\scriptsize,xshift=0.25ex}, legend style={legend
cell align=left, align=left, draw=black,font=\scriptsize} ] \addplot
[color=mycolor1, line width=0.75pt, dotted]
  table[row sep=crcr]{%
-4.995	7.4600699500125\\
-4.985	7.3806286510125\\
-4.975	7.3017437578125\\
-4.965	7.2234128800125\\
-4.955	7.1456336320125\\
-4.945	7.0684036330125\\
-4.935	6.9917205070125\\
-4.925	6.9155818828125\\
-4.915	6.8399853940125\\
-4.905	6.7649286790125\\
-4.895	6.6904093810125\\
-4.885	6.6164251480125\\
-4.875	6.5429736328125\\
-4.865	6.4700524930125\\
-4.855	6.3976593910125\\
-4.845	6.3257919940125\\
-4.835	6.2544479740125\\
-4.825	6.1836250078125\\
-4.815	6.1133207770125\\
-4.805	6.0435329680125\\
-4.795	5.9742592720125\\
-4.785	5.9054973850125\\
-4.775	5.8372450078125\\
-4.765	5.76949984601251\\
-4.755	5.70225961001251\\
-4.745	5.6355220150125\\
-4.735	5.5692847810125\\
-4.725	5.5035456328125\\
-4.715	5.4383023000125\\
-4.705	5.3735525170125\\
-4.695	5.3092940230125\\
-4.685	5.2455245620125\\
-4.675	5.18224188281251\\
-4.665	5.1194437390125\\
-4.655	5.0571278890125\\
-4.645	4.9952920960125\\
-4.635	4.9339341280125\\
-4.625	4.8730517578125\\
-4.615	4.8126427630125\\
-4.605	4.7527049260125\\
-4.595	4.6932360340125\\
-4.585	4.6342338790125\\
-4.575	4.5756962578125\\
-4.565	4.5176209720125\\
-4.555	4.4600058280125\\
-4.545	4.4028486370125\\
-4.535	4.3461472150125\\
-4.525	4.2898993828125\\
-4.515	4.2341029660125\\
-4.505	4.1787557950125\\
-4.495	4.1238557050125\\
-4.485	4.0694005360125\\
-4.475	4.0153881328125\\
-4.465	3.9618163450125\\
-4.455	3.9086830270125\\
-4.445	3.8559860380125\\
-4.435	3.8037232420125\\
-4.425	3.7518925078125\\
-4.415	3.7004917090125\\
-4.405	3.6495187240125\\
-4.395	3.5989714360125\\
-4.385	3.5488477330125\\
-4.375	3.4991455078125\\
-4.365	3.4498626580125\\
-4.355	3.4009970860125\\
-4.345	3.3525466990125\\
-4.335	3.3045094090125\\
-4.325	3.2568831328125\\
-4.315	3.2096657920125\\
-4.305	3.1628553130125\\
-4.295	3.1164496270125\\
-4.285	3.0704466700125\\
-4.275	3.0248443828125\\
-4.265	2.9796407110125\\
-4.255	2.9348336050125\\
-4.245	2.8904210200125\\
-4.235	2.8464009160125\\
-4.225	2.8027712578125\\
-4.215	2.7595300150125\\
-4.205	2.7166751620125\\
-4.195	2.6742046780125\\
-4.185	2.6321165470125\\
-4.175	2.5904087578125\\
-4.165	2.5490793040125\\
-4.155	2.5081261840125\\
-4.145	2.4675474010125\\
-4.135	2.4273409630125\\
-4.125	2.3875048828125\\
-4.115	2.3480371780125\\
-4.105	2.3089358710125\\
-4.095	2.2701989890125\\
-4.085	2.2318245640125\\
-4.075	2.1938106328125\\
-4.065	2.1561552370125\\
-4.055	2.1188564230125\\
-4.045	2.0819122420125\\
-4.035	2.0453207500125\\
-4.025	2.0090800078125\\
-4.015	1.9731880810125\\
-4.005	1.9376430400125\\
-3.995	1.9024429600125\\
-3.985	1.8675859210125\\
-3.975	1.8330700078125\\
-3.965	1.7988933100125\\
-3.955	1.7650539220125\\
-3.945	1.7315499430125\\
-3.935	1.6983794770125\\
-3.925	1.6655406328125\\
-3.915	1.6330315240125\\
-3.905	1.6008502690125\\
-3.895	1.5689949910125\\
-3.885	1.5374638180125\\
-3.875	1.5062548828125\\
-3.865	1.4753663230125\\
-3.855	1.4447962810125\\
-3.845	1.4145429040125\\
-3.835	1.3846043440125\\
-3.825	1.3549787578125\\
-3.815	1.3256643070125\\
-3.805	1.2966591580125\\
-3.795	1.2679614820125\\
-3.785	1.2395694550125\\
-3.775	1.2114812578125\\
-3.765	1.1836950760125\\
-3.755	1.1562091000125\\
-3.745	1.1290215250125\\
-3.735	1.1021305510125\\
-3.725	1.0755343828125\\
-3.715	1.0492312300125\\
-3.705	1.0232193070125\\
-3.695	0.997496833012499\\
-3.685	0.9720620320125\\
-3.675	0.946913132812499\\
-3.665	0.9220483690125\\
-3.655	0.8974659790125\\
-3.645	0.8731642060125\\
-3.635	0.8491412980125\\
-3.625	0.8253955078125\\
-3.615	0.801925093012499\\
-3.605	0.7787283160125\\
-3.595	0.7558034440125\\
-3.585	0.7331487490125\\
-3.575	0.710762507812499\\
-3.565	0.6886430020125\\
-3.555	0.6667885180125\\
-3.545	0.6451973470125\\
-3.535	0.6238677850125\\
-3.525	0.6027981328125\\
-3.515	0.581986696012501\\
-3.505	0.561431785012501\\
-3.495	0.541131715012501\\
-3.485	0.521084806012501\\
-3.475	0.501289382812501\\
-3.465	0.481743775012501\\
-3.455	0.4624463170125\\
-3.445	0.443395348012501\\
-3.435	0.424589212012501\\
-3.425	0.406026257812501\\
-3.415	0.3877048390125\\
-3.405	0.3696233140125\\
-3.395	0.351780046012501\\
-3.385	0.3341734030125\\
-3.375	0.3168017578125\\
-3.365	0.299663488012501\\
-3.355	0.282756976012501\\
-3.345	0.266080609012501\\
-3.335	0.2496327790125\\
-3.325	0.2334118828125\\
-3.315	0.217416322012501\\
-3.305	0.2016445030125\\
-3.295	0.1860948370125\\
-3.285	0.1707657400125\\
-3.275	0.155655632812501\\
-3.265	0.1407629410125\\
-3.255	0.1260860950125\\
-3.245	0.1116235300125\\
-3.235	0.0973736860125005\\
-3.225	0.0833350078125004\\
-3.215	0.0695059450125001\\
-3.205	0.0558849520125001\\
-3.195	0.0424704880125006\\
-3.185	0.0292610170125002\\
-3.175	0.0162550078124998\\
-3.165	0.00345093401250054\\
-3.155	-0.00915272598749937\\
-3.145	-0.0215574889875001\\
-3.135	-0.0337648669874998\\
-3.125	-0.0457763671875\\
-3.115	-0.0575934919874996\\
-3.105	-0.0692177389874999\\
-3.095	-0.0806506009875005\\
-3.085	-0.0918935659875\\
-3.075	-0.1029481171875\\
-3.065	-0.1138157329875\\
-3.055	-0.1244978869875\\
-3.045	-0.1349960479875\\
-3.035	-0.1453116799875\\
-3.025	-0.1554462421875\\
-3.015	-0.1654011889875\\
-3.005	-0.1751779699875\\
-2.995	-0.1847780299875\\
-2.985	-0.1942028089875\\
-2.975	-0.2034537421875\\
-2.965	-0.2125322599875\\
-2.955	-0.2214397879875\\
-2.945	-0.2301777469875\\
-2.935	-0.2387475529875\\
-2.925	-0.2471506171875\\
-2.915	-0.2553883459875\\
-2.905	-0.2634621409875\\
-2.895	-0.2713733989875\\
-2.885	-0.2791235119875\\
-2.875	-0.286713867187499\\
-2.865	-0.2941458469875\\
-2.855	-0.3014208289875\\
-2.845	-0.3085401859875\\
-2.835	-0.3155052859875\\
-2.825	-0.3223174921875\\
-2.815	-0.3289781629875\\
-2.805	-0.3354886519875\\
-2.795	-0.3418503079875\\
-2.785	-0.3480644749875\\
-2.775	-0.3541324921875\\
-2.765	-0.3600556939875\\
-2.755	-0.3658354099875\\
-2.745	-0.3714729649875\\
-2.735	-0.3769696789875\\
-2.725	-0.3823268671875\\
-2.715	-0.3875458399875\\
-2.705	-0.3926279029875\\
-2.695	-0.3975743569875\\
-2.685	-0.4023864979875\\
-2.675	-0.4070656171875\\
-2.665	-0.4116130009875\\
-2.655	-0.4160299309875\\
-2.645	-0.4203176839875\\
-2.635	-0.4244775319875\\
-2.625	-0.4285107421875\\
-2.615	-0.4324185769875\\
-2.605	-0.4362022939875\\
-2.595	-0.4398631459875\\
-2.585	-0.4434023809875\\
-2.575	-0.4468212421875\\
-2.565	-0.4501209679875\\
-2.555	-0.4533027919875\\
-2.545	-0.4563679429875\\
-2.535	-0.4593176449875\\
-2.525	-0.4621531171875\\
-2.515	-0.4648755739875\\
-2.505	-0.4674862249875\\
-2.495	-0.4699862749875\\
-2.485	-0.4723769239875\\
-2.475	-0.4746593671875\\
-2.465	-0.4768347949875\\
-2.455	-0.4789043929875\\
-2.445	-0.4808693419875\\
-2.435	-0.4827308179875\\
-2.425	-0.4844899921875\\
-2.415	-0.4861480309875\\
-2.405	-0.4877060959875\\
-2.395	-0.4891653439875\\
-2.385	-0.4905269269875\\
-2.375	-0.4917919921875\\
-2.365	-0.4929616819875\\
-2.355	-0.4940371339875\\
-2.345	-0.4950194809875\\
-2.335	-0.4959098509875\\
-2.325	-0.4967093671875\\
-2.315	-0.4974191479875\\
-2.305	-0.4980403069875\\
-2.295	-0.4985739529875\\
-2.285	-0.4990211899875\\
-2.275	-0.4993831171875\\
-2.265	-0.4996608289875\\
-2.255	-0.4998554149875\\
-2.245	-0.4999679599875\\
-2.235	-0.4999995439875\\
-2.225	-0.4999512421875\\
-2.215	-0.4998241249875\\
-2.205	-0.4996192579875\\
-2.195	-0.4993377019875\\
-2.185	-0.4989805129875\\
-2.175	-0.4985487421875\\
-2.165	-0.4980434359875\\
-2.155	-0.4974656359875\\
-2.145	-0.4968163789875\\
-2.135	-0.4960966969875\\
-2.125	-0.4953076171875\\
-2.115	-0.4944501619875\\
-2.105	-0.4935253489875\\
-2.095	-0.4925341909875\\
-2.085	-0.4914776959875\\
-2.075	-0.4903568671875\\
-2.065	-0.4891727029875\\
-2.055	-0.4879261969875\\
-2.045	-0.4866183379875\\
-2.035	-0.4852501099875\\
-2.025	-0.4838224921875\\
-2.015	-0.4823364589875\\
-2.005	-0.4807929799875\\
-1.995	-0.4791930199875\\
-1.985	-0.4775375389875\\
-1.975	-0.4758274921875\\
-1.965	-0.4740638299875\\
-1.955	-0.4722474979875\\
-1.945	-0.4703794369875\\
-1.935	-0.4684605829875\\
-1.925	-0.4664918671875\\
-1.915	-0.4644742159875\\
-1.905	-0.4624085509875\\
-1.895	-0.4602957889875\\
-1.885	-0.4581368419875\\
-1.875	-0.4559326171875\\
-1.865	-0.4536840169875\\
-1.855	-0.4513919389875\\
-1.845	-0.4490572759875\\
-1.835	-0.4466809159875\\
-1.825	-0.4442637421875\\
-1.815	-0.4418066329875\\
-1.805	-0.4393104619875\\
-1.795	-0.4367760979875\\
-1.785	-0.4342044049875\\
-1.775	-0.4315962421875\\
-1.765	-0.4289524639875\\
-1.755	-0.4262739199875\\
-1.745	-0.4235614549875\\
-1.735	-0.4208159089875\\
-1.725	-0.4180381171875\\
-1.715	-0.4152289099875\\
-1.705	-0.4123891129875\\
-1.695	-0.4095195469875\\
-1.685	-0.4066210279875\\
-1.675	-0.4036943671875\\
-1.665	-0.4007403709875\\
-1.655	-0.3977598409875\\
-1.645	-0.3947535739875\\
-1.635	-0.3917223619875\\
-1.625	-0.3886669921875\\
-1.615	-0.3855882469875\\
-1.605	-0.3824869039875\\
-1.595	-0.3793637359875\\
-1.585	-0.3762195109875\\
-1.575	-0.3730549921875\\
-1.565	-0.3698709379875\\
-1.555	-0.3666681019875\\
-1.545	-0.3634472329875\\
-1.535	-0.3602090749875\\
-1.525	-0.3569543671875\\
-1.515	-0.3536838439875\\
-1.505	-0.3503982349875\\
-1.495	-0.3470982649875\\
-1.485	-0.3437846539875\\
-1.475	-0.3404581171875\\
-1.465	-0.3371193649875\\
-1.455	-0.3337691029875\\
-1.445	-0.3304080319875\\
-1.435	-0.3270368479875\\
-1.425	-0.3236562421875\\
-1.415	-0.3202669009875\\
-1.405	-0.3168695059875\\
-1.395	-0.3134647339875\\
-1.385	-0.3100532569875\\
-1.375	-0.3066357421875\\
-1.365	-0.3032128519875\\
-1.355	-0.2997852439875\\
-1.345	-0.2963535709875\\
-1.335	-0.2929184809875\\
-1.325	-0.2894806171875\\
-1.315	-0.2860406179875\\
-1.305	-0.2825991169875\\
-1.295	-0.2791567429875\\
-1.285	-0.2757141199875\\
-1.275	-0.2722718671875\\
-1.265	-0.2688305989875\\
-1.255	-0.2653909249875\\
-1.245	-0.2619534499875\\
-1.235	-0.2585187739875\\
-1.225	-0.2550874921875\\
-1.215	-0.2516601949875\\
-1.205	-0.2482374679875\\
-1.195	-0.2448198919875\\
-1.185	-0.2414080429875\\
-1.175	-0.2380024921875\\
-1.165	-0.2346038059875\\
-1.155	-0.2312125459875\\
-1.145	-0.2278292689875\\
-1.135	-0.2244545269875\\
-1.125	-0.2210888671875\\
-1.115	-0.2177328319875\\
-1.105	-0.2143869589875\\
-1.095	-0.2110517809875\\
-1.085	-0.2077278259875\\
-1.075	-0.2044156171875\\
-1.065	-0.2011156729875\\
-1.055	-0.1978285069875\\
-1.045	-0.1945546279875\\
-1.035	-0.1912945399875\\
-1.025	-0.1880487421875\\
-1.015	-0.1848177289875\\
-1.005	-0.1816019899875\\
-0.995	-0.1784020099875\\
-0.985	-0.1752182689875\\
-0.975000000000001	-0.1720512421875\\
-0.965	-0.1689013999875\\
-0.955	-0.1657692079875\\
-0.945	-0.1626551269875\\
-0.935000000000001	-0.1595596129875\\
-0.925000000000001	-0.1564831171875\\
-0.915	-0.1534260859875\\
-0.905	-0.1503889609875\\
-0.895	-0.1473721789875\\
-0.885	-0.1443761719875\\
-0.875	-0.1414013671875\\
-0.865	-0.1384481869875\\
-0.855	-0.1355170489875\\
-0.845000000000001	-0.1326083659875\\
-0.835	-0.1297225459875\\
-0.825	-0.1268599921875\\
-0.815	-0.1240211029875\\
-0.805	-0.1212062719875\\
-0.795	-0.1184158879875\\
-0.785	-0.1156503349875\\
-0.775	-0.1129099921875\\
-0.765000000000001	-0.1101952339875\\
-0.755	-0.1075064299875\\
-0.745	-0.1048439449875\\
-0.735	-0.1022081389875\\
-0.725	-0.0995993671874999\\
-0.715	-0.0970179799875\\
-0.705	-0.0944643229875\\
-0.695	-0.0919387369875001\\
-0.685000000000001	-0.0894415579875001\\
-0.675	-0.0869731171875\\
-0.665	-0.0845337409875\\
-0.655	-0.0821237509875\\
-0.645	-0.0797434639874999\\
-0.635	-0.0773931919874999\\
-0.625	-0.0750732421875\\
-0.615	-0.0727839169875\\
-0.605	-0.0705255139875001\\
-0.595	-0.0682983259874999\\
-0.585	-0.0661026409875\\
-0.575	-0.0639387421875\\
-0.565	-0.0618069079874999\\
-0.555	-0.0597074119874999\\
-0.545	-0.0576405229875\\
-0.535	-0.0556065049875\\
-0.525	-0.0536056171875001\\
-0.515	-0.0516381139874999\\
-0.505	-0.0497042449875\\
-0.495	-0.0478042549875\\
-0.484999999999999	-0.0459383839874999\\
-0.475	-0.0441068671874999\\
-0.465	-0.0423099349875\\
-0.455	-0.0405478129875\\
-0.445	-0.0388207219875\\
-0.435	-0.0371288779874999\\
-0.425	-0.0354724921875\\
-0.415	-0.0338517709875\\
-0.404999999999999	-0.0322669159874999\\
-0.395	-0.0307181239874999\\
-0.385	-0.0292055869875\\
-0.375	-0.0277294921875\\
-0.365	-0.0262900219875\\
-0.355	-0.0248873539874999\\
-0.345	-0.0235216609875\\
-0.335	-0.0221931109875\\
-0.324999999999999	-0.0209018671874999\\
-0.315	-0.0196480879874999\\
-0.305	-0.0184319269875\\
-0.295	-0.0172535329875\\
-0.285	-0.0161130499875\\
-0.275	-0.0150106171875\\
-0.265000000000001	-0.0139463689875001\\
-0.255	-0.0129204349875\\
-0.245	-0.0119329399875\\
-0.235	-0.0109840039875\\
-0.225000000000001	-0.0100737421875\\
-0.215	-0.00920226498749999\\
-0.205	-0.00836967798750001\\
-0.195	-0.00757608198750002\\
-0.185000000000001	-0.00682157298750004\\
-0.175	-0.00610624218749999\\
-0.165	-0.0054301759875\\
-0.155	-0.00479345598750002\\
-0.145	-0.00419615898750003\\
-0.135	-0.00363835698749999\\
-0.125	-0.0031201171875\\
-0.115	-0.00264150198750001\\
-0.105	-0.00220256898750002\\
-0.0949999999999998	-0.00180337098749999\\
-0.085	-0.0014439559875\\
-0.0750000000000002	-0.00112436718750001\\
-0.0650000000000004	-0.00084464298750001\\
-0.0549999999999997	-0.000604816987499994\\
-0.0449999999999999	-0.000404917987499999\\
-0.0350000000000001	-0.000244969987500002\\
-0.0250000000000004	-0.000124992187500004\\
-0.0149999999999997	-4.49989874999981e-05\\
-0.00499999999999989	-4.99998749999979e-06\\
0.00499999999999901	-4.99998749999801e-06\\
0.0149999999999997	-4.49989874999981e-05\\
0.0249999999999995	-0.000124992187499995\\
0.0349999999999993	-0.00024496998749999\\
0.0449999999999999	-0.000404917987499999\\
0.0549999999999997	-0.000604816987499994\\
0.0649999999999995	-0.000844642987499987\\
0.0749999999999993	-0.00112436718749998\\
0.0849999999999991	-0.00144395598749997\\
0.0949999999999998	-0.00180337098749999\\
0.105	-0.00220256898749998\\
0.114999999999999	-0.00264150198749997\\
0.125	-0.0031201171875\\
0.135	-0.00363835698749999\\
0.145	-0.00419615898749998\\
0.154999999999999	-0.00479345598749996\\
0.164999999999999	-0.00543017598749994\\
0.175	-0.00610624218749999\\
0.185	-0.00682157298749997\\
0.194999999999999	-0.00757608198749995\\
0.205	-0.00836967798750001\\
0.215	-0.00920226498749999\\
0.225	-0.0100737421875\\
0.234999999999999	-0.0109840039874999\\
0.244999999999999	-0.0119329399874999\\
0.255	-0.0129204349875\\
0.265	-0.0139463689875\\
0.274999999999999	-0.0150106171874999\\
0.285	-0.0161130499875\\
0.295	-0.0172535329875\\
0.305	-0.0184319269875\\
0.315	-0.0196480879874999\\
0.324999999999999	-0.0209018671874999\\
0.335	-0.0221931109875\\
0.345	-0.0235216609875\\
0.355	-0.0248873539874999\\
0.365	-0.0262900219875\\
0.375	-0.0277294921875\\
0.385	-0.0292055869875\\
0.395	-0.0307181239874999\\
0.404999999999999	-0.0322669159874999\\
0.415	-0.0338517709875\\
0.425	-0.0354724921875\\
0.435	-0.0371288779874999\\
0.445	-0.0388207219875\\
0.455	-0.0405478129875\\
0.465	-0.0423099349875\\
0.475	-0.0441068671874999\\
0.484999999999999	-0.0459383839874999\\
0.495	-0.0478042549875\\
0.505	-0.0497042449875\\
0.515	-0.0516381139874999\\
0.525	-0.0536056171875001\\
0.535	-0.0556065049875\\
0.545	-0.0576405229875\\
0.555	-0.0597074119874999\\
0.565	-0.0618069079874999\\
0.575	-0.0639387421875\\
0.585	-0.0661026409875\\
0.595	-0.0682983259874999\\
0.605	-0.0705255139875001\\
0.615	-0.0727839169875\\
0.625	-0.0750732421875\\
0.635	-0.0773931919874999\\
0.645	-0.0797434639874999\\
0.655	-0.0821237509875\\
0.665	-0.0845337409875\\
0.675	-0.0869731171875\\
0.685000000000001	-0.0894415579875001\\
0.695	-0.0919387369875001\\
0.705	-0.0944643229875\\
0.715	-0.0970179799875\\
0.725	-0.0995993671874999\\
0.735	-0.1022081389875\\
0.745	-0.1048439449875\\
0.755	-0.1075064299875\\
0.765000000000001	-0.1101952339875\\
0.775	-0.1129099921875\\
0.785	-0.1156503349875\\
0.795	-0.1184158879875\\
0.805	-0.1212062719875\\
0.815	-0.1240211029875\\
0.825	-0.1268599921875\\
0.835	-0.1297225459875\\
0.845000000000001	-0.1326083659875\\
0.855	-0.1355170489875\\
0.865	-0.1384481869875\\
0.875	-0.1414013671875\\
0.885	-0.1443761719875\\
0.895	-0.1473721789875\\
0.905	-0.1503889609875\\
0.915	-0.1534260859875\\
0.925000000000001	-0.1564831171875\\
0.935000000000001	-0.1595596129875\\
0.945	-0.1626551269875\\
0.955	-0.1657692079875\\
0.965	-0.1689013999875\\
0.975000000000001	-0.1720512421875\\
0.985	-0.1752182689875\\
0.995	-0.1784020099875\\
1.005	-0.1816019899875\\
1.015	-0.1848177289875\\
1.025	-0.1880487421875\\
1.035	-0.1912945399875\\
1.045	-0.1945546279875\\
1.055	-0.1978285069875\\
1.065	-0.2011156729875\\
1.075	-0.2044156171875\\
1.085	-0.2077278259875\\
1.095	-0.2110517809875\\
1.105	-0.2143869589875\\
1.115	-0.2177328319875\\
1.125	-0.2210888671875\\
1.135	-0.2244545269875\\
1.145	-0.2278292689875\\
1.155	-0.2312125459875\\
1.165	-0.2346038059875\\
1.175	-0.2380024921875\\
1.185	-0.2414080429875\\
1.195	-0.2448198919875\\
1.205	-0.2482374679875\\
1.215	-0.2516601949875\\
1.225	-0.2550874921875\\
1.235	-0.2585187739875\\
1.245	-0.2619534499875\\
1.255	-0.2653909249875\\
1.265	-0.2688305989875\\
1.275	-0.2722718671875\\
1.285	-0.2757141199875\\
1.295	-0.2791567429875\\
1.305	-0.2825991169875\\
1.315	-0.2860406179875\\
1.325	-0.2894806171875\\
1.335	-0.2929184809875\\
1.345	-0.2963535709875\\
1.355	-0.2997852439875\\
1.365	-0.3032128519875\\
1.375	-0.3066357421875\\
1.385	-0.3100532569875\\
1.395	-0.3134647339875\\
1.405	-0.3168695059875\\
1.415	-0.3202669009875\\
1.425	-0.3236562421875\\
1.435	-0.3270368479875\\
1.445	-0.3304080319875\\
1.455	-0.3337691029875\\
1.465	-0.3371193649875\\
1.475	-0.3404581171875\\
1.485	-0.3437846539875\\
1.495	-0.3470982649875\\
1.505	-0.3503982349875\\
1.515	-0.3536838439875\\
1.525	-0.3569543671875\\
1.535	-0.3602090749875\\
1.545	-0.3634472329875\\
1.555	-0.3666681019875\\
1.565	-0.3698709379875\\
1.575	-0.3730549921875\\
1.585	-0.3762195109875\\
1.595	-0.3793637359875\\
1.605	-0.3824869039875\\
1.615	-0.3855882469875\\
1.625	-0.3886669921875\\
1.635	-0.3917223619875\\
1.645	-0.3947535739875\\
1.655	-0.3977598409875\\
1.665	-0.4007403709875\\
1.675	-0.4036943671875\\
1.685	-0.4066210279875\\
1.695	-0.4095195469875\\
1.705	-0.4123891129875\\
1.715	-0.4152289099875\\
1.725	-0.4180381171875\\
1.735	-0.4208159089875\\
1.745	-0.4235614549875\\
1.755	-0.4262739199875\\
1.765	-0.4289524639875\\
1.775	-0.4315962421875\\
1.785	-0.4342044049875\\
1.795	-0.4367760979875\\
1.805	-0.4393104619875\\
1.815	-0.4418066329875\\
1.825	-0.4442637421875\\
1.835	-0.4466809159875\\
1.845	-0.4490572759875\\
1.855	-0.4513919389875\\
1.865	-0.4536840169875\\
1.875	-0.4559326171875\\
1.885	-0.4581368419875\\
1.895	-0.4602957889875\\
1.905	-0.4624085509875\\
1.915	-0.4644742159875\\
1.925	-0.4664918671875\\
1.935	-0.4684605829875\\
1.945	-0.4703794369875\\
1.955	-0.4722474979875\\
1.965	-0.4740638299875\\
1.975	-0.4758274921875\\
1.985	-0.4775375389875\\
1.995	-0.4791930199875\\
2.005	-0.4807929799875\\
2.015	-0.4823364589875\\
2.025	-0.4838224921875\\
2.035	-0.4852501099875\\
2.045	-0.4866183379875\\
2.055	-0.4879261969875\\
2.065	-0.4891727029875\\
2.075	-0.4903568671875\\
2.085	-0.4914776959875\\
2.095	-0.4925341909875\\
2.105	-0.4935253489875\\
2.115	-0.4944501619875\\
2.125	-0.4953076171875\\
2.135	-0.4960966969875\\
2.145	-0.4968163789875\\
2.155	-0.4974656359875\\
2.165	-0.4980434359875\\
2.175	-0.4985487421875\\
2.185	-0.4989805129875\\
2.195	-0.4993377019875\\
2.205	-0.4996192579875\\
2.215	-0.4998241249875\\
2.225	-0.4999512421875\\
2.235	-0.4999995439875\\
2.245	-0.4999679599875\\
2.255	-0.4998554149875\\
2.265	-0.4996608289875\\
2.275	-0.4993831171875\\
2.285	-0.4990211899875\\
2.295	-0.4985739529875\\
2.305	-0.4980403069875\\
2.315	-0.4974191479875\\
2.325	-0.4967093671875\\
2.335	-0.4959098509875\\
2.345	-0.4950194809875\\
2.355	-0.4940371339875\\
2.365	-0.4929616819875\\
2.375	-0.4917919921875\\
2.385	-0.4905269269875\\
2.395	-0.4891653439875\\
2.405	-0.4877060959875\\
2.415	-0.4861480309875\\
2.425	-0.4844899921875\\
2.435	-0.4827308179875\\
2.445	-0.4808693419875\\
2.455	-0.4789043929875\\
2.465	-0.4768347949875\\
2.475	-0.4746593671875\\
2.485	-0.4723769239875\\
2.495	-0.4699862749875\\
2.505	-0.4674862249875\\
2.515	-0.4648755739875\\
2.525	-0.4621531171875\\
2.535	-0.4593176449875\\
2.545	-0.4563679429875\\
2.555	-0.4533027919875\\
2.565	-0.4501209679875\\
2.575	-0.4468212421875\\
2.585	-0.4434023809875\\
2.595	-0.4398631459875\\
2.605	-0.4362022939875\\
2.615	-0.4324185769875\\
2.625	-0.4285107421875\\
2.635	-0.4244775319875\\
2.645	-0.4203176839875\\
2.655	-0.416029930987499\\
2.665	-0.4116130009875\\
2.675	-0.4070656171875\\
2.685	-0.4023864979875\\
2.695	-0.3975743569875\\
2.705	-0.3926279029875\\
2.715	-0.3875458399875\\
2.725	-0.3823268671875\\
2.735	-0.376969678987499\\
2.745	-0.3714729649875\\
2.755	-0.365835409987499\\
2.765	-0.3600556939875\\
2.775	-0.3541324921875\\
2.785	-0.3480644749875\\
2.795	-0.341850307987499\\
2.805	-0.3354886519875\\
2.815	-0.328978162987499\\
2.825	-0.322317492187501\\
2.835	-0.315505285987499\\
2.845	-0.3085401859875\\
2.855	-0.3014208289875\\
2.865	-0.2941458469875\\
2.875	-0.286713867187499\\
2.885	-0.2791235119875\\
2.895	-0.2713733989875\\
2.905	-0.2634621409875\\
2.915	-0.2553883459875\\
2.925	-0.2471506171875\\
2.935	-0.2387475529875\\
2.945	-0.2301777469875\\
2.955	-0.2214397879875\\
2.965	-0.2125322599875\\
2.975	-0.2034537421875\\
2.985	-0.194202808987501\\
2.995	-0.1847780299875\\
3.005	-0.175177969987501\\
3.015	-0.165401188987499\\
3.025	-0.155446242187499\\
3.035	-0.1453116799875\\
3.045	-0.1349960479875\\
3.055	-0.1244978869875\\
3.065	-0.1138157329875\\
3.075	-0.102948117187501\\
3.085	-0.091893565987499\\
3.095	-0.080650600987499\\
3.105	-0.0692177389874995\\
3.115	-0.0575934919874996\\
3.125	-0.0457763671875\\
3.135	-0.0337648669874998\\
3.145	-0.0215574889875004\\
3.155	-0.00915272598750079\\
3.165	0.00345093401249912\\
3.175	0.0162550078125008\\
3.185	0.0292610170125005\\
3.195	0.0424704880125006\\
3.205	0.0558849520125001\\
3.215	0.0695059450125001\\
3.225	0.0833350078124994\\
3.235	0.0973736860124994\\
3.245	0.111623530012502\\
3.255	0.126086095012501\\
3.265	0.140762941012501\\
3.275	0.155655632812501\\
3.285	0.1707657400125\\
3.295	0.1860948370125\\
3.305	0.2016445030125\\
3.315	0.217416322012499\\
3.325	0.233411882812499\\
3.335	0.249632779012502\\
3.345	0.266080609012501\\
3.355	0.282756976012501\\
3.365	0.299663488012501\\
3.375	0.3168017578125\\
3.385	0.3341734030125\\
3.395	0.351780046012499\\
3.405	0.369623314012502\\
3.415	0.387704839012502\\
3.425	0.406026257812501\\
3.435	0.424589212012501\\
3.445	0.443395348012501\\
3.455	0.4624463170125\\
3.465	0.4817437750125\\
3.475	0.501289382812499\\
3.485	0.521084806012499\\
3.495	0.541131715012502\\
3.505	0.561431785012502\\
3.515	0.581986696012501\\
3.525	0.602798132812501\\
3.535	0.6238677850125\\
3.545	0.6451973470125\\
3.555	0.6667885180125\\
3.565	0.688643002012503\\
3.575	0.710762507812499\\
3.585	0.733148749012502\\
3.595	0.755803444012498\\
3.605	0.778728316012501\\
3.615	0.801925093012496\\
3.625	0.8253955078125\\
3.635	0.8491412980125\\
3.645	0.873164206012499\\
3.655	0.897465979012498\\
3.665	0.922048369012502\\
3.675	0.946913132812497\\
3.685	0.972062032012502\\
3.695	0.997496833012501\\
3.705	1.0232193070125\\
3.715	1.0492312300125\\
3.725	1.0755343828125\\
3.735	1.1021305510125\\
3.745	1.1290215250125\\
3.755	1.1562091000125\\
3.765	1.1836950760125\\
3.775	1.2114812578125\\
3.785	1.2395694550125\\
3.795	1.2679614820125\\
3.805	1.2966591580125\\
3.815	1.3256643070125\\
3.825	1.3549787578125\\
3.835	1.3846043440125\\
3.845	1.4145429040125\\
3.855	1.4447962810125\\
3.865	1.4753663230125\\
3.875	1.5062548828125\\
3.885	1.53746381801251\\
3.895	1.5689949910125\\
3.905	1.6008502690125\\
3.915	1.6330315240125\\
3.925	1.6655406328125\\
3.935	1.6983794770125\\
3.945	1.7315499430125\\
3.955	1.7650539220125\\
3.965	1.7988933100125\\
3.975	1.8330700078125\\
3.985	1.8675859210125\\
3.995	1.9024429600125\\
4.005	1.9376430400125\\
4.015	1.9731880810125\\
4.025	2.0090800078125\\
4.035	2.0453207500125\\
4.045	2.08191224201251\\
4.055	2.1188564230125\\
4.065	2.1561552370125\\
4.075	2.1938106328125\\
4.085	2.2318245640125\\
4.095	2.27019898901249\\
4.105	2.3089358710125\\
4.115	2.3480371780125\\
4.125	2.3875048828125\\
4.135	2.4273409630125\\
4.145	2.46754740101251\\
4.155	2.5081261840125\\
4.165	2.5490793040125\\
4.175	2.5904087578125\\
4.185	2.6321165470125\\
4.195	2.6742046780125\\
4.205	2.7166751620125\\
4.215	2.7595300150125\\
4.225	2.8027712578125\\
4.235	2.8464009160125\\
4.245	2.8904210200125\\
4.255	2.9348336050125\\
4.265	2.9796407110125\\
4.275	3.0248443828125\\
4.285	3.0704466700125\\
4.295	3.1164496270125\\
4.305	3.1628553130125\\
4.315	3.2096657920125\\
4.325	3.2568831328125\\
4.335	3.3045094090125\\
4.345	3.3525466990125\\
4.355	3.4009970860125\\
4.365	3.4498626580125\\
4.375	3.4991455078125\\
4.385	3.5488477330125\\
4.395	3.5989714360125\\
4.405	3.6495187240125\\
4.415	3.7004917090125\\
4.425	3.7518925078125\\
4.435	3.8037232420125\\
4.445	3.8559860380125\\
4.455	3.9086830270125\\
4.465	3.9618163450125\\
4.475	4.0153881328125\\
4.485	4.0694005360125\\
4.495	4.1238557050125\\
4.505	4.17875579501251\\
4.515	4.2341029660125\\
4.525	4.2898993828125\\
4.535	4.3461472150125\\
4.545	4.4028486370125\\
4.555	4.4600058280125\\
4.565	4.5176209720125\\
4.575	4.5756962578125\\
4.585	4.63423387901251\\
4.595	4.6932360340125\\
4.605	4.7527049260125\\
4.615	4.8126427630125\\
4.625	4.8730517578125\\
4.635	4.9339341280125\\
4.645	4.9952920960125\\
4.655	5.05712788901251\\
4.665	5.11944373901251\\
4.675	5.18224188281251\\
4.685	5.2455245620125\\
4.695	5.3092940230125\\
4.705	5.3735525170125\\
4.715	5.4383023000125\\
4.725	5.5035456328125\\
4.735	5.5692847810125\\
4.745	5.63552201501251\\
4.755	5.70225961001251\\
4.765	5.76949984601251\\
4.775	5.8372450078125\\
4.785	5.9054973850125\\
4.795	5.9742592720125\\
4.805	6.0435329680125\\
4.815	6.11332077701251\\
4.825	6.18362500781249\\
4.835	6.25444797401251\\
4.845	6.32579199401249\\
4.855	6.39765939101251\\
4.865	6.47005249301249\\
4.875	6.5429736328125\\
4.885	6.6164251480125\\
4.895	6.6904093810125\\
4.905	6.7649286790125\\
4.915	6.83998539401251\\
4.925	6.91558188281249\\
4.935	6.9917205070125\\
4.945	7.0684036330125\\
4.955	7.1456336320125\\
4.965	7.2234128800125\\
4.975	7.30174375781251\\
4.985	7.3806286510125\\
4.995	7.46006995001251\\
}; \addlegendentry{$V_{\mathrm{D}}/10$}



%\addplot [color=mycolor2, line width=0.75pt, dotted]
\addplot [color=black, line width=0.5pt,dashed]
  table[row sep=crcr]{
-4.995	1.5885912691005e-135\\
-4.985	1.91604379391479e-134\\
-4.975	2.28799855793184e-133\\
-4.965	2.70497413477918e-132\\
-4.955	3.16612124681125e-131\\
-4.945	3.66901107631461e-130\\
-4.935	4.20947135643301e-129\\
-4.925	4.7814888756864e-128\\
-4.915	5.37719512116396e-127\\
-4.905	5.98694815484689e-126\\
-4.895	6.59951854926476e-125\\
-4.885	7.2023805714389e-124\\
-4.875	7.78210224634583e-123\\
-4.865	8.32482005242188e-122\\
-4.855	8.81677650254636e-121\\
-4.845	9.24489247647864e-120\\
-4.835	9.59734157953368e-119\\
-4.825	9.86409156270924e-118\\
-4.815	1.00373783067426e-116\\
-4.805	1.01120811485141e-115\\
-4.795	1.00859742373173e-114\\
-4.785	9.95983670474171e-114\\
-4.775	9.7374140393347e-113\\
-4.765	9.42523333792989e-112\\
-4.755	9.0322851494939e-111\\
-4.745	8.56959354970743e-110\\
-4.735	8.04970312111308e-109\\
-4.725	7.48611610059498e-108\\
-4.715	6.89271478385979e-107\\
-4.705	6.28320331477789e-106\\
-4.695	5.67059947355558e-105\\
-4.685	5.06680147843161e-104\\
-4.675	4.48224776303423e-103\\
-4.665	3.92567990496363e-102\\
-4.655	3.40401108590013e-101\\
-4.645	2.92229531548757e-100\\
-4.635	2.48378667671752e-99\\
-4.625	2.09007340726067e-98\\
-4.615	1.74126889152476e-97\\
-4.605	1.436240595871e-96\\
-4.595	1.17285847412096e-95\\
-4.585	9.48246126300564e-95\\
-4.575	7.59020664107446e-94\\
-4.565	6.01510450584395e-93\\
-4.555	4.71943283587676e-92\\
-4.545	3.66600875469469e-91\\
-4.535	2.81938406520249e-90\\
-4.525	2.14670337510181e-89\\
-4.515	1.61825475777054e-88\\
-4.505	1.20775488060527e-87\\
-4.495	8.9241685665491e-87\\
-4.485	6.52850564491305e-86\\
-4.475	4.72842884632843e-85\\
-4.465	3.39060335551861e-84\\
-4.455	2.40710021690423e-83\\
-4.445	1.69187553997879e-82\\
-4.435	1.17733405560245e-81\\
-4.425	8.1112550338365e-81\\
-4.415	5.5326533719622e-80\\
-4.405	3.73624995123531e-79\\
-4.395	2.49801727839334e-78\\
-4.385	1.65352973373006e-77\\
-4.375	1.08364151497772e-76\\
-4.365	7.03098733974719e-76\\
-4.355	4.51652119137861e-75\\
-4.345	2.87242596471777e-74\\
-4.335	1.80863399888114e-73\\
-4.325	1.12748193557788e-72\\
-4.315	6.95865891118836e-72\\
-4.305	4.25205194756372e-71\\
-4.295	2.57234152831298e-70\\
-4.285	1.54069173111338e-69\\
-4.275	9.13608075081246e-69\\
-4.265	5.36365903857769e-68\\
-4.255	3.11759323666532e-67\\
-4.245	1.79405103824111e-66\\
-4.235	1.02213248826618e-65\\
-4.225	5.76549561487014e-65\\
-4.215	3.21975743718992e-64\\
-4.205	1.78019148375156e-63\\
-4.195	9.74467452925644e-63\\
-4.185	5.28110755890962e-62\\
-4.175	2.83360781968435e-61\\
-4.165	1.50526002095673e-60\\
-4.155	7.91663035192985e-60\\
-4.145	4.12217345417375e-59\\
-4.135	2.12505029150988e-58\\
-4.125	1.08459904584575e-57\\
-4.115	5.4805769359173e-57\\
-4.105	2.74182918300125e-56\\
-4.095	1.35803688455575e-55\\
-4.085	6.65947191726896e-55\\
-4.075	3.23314418845164e-54\\
-4.065	1.55405866736355e-53\\
-4.055	7.39548740243998e-53\\
-4.045	3.48436183823248e-52\\
-4.035	1.62531203312212e-51\\
-4.025	7.50597836036928e-51\\
-4.015	3.43190233734712e-50\\
-4.005	1.55352979935497e-49\\
-3.995	6.96243752221344e-49\\
-3.985	3.08930003311552e-48\\
-3.975	1.35711272375376e-47\\
-3.965	5.90240234853306e-47\\
-3.955	2.54155056327933e-46\\
-3.945	1.08349210973513e-45\\
-3.935	4.57309061530802e-45\\
-3.925	1.9109570058779e-44\\
-3.915	7.90585928945929e-44\\
-3.905	3.23820470804856e-43\\
-3.895	1.31315676247152e-42\\
-3.885	5.27212749739834e-42\\
-3.875	2.09561881697693e-41\\
-3.865	8.24699496883097e-41\\
-3.855	3.2131886557499e-40\\
-3.845	1.23946359556351e-39\\
-3.835	4.73356539477499e-39\\
-3.825	1.78978161355381e-38\\
-3.815	6.69990675280591e-38\\
-3.805	2.48310182815082e-37\\
-3.795	9.11123726339329e-37\\
-3.785	3.30991802367284e-36\\
-3.775	1.19045826523199e-35\\
-3.765	4.23904636412855e-35\\
-3.755	1.49444251380372e-34\\
-3.745	5.21611690338623e-34\\
-3.735	1.80248838051183e-33\\
-3.725	6.16672648622578e-33\\
-3.715	2.08878603107423e-32\\
-3.705	7.00471189766609e-32\\
-3.695	2.32564625103359e-31\\
-3.685	7.64458808679329e-31\\
-3.675	2.48783502613787e-30\\
-3.665	8.01578614008935e-30\\
-3.655	2.55698229425026e-29\\
-3.645	8.07544335190314e-29\\
-3.635	2.52500408075847e-28\\
-3.625	7.81654529544112e-28\\
-3.615	2.39565717039633e-27\\
-3.605	7.26928244518196e-27\\
-3.595	2.18381313402864e-26\\
-3.585	6.49525878386396e-26\\
-3.575	1.91264557197234e-25\\
-3.565	5.57608769124983e-25\\
-3.555	1.60946577456379e-24\\
-3.545	4.59929167016657e-24\\
-3.535	1.30123942472008e-23\\
-3.525	3.64485729534684e-23\\
-3.515	1.01078991668523e-22\\
-3.505	2.77522582121991e-22\\
-3.495	7.54384591969251e-22\\
-3.485	2.03022581931674e-21\\
-3.475	5.40944785680466e-21\\
-3.465	1.42698230020233e-20\\
-3.455	3.72684464107575e-20\\
-3.445	9.63653818719883e-20\\
-3.435	2.4669358696249e-19\\
-3.425	6.25247160215909e-19\\
-3.415	1.56892669046478e-18\\
-3.405	3.89771993035044e-18\\
-3.395	9.58684406710818e-18\\
-3.385	2.33452082501082e-17\\
-3.375	5.62829557164355e-17\\
-3.365	1.34342397867984e-16\\
-3.355	3.174726741398e-16\\
-3.345	7.4277394262372e-16\\
-3.335	1.72053703190711e-15\\
-3.325	3.94573981859103e-15\\
-3.315	8.95880161705594e-15\\
-3.305	2.01385617060305e-14\\
-3.295	4.48191933177429e-14\\
-3.285	9.87544503839865e-14\\
-3.275	2.15430094607182e-13\\
-3.265	4.65278648382289e-13\\
-3.255	9.94894269740766e-13\\
-3.245	2.10619118556903e-12\\
-3.235	4.41444090614904e-12\\
-3.225	9.16032071807342e-12\\
-3.215	1.88192671033596e-11\\
-3.205	3.82782247823713e-11\\
-3.195	7.70828787926626e-11\\
-3.185	1.53681332796028e-10\\
-3.175	3.0334816066558e-10\\
-3.165	5.92814296718936e-10\\
-3.155	1.14697255701571e-09\\
-3.145	2.1970727627221e-09\\
-3.135	4.16670648494423e-09\\
-3.125	7.82345217682051e-09\\
-3.115	1.45432346355353e-08\\
-3.105	2.67658256630881e-08\\
-3.095	4.87705141486883e-08\\
-3.085	8.79814425372298e-08\\
-3.075	1.5713823756432e-07\\
-3.065	2.77862368005357e-07\\
-3.055	4.86446006534141e-07\\
-3.045	8.43134008854831e-07\\
-3.035	1.4468237449363e-06\\
-3.025	2.4580556051488e-06\\
-3.015	4.13451749235766e-06\\
-3.005	6.88517557537289e-06\\
-2.995	1.13517354236221e-05\\
-2.985	1.85296218566207e-05\\
-2.975	2.9945247564799e-05\\
-2.965	4.79122222181342e-05\\
-2.955	7.589650477902e-05\\
-2.945	0.000119029413281051\\
-2.935	0.000184817829216659\\
-2.925	0.000284112598449169\\
-2.915	0.000432408452306545\\
-2.905	0.000651560746368631\\
-2.895	0.000972014413446311\\
-2.885	0.00143564662003729\\
-2.875	0.00209932392835381\\
-2.865	0.00303926391846883\\
-2.855	0.00435626637295326\\
-2.845	0.00618183624288607\\
-2.835	0.00868515593470143\\
-2.825	0.0120807750959078\\
-2.815	0.0166367707992729\\
-2.805	0.0226829911257898\\
-2.795	0.0306188353533155\\
-2.785	0.0409198532174972\\
-2.775	0.0541422777085422\\
-2.765	0.0709244590799179\\
-2.755	0.0919840648612404\\
-2.745	0.118109877212087\\
-2.735	0.15014708105043\\
-2.725	0.188975117700955\\
-2.715	0.23547749682717\\
-2.705	0.290503421449215\\
-2.695	0.354821680213036\\
-2.685	0.429067974037686\\
-2.675	0.513687628477414\\
-2.665	0.608876438097535\\
-2.655	0.714523119198226\\
-2.645	0.830157427105525\\
-2.635	0.954908337326211\\
-2.625	1.08747671802042\\
-2.615	1.22612657573389\\
-2.605	1.36869820809857\\
-2.595	1.51264545521279\\
-2.585	1.6550977574574\\
-2.575	1.79294599639142\\
-2.565	1.9229492496768\\
-2.555	2.0418577904588\\
-2.545	2.14654607801955\\
-2.535	2.23414828530316\\
-2.525	2.30218823011512\\
-2.515	2.34869551735727\\
-2.505	2.37230029973654\\
-2.495	2.37230029973654\\
-2.485	2.34869551735727\\
-2.475	2.30218823011512\\
-2.465	2.23414828530316\\
-2.455	2.14654607801955\\
-2.445	2.0418577904588\\
-2.435	1.9229492496768\\
-2.425	1.79294599639142\\
-2.415	1.6550977574574\\
-2.405	1.51264545521279\\
-2.395	1.36869820809858\\
-2.385	1.2261265757339\\
-2.375	1.08747671802042\\
-2.365	0.954908337326217\\
-2.355	0.83015742710553\\
-2.345	0.714523119198236\\
-2.335	0.608876438097539\\
-2.325	0.513687628477418\\
-2.315	0.429067974037689\\
-2.305	0.354821680213042\\
-2.295	0.290503421449218\\
-2.285	0.235477496827173\\
-2.275	0.188975117700957\\
-2.265	0.150147081050434\\
-2.255	0.118109877212088\\
-2.245	0.0919840648612414\\
-2.235	0.0709244590799187\\
-2.225	0.0541422777085435\\
-2.215	0.0409198532174977\\
-2.205	0.0306188353533158\\
-2.195	0.0226829911257901\\
-2.185	0.0166367707992734\\
-2.175	0.012080775095908\\
-2.165	0.00868515593470155\\
-2.155	0.00618183624288617\\
-2.145	0.0043562663729534\\
-2.135	0.00303926391846887\\
-2.125	0.00209932392835384\\
-2.115	0.00143564662003729\\
-2.105	0.000972014413446311\\
-2.095	0.000651560746368631\\
-2.085	0.000432408452306545\\
-2.075	0.000284112598449169\\
-2.065	0.000184817829216659\\
-2.055	0.000119029413281051\\
-2.045	7.589650477902e-05\\
-2.035	4.79122222181342e-05\\
-2.025	2.9945247564799e-05\\
-2.015	1.85296218566207e-05\\
-2.005	1.13517354236221e-05\\
-1.995	6.88517557537289e-06\\
-1.985	4.13451749235766e-06\\
-1.975	2.4580556051488e-06\\
-1.965	1.4468237449363e-06\\
-1.955	8.43134008854831e-07\\
-1.945	4.86446006534141e-07\\
-1.935	2.77862368005357e-07\\
-1.925	1.5713823756432e-07\\
-1.915	8.79814425372298e-08\\
-1.905	4.87705141486883e-08\\
-1.895	2.67658256630881e-08\\
-1.885	1.45432346355353e-08\\
-1.875	7.82345217682051e-09\\
-1.865	4.16670648494423e-09\\
-1.855	2.1970727627221e-09\\
-1.845	1.14697255701571e-09\\
-1.835	5.92814296718936e-10\\
-1.825	3.0334816066558e-10\\
-1.815	1.53681332796028e-10\\
-1.805	7.70828787926626e-11\\
-1.795	3.82782247823713e-11\\
-1.785	1.88192671033596e-11\\
-1.775	9.16032071807342e-12\\
-1.765	4.41444090614904e-12\\
-1.755	2.10619118556903e-12\\
-1.745	9.94894269740766e-13\\
-1.735	4.65278648382289e-13\\
-1.725	2.15430094607182e-13\\
-1.715	9.87544503839865e-14\\
-1.705	4.48191933177429e-14\\
-1.695	2.01385617060305e-14\\
-1.685	8.95880161705594e-15\\
-1.675	3.94573981859103e-15\\
-1.665	1.72053703190711e-15\\
-1.655	7.4277394262372e-16\\
-1.645	3.174726741398e-16\\
-1.635	1.34342397867984e-16\\
-1.625	5.62829557164355e-17\\
-1.615	2.33452082501082e-17\\
-1.605	9.58684406710818e-18\\
-1.595	3.89771993035044e-18\\
-1.585	1.56892669046478e-18\\
-1.575	6.25247160215909e-19\\
-1.565	2.4669358696249e-19\\
-1.555	9.63653818719883e-20\\
-1.545	3.72684464107575e-20\\
-1.535	1.42698230020233e-20\\
-1.525	5.40944785680466e-21\\
-1.515	2.03022581931674e-21\\
-1.505	7.54384591969251e-22\\
-1.495	2.77522582121991e-22\\
-1.485	1.01078991668523e-22\\
-1.475	3.64485729534665e-23\\
-1.465	1.30123942472003e-23\\
-1.455	4.59929167016634e-24\\
-1.445	1.60946577456365e-24\\
-1.435	5.57608769124983e-25\\
-1.425	1.91264557197234e-25\\
-1.415	6.49525878386396e-26\\
-1.405	2.18381313402864e-26\\
-1.395	7.26928244518196e-27\\
-1.385	2.39565717039633e-27\\
-1.375	7.81654529544112e-28\\
-1.365	2.52500408075847e-28\\
-1.355	8.07544335190314e-29\\
-1.345	2.55698229425026e-29\\
-1.335	8.01578614008935e-30\\
-1.325	2.48783502613787e-30\\
-1.315	7.64458808679329e-31\\
-1.305	2.32564625103359e-31\\
-1.295	7.00471189766609e-32\\
-1.285	2.08878603107423e-32\\
-1.275	6.16672648622578e-33\\
-1.265	1.80248838051183e-33\\
-1.255	5.21611690338623e-34\\
-1.245	1.49444251380372e-34\\
-1.235	4.23904636412855e-35\\
-1.225	1.19045826523199e-35\\
-1.215	3.30991802367284e-36\\
-1.205	9.11123726339329e-37\\
-1.195	2.48310182815082e-37\\
-1.185	6.69990675280591e-38\\
-1.175	1.78978161355381e-38\\
-1.165	4.73356539477499e-39\\
-1.155	1.23946359556351e-39\\
-1.145	3.2131886557499e-40\\
-1.135	8.24699496883097e-41\\
-1.125	2.09561881697693e-41\\
-1.115	5.27212749739834e-42\\
-1.105	1.31315676247152e-42\\
-1.095	3.23820470804856e-43\\
-1.085	7.90585928945929e-44\\
-1.075	1.9109570058779e-44\\
-1.065	4.57309061530802e-45\\
-1.055	1.08349210973513e-45\\
-1.045	2.54155056327933e-46\\
-1.035	5.9024023485334e-47\\
-1.025	1.35711272375384e-47\\
-1.015	3.08930003311596e-48\\
-1.005	6.96243752221393e-49\\
-0.995	1.55352979935497e-49\\
-0.985	3.43190233734756e-50\\
-0.975000000000001	7.50597836037024e-51\\
-0.965	1.62531203312212e-51\\
-0.955	3.48436183823248e-52\\
-0.945	7.39548740244092e-53\\
-0.935000000000001	1.55405866736375e-53\\
-0.925000000000001	3.2331441884521e-54\\
-0.915	6.65947191726896e-55\\
-0.905	1.35803688455594e-55\\
-0.895	2.74182918300164e-56\\
-0.885	5.4805769359173e-57\\
-0.875	1.08459904584575e-57\\
-0.865	2.12505029151018e-58\\
-0.855	4.12217345417434e-59\\
-0.845000000000001	7.91663035193098e-60\\
-0.835	1.50526002095673e-60\\
-0.825	2.83360781968435e-61\\
-0.815	5.28110755890962e-62\\
-0.805	9.74467452925644e-63\\
-0.795	1.78019148375156e-63\\
-0.785	3.21975743718992e-64\\
-0.775	5.76549561487014e-65\\
-0.765000000000001	1.02213248826618e-65\\
-0.755	1.79405103824111e-66\\
-0.745	3.11759323666532e-67\\
-0.735	5.36365903857769e-68\\
-0.725	9.13608075081246e-69\\
-0.715	1.54069173111338e-69\\
-0.705	2.57234152831298e-70\\
-0.695	4.25205194756372e-71\\
-0.685000000000001	6.95865891118836e-72\\
-0.675	1.12748193557788e-72\\
-0.665	1.80863399888114e-73\\
-0.655	2.87242596471777e-74\\
-0.645	4.51652119137861e-75\\
-0.635	7.03098733974719e-76\\
-0.625	1.08364151497772e-76\\
-0.615	1.65352973373006e-77\\
-0.605	2.49801727839334e-78\\
-0.595	3.73624995123531e-79\\
-0.585	5.5326533719622e-80\\
-0.575	8.1112550338365e-81\\
-0.565	1.17733405560245e-81\\
-0.555	1.69187553997879e-82\\
-0.545	2.40710021690423e-83\\
-0.535	3.39060335551861e-84\\
-0.525	4.72842884632843e-85\\
-0.515	6.52850564491305e-86\\
-0.505	8.9241685665491e-87\\
-0.495	1.20775488060527e-87\\
-0.484999999999999	1.61825475777054e-88\\
-0.475	2.14670337510181e-89\\
-0.465	2.81938406520249e-90\\
-0.455	3.66600875469469e-91\\
-0.445	4.71943283587676e-92\\
-0.435	6.01510450584395e-93\\
-0.425	7.59020664107446e-94\\
-0.415	9.48246126300564e-95\\
-0.404999999999999	1.17285847412096e-95\\
-0.395	1.436240595871e-96\\
-0.385	1.74126889152476e-97\\
-0.375	2.09007340726067e-98\\
-0.365	2.48378667671752e-99\\
-0.355	2.92229531548757e-100\\
-0.345	3.40401108590013e-101\\
-0.335	3.92567990496363e-102\\
-0.324999999999999	4.48224776303423e-103\\
-0.315	5.06680147843161e-104\\
-0.305	5.67059947355558e-105\\
-0.295	6.28320331477789e-106\\
-0.285	6.89271478385979e-107\\
-0.275	7.48611610059626e-108\\
-0.265000000000001	8.04970312111469e-109\\
-0.255	8.56959354970743e-110\\
-0.245	9.03228514949544e-111\\
-0.235	9.42523333793203e-112\\
-0.225000000000001	9.73741403933691e-113\\
-0.215	9.95983670474171e-114\\
-0.205	1.00859742373173e-114\\
-0.195	1.01120811485141e-115\\
-0.185000000000001	1.00373783067426e-116\\
-0.175	9.86409156270924e-118\\
-0.165	9.59734157953368e-119\\
-0.155	9.24489247647864e-120\\
-0.145	8.81677650254636e-121\\
-0.135	8.32482005242188e-122\\
-0.125	7.78210224634583e-123\\
-0.115	7.2023805714389e-124\\
-0.105	6.59951854926476e-125\\
-0.0949999999999998	5.98694815484689e-126\\
-0.085	5.37719512116396e-127\\
-0.0750000000000002	4.7814888756864e-128\\
-0.0650000000000004	4.20947135643301e-129\\
-0.0549999999999997	3.66901107631461e-130\\
-0.0449999999999999	3.16612124681125e-131\\
-0.0350000000000001	2.70497413477918e-132\\
-0.0250000000000004	2.28799855793184e-133\\
-0.0149999999999997	1.91604379391479e-134\\
-0.00499999999999989	1.5885912691005e-135\\
0.00499999999999901	1.30399512138089e-136\\
0.0149999999999997	1.05973387493321e-137\\
0.0249999999999995	8.52657708362858e-139\\
0.0349999999999993	6.792187768741e-140\\
0.0449999999999999	5.35675396022788e-141\\
0.0549999999999997	4.18264273572863e-142\\
0.0649999999999995	3.23338111052573e-143\\
0.0749999999999993	2.47468586857475e-144\\
0.0849999999999991	1.87516856960676e-145\\
0.0949999999999998	1.40675221258616e-146\\
0.105	1.04484520489715e-147\\
0.114999999999999	7.68322154451328e-149\\
0.125	5.593605241779e-150\\
0.135	4.03178464198157e-151\\
0.145	2.87713270629764e-152\\
0.154999999999999	2.0327291583577e-153\\
0.164999999999999	1.42185789915644e-154\\
0.175	9.84668235902365e-156\\
0.185	6.75119600489981e-157\\
0.194999999999999	4.58277526695509e-158\\
0.205	3.07987761586711e-159\\
0.215	2.04925221632873e-160\\
0.225	1.34993986508421e-161\\
0.234999999999999	8.80421190954835e-163\\
0.244999999999999	5.6849101712053e-164\\
0.255	3.6342414839735e-165\\
0.265	2.30017570166663e-166\\
0.274999999999999	1.44133620725631e-167\\
0.285	8.94183469271062e-169\\
0.295	5.49218341453599e-170\\
0.305	3.33980017387132e-171\\
0.315	2.01072644059982e-172\\
0.324999999999999	1.19851245021743e-173\\
0.335	7.07276398456818e-175\\
0.345	4.13230946008166e-176\\
0.355	2.39030634363102e-177\\
0.365	1.36889880954413e-178\\
0.375	7.76150930975823e-180\\
0.385	4.35690484338226e-181\\
0.395	2.4214026990383e-182\\
0.404999999999999	1.33233373554373e-183\\
0.415	7.25798526730749e-185\\
0.425	3.91449907837569e-186\\
0.435	2.09022656607376e-187\\
0.445	1.1050135064373e-188\\
0.455	5.78360819959786e-190\\
0.465	2.99700314254483e-191\\
0.475	1.53756182287727e-192\\
0.484999999999999	7.80971222264145e-194\\
0.495	3.92730409225451e-195\\
0.505	1.95528957342478e-196\\
0.515	9.63795055369473e-198\\
0.525	4.70343729533069e-199\\
0.535	2.27249574309855e-200\\
0.545	1.08704582747165e-201\\
0.555	5.14813211529376e-203\\
0.565	2.41384049574141e-204\\
0.575	1.12053263453926e-205\\
0.585	5.14988469344233e-207\\
0.595	2.34329818510091e-208\\
0.605	1.05563714209047e-209\\
0.615	4.70824250299141e-211\\
0.625	2.07902657165359e-212\\
0.635	9.08904621426443e-214\\
0.645	3.93399350413641e-215\\
0.655	1.68579988733331e-216\\
0.665	7.15213095335645e-218\\
0.675	3.00415232717583e-219\\
0.685000000000001	1.24929642609375e-220\\
0.695	5.14358712197763e-222\\
0.705	2.09663947446552e-223\\
0.715	8.46132684418863e-225\\
0.725	3.38072807022021e-226\\
0.735	1.33733146541609e-227\\
0.745	5.23751092241357e-229\\
0.755	2.03080337026578e-230\\
0.765000000000001	7.79592880731318e-232\\
0.775	2.96295399698438e-233\\
0.785	1.11490793906393e-234\\
0.795	4.15346124525299e-236\\
0.805	1.53192806403253e-237\\
0.815	5.59401513644271e-239\\
0.825	2.02239488057438e-240\\
0.835	7.2387792448684e-242\\
0.845000000000001	2.5652031405635e-243\\
0.855	8.99984953241377e-245\\
0.865	3.12612103972108e-246\\
0.875	1.07506168847807e-247\\
0.885	3.66031141753635e-249\\
0.895	1.23384254925522e-250\\
0.905	4.11773604848324e-252\\
0.915	1.36054941872967e-253\\
0.925000000000001	4.45068843415023e-255\\
0.935000000000001	1.44144182715493e-256\\
0.945	4.62193786061475e-258\\
0.955	1.46726358685095e-259\\
0.965	4.61157453529454e-261\\
0.975000000000001	1.43498506210491e-262\\
0.985	4.42081746341331e-264\\
0.995	1.34838788343854e-265\\
1.005	4.07177859181928e-267\\
1.015	1.21733616165731e-268\\
1.025	3.60324627945107e-270\\
1.035	1.05592829067556e-271\\
1.045	3.06359928727164e-273\\
1.055	8.80007855718366e-275\\
1.065	2.50263891558813e-276\\
1.075	7.04639351219369e-278\\
1.085	1.96423139333589e-279\\
1.095	5.42095070210076e-281\\
1.105	1.4812055238467e-282\\
1.115	4.00693450086928e-284\\
1.125	1.07316430463984e-285\\
1.135	2.84562226028664e-287\\
1.145	7.47042543734645e-289\\
1.155	1.94164789574188e-290\\
1.165	4.99634791872781e-292\\
1.175	1.27289307594636e-293\\
1.185	3.21061500225317e-295\\
1.195	8.01754843932425e-297\\
1.205	1.98222071066852e-298\\
1.215	4.85198535749445e-300\\
1.225	1.17582857141255e-301\\
1.235	2.82114618860258e-303\\
1.245	6.7013797512515e-305\\
1.255	1.57601345874646e-306\\
1.265	3.66954882007755e-308\\
1.275	8.45906716360316e-310\\
1.285	1.93058679619001e-311\\
1.295	4.36227705854354e-313\\
1.305	9.75875049177952e-315\\
1.315	2.16138547299562e-316\\
1.325	4.7394383428307e-318\\
1.335	1.02894111402898e-319\\
1.345	2.20847343691037e-321\\
1.355	4.94065645841247e-323\\
1.365	0\\
1.375	0\\
1.385	0\\
1.395	0\\
1.405	0\\
1.415	0\\
1.425	0\\
1.435	0\\
1.445	0\\
1.455	0\\
1.465	0\\
1.475	0\\
1.485	0\\
1.495	0\\
1.505	0\\
1.515	0\\
1.525	0\\
1.535	0\\
1.545	0\\
1.555	0\\
1.565	0\\
1.575	0\\
1.585	0\\
1.595	0\\
1.605	0\\
1.615	0\\
1.625	0\\
1.635	0\\
1.645	0\\
1.655	0\\
1.665	0\\
1.675	0\\
1.685	0\\
1.695	0\\
1.705	0\\
1.715	0\\
1.725	0\\
1.735	0\\
1.745	0\\
1.755	0\\
1.765	0\\
1.775	0\\
1.785	0\\
1.795	0\\
1.805	0\\
1.815	0\\
1.825	0\\
1.835	0\\
1.845	0\\
1.855	0\\
1.865	0\\
1.875	0\\
1.885	0\\
1.895	0\\
1.905	0\\
1.915	0\\
1.925	0\\
1.935	0\\
1.945	0\\
1.955	0\\
1.965	0\\
1.975	0\\
1.985	0\\
1.995	0\\
2.005	0\\
2.015	0\\
2.025	0\\
2.035	0\\
2.045	0\\
2.055	0\\
2.065	0\\
2.075	0\\
2.085	0\\
2.095	0\\
2.105	0\\
2.115	0\\
2.125	0\\
2.135	0\\
2.145	0\\
2.155	0\\
2.165	0\\
2.175	0\\
2.185	0\\
2.195	0\\
2.205	0\\
2.215	0\\
2.225	0\\
2.235	0\\
2.245	0\\
2.255	0\\
2.265	0\\
2.275	0\\
2.285	0\\
2.295	0\\
2.305	0\\
2.315	0\\
2.325	0\\
2.335	0\\
2.345	0\\
2.355	0\\
2.365	0\\
2.375	0\\
2.385	0\\
2.395	0\\
2.405	0\\
2.415	0\\
2.425	0\\
2.435	0\\
2.445	0\\
2.455	0\\
2.465	0\\
2.475	0\\
2.485	0\\
2.495	0\\
2.505	0\\
2.515	0\\
2.525	0\\
2.535	0\\
2.545	0\\
2.555	0\\
2.565	0\\
2.575	0\\
2.585	0\\
2.595	0\\
2.605	0\\
2.615	0\\
2.625	0\\
2.635	0\\
2.645	0\\
2.655	0\\
2.665	0\\
2.675	0\\
2.685	0\\
2.695	0\\
2.705	0\\
2.715	0\\
2.725	0\\
2.735	0\\
2.745	0\\
2.755	0\\
2.765	0\\
2.775	0\\
2.785	0\\
2.795	0\\
2.805	0\\
2.815	0\\
2.825	0\\
2.835	0\\
2.845	0\\
2.855	0\\
2.865	0\\
2.875	0\\
2.885	0\\
2.895	0\\
2.905	0\\
2.915	0\\
2.925	0\\
2.935	0\\
2.945	0\\
2.955	0\\
2.965	0\\
2.975	0\\
2.985	0\\
2.995	0\\
3.005	0\\
3.015	0\\
3.025	0\\
3.035	0\\
3.045	0\\
3.055	0\\
3.065	0\\
3.075	0\\
3.085	0\\
3.095	0\\
3.105	0\\
3.115	0\\
3.125	0\\
3.135	0\\
3.145	0\\
3.155	0\\
3.165	0\\
3.175	0\\
3.185	0\\
3.195	0\\
3.205	0\\
3.215	0\\
3.225	0\\
3.235	0\\
3.245	0\\
3.255	0\\
3.265	0\\
3.275	0\\
3.285	0\\
3.295	0\\
3.305	0\\
3.315	0\\
3.325	0\\
3.335	0\\
3.345	0\\
3.355	0\\
3.365	0\\
3.375	0\\
3.385	0\\
3.395	0\\
3.405	0\\
3.415	0\\
3.425	0\\
3.435	0\\
3.445	0\\
3.455	0\\
3.465	0\\
3.475	0\\
3.485	0\\
3.495	0\\
3.505	0\\
3.515	0\\
3.525	0\\
3.535	0\\
3.545	0\\
3.555	0\\
3.565	0\\
3.575	0\\
3.585	0\\
3.595	0\\
3.605	0\\
3.615	0\\
3.625	0\\
3.635	0\\
3.645	0\\
3.655	0\\
3.665	0\\
3.675	0\\
3.685	0\\
3.695	0\\
3.705	0\\
3.715	0\\
3.725	0\\
3.735	0\\
3.745	0\\
3.755	0\\
3.765	0\\
3.775	0\\
3.785	0\\
3.795	0\\
3.805	0\\
3.815	0\\
3.825	0\\
3.835	0\\
3.845	0\\
3.855	0\\
3.865	0\\
3.875	0\\
3.885	0\\
3.895	0\\
3.905	0\\
3.915	0\\
3.925	0\\
3.935	0\\
3.945	0\\
3.955	0\\
3.965	0\\
3.975	0\\
3.985	0\\
3.995	0\\
4.005	0\\
4.015	0\\
4.025	0\\
4.035	0\\
4.045	0\\
4.055	0\\
4.065	0\\
4.075	0\\
4.085	0\\
4.095	0\\
4.105	0\\
4.115	0\\
4.125	0\\
4.135	0\\
4.145	0\\
4.155	0\\
4.165	0\\
4.175	0\\
4.185	0\\
4.195	0\\
4.205	0\\
4.215	0\\
4.225	0\\
4.235	0\\
4.245	0\\
4.255	0\\
4.265	0\\
4.275	0\\
4.285	0\\
4.295	0\\
4.305	0\\
4.315	0\\
4.325	0\\
4.335	0\\
4.345	0\\
4.355	0\\
4.365	0\\
4.375	0\\
4.385	0\\
4.395	0\\
4.405	0\\
4.415	0\\
4.425	0\\
4.435	0\\
4.445	0\\
4.455	0\\
4.465	0\\
4.475	0\\
4.485	0\\
4.495	0\\
4.505	0\\
4.515	0\\
4.525	0\\
4.535	0\\
4.545	0\\
4.555	0\\
4.565	0\\
4.575	0\\
4.585	0\\
4.595	0\\
4.605	0\\
4.615	0\\
4.625	0\\
4.635	0\\
4.645	0\\
4.655	0\\
4.665	0\\
4.675	0\\
4.685	0\\
4.695	0\\
4.705	0\\
4.715	0\\
4.725	0\\
4.735	0\\
4.745	0\\
4.755	0\\
4.765	0\\
4.775	0\\
4.785	0\\
4.795	0\\
4.805	0\\
4.815	0\\
4.825	0\\
4.835	0\\
4.845	0\\
4.855	0\\
4.865	0\\
4.875	0\\
4.885	0\\
4.895	0\\
4.905	0\\
4.915	0\\
4.925	0\\
4.935	0\\
4.945	0\\
4.955	0\\
4.965	0\\
4.975	0\\
4.985	0\\
4.995	0\\
}; \addlegendentry{$|u_0|$}


\addplot[color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=50]
  table[row sep=crcr]{%
-4.995	6.60882862898993e-18\\
-4.985	3.36525068426761e-18\\
-4.975	2.40605557899724e-18\\
-4.965	9.84958736290812e-19\\
-4.955	4.61254896638997e-18\\
-4.945	7.22720359748545e-19\\
-4.935	2.69635488832706e-18\\
-4.925	1.38398323618345e-18\\
-4.915	5.40445168358281e-18\\
-4.905	3.51000823430671e-18\\
-4.895	2.22693576400578e-18\\
-4.885	8.9157122466401e-19\\
-4.875	2.83539028941368e-18\\
-4.865	2.45465259761027e-18\\
-4.855	4.05470999888152e-18\\
-4.845	3.02383375327871e-18\\
-4.835	3.54499030851695e-18\\
-4.825	7.77972330743191e-19\\
-4.815	1.61637340806779e-18\\
-4.805	2.88632999583528e-18\\
-4.795	5.94866537224463e-18\\
-4.785	4.7171994238901e-18\\
-4.775	6.15985401931925e-18\\
-4.765	6.28710122853535e-18\\
-4.755	6.30444076519079e-18\\
-4.745	2.70369030550396e-18\\
-4.735	2.77674614112116e-18\\
-4.725	1.66499518996293e-18\\
-4.715	1.44186004368455e-18\\
-4.705	2.24501137089012e-18\\
-4.695	4.01339807835638e-18\\
-4.685	4.27906353067366e-18\\
-4.675	2.13581294555092e-18\\
-4.665	4.48042677786496e-18\\
-4.655	4.93614278952861e-18\\
-4.645	1.77842989413352e-18\\
-4.635	1.417704209158e-18\\
-4.625	1.83333831861726e-18\\
-4.615	2.55563312603813e-18\\
-4.605	1.03631314634203e-18\\
-4.595	1.88136667563757e-18\\
-4.585	3.41002425550314e-19\\
-4.575	5.64521746020372e-18\\
-4.565	3.61681880121229e-18\\
-4.555	5.66992990448618e-18\\
-4.545	1.8578323961224e-18\\
-4.535	5.95301285172974e-18\\
-4.525	1.22098818825547e-18\\
-4.515	4.18842731639044e-18\\
-4.505	5.11888108530486e-18\\
-4.495	3.65242626309591e-18\\
-4.485	7.86062116550334e-18\\
-4.475	5.62913006421516e-18\\
-4.465	4.36994721115374e-18\\
-4.455	2.6500590611202e-18\\
-4.445	5.74144803872236e-18\\
-4.435	4.42416430466096e-18\\
-4.425	4.93336622239326e-18\\
-4.415	7.47968954505957e-18\\
-4.405	6.90861244429833e-18\\
-4.395	2.8693340270607e-18\\
-4.385	2.09423938275892e-18\\
-4.375	1.05545942529693e-17\\
-4.365	6.68386091051433e-18\\
-4.355	4.0977552964839e-18\\
-4.345	4.78632873634642e-18\\
-4.335	1.03154561542098e-17\\
-4.325	4.27769155353433e-18\\
-4.315	8.49904791046864e-18\\
-4.305	6.56202411475917e-18\\
-4.295	7.72096575036049e-18\\
-4.285	7.4113345161063e-18\\
-4.275	1.83474456361034e-18\\
-4.265	2.84148414786975e-18\\
-4.255	7.07656932605107e-18\\
-4.245	6.80731662858872e-18\\
-4.235	3.99297845923005e-18\\
-4.225	3.05751119135921e-18\\
-4.215	4.26604838421265e-18\\
-4.205	3.95422739731606e-18\\
-4.195	4.88056293566415e-18\\
-4.185	1.02871964487622e-17\\
-4.175	5.32568801626126e-18\\
-4.165	6.75183274269728e-18\\
-4.155	7.66614945235807e-19\\
-4.145	1.56074651934437e-17\\
-4.135	1.77456576082228e-17\\
-4.125	2.45475175873677e-18\\
-4.115	1.44683071840134e-17\\
-4.105	1.67017721417721e-18\\
-4.095	1.07913595495496e-17\\
-4.085	1.03084173378536e-17\\
-4.075	1.60923067269214e-17\\
-4.065	3.55598655204741e-18\\
-4.055	5.31750267351657e-18\\
-4.045	1.03674121423792e-17\\
-4.035	7.88445934973718e-18\\
-4.025	1.44967002929414e-17\\
-4.015	2.66308869708698e-17\\
-4.005	2.81805574434898e-17\\
-3.995	1.28804480353746e-17\\
-3.985	4.05733304572719e-18\\
-3.975	4.70694859045464e-18\\
-3.965	1.43988189008184e-17\\
-3.955	7.63942319079557e-18\\
-3.945	4.60333860040222e-18\\
-3.935	1.77191833500389e-17\\
-3.925	2.23341124298328e-17\\
-3.915	1.41650496991446e-17\\
-3.905	7.52181841659164e-18\\
-3.895	4.39958931872671e-17\\
-3.885	5.12733755866572e-17\\
-3.875	3.27725925057053e-17\\
-3.865	3.1427334208789e-17\\
-3.855	5.50254687670867e-18\\
-3.845	4.30420511862147e-17\\
-3.835	1.67100140339886e-17\\
-3.825	5.75127435072242e-17\\
-3.815	2.83349468879402e-17\\
-3.805	1.65776399859305e-17\\
-3.795	3.53306247993056e-17\\
-3.785	4.17201481934364e-17\\
-3.775	5.7802862190389e-17\\
-3.765	9.12797710416558e-17\\
-3.755	2.43261078358209e-16\\
-3.745	2.59730209624117e-16\\
-3.735	1.77700141457306e-16\\
-3.725	3.0575753985307e-16\\
-3.715	3.56373407868883e-16\\
-3.705	8.29456105600573e-17\\
-3.695	1.68370187082921e-16\\
-3.685	1.43800807091646e-16\\
-3.675	1.68641850968784e-16\\
-3.665	2.8543199210691e-16\\
-3.655	3.2440087917236e-16\\
-3.645	2.50790008160041e-16\\
-3.635	2.21704389407794e-16\\
-3.625	6.39156994304407e-16\\
-3.615	4.53608244720818e-16\\
-3.605	2.37564980533427e-16\\
-3.595	2.31716611515159e-16\\
-3.585	3.86522090247755e-16\\
-3.575	3.87479846767873e-16\\
-3.565	5.19748563601709e-16\\
-3.555	6.97021841405126e-16\\
-3.545	5.2521570896305e-16\\
-3.535	4.94802998003932e-16\\
-3.525	3.32216969984946e-16\\
-3.515	7.97392338522066e-16\\
-3.505	1.71583189307396e-15\\
-3.495	1.66104355238142e-15\\
-3.485	7.79140410404208e-16\\
-3.475	1.03180777027293e-15\\
-3.465	1.43061827094617e-15\\
-3.455	1.90149115365173e-15\\
-3.445	1.68036477229132e-15\\
-3.435	1.20889192727126e-15\\
-3.425	2.04083656935574e-16\\
-3.415	1.39888534882108e-15\\
-3.405	1.2774693648479e-15\\
-3.395	1.64046128089819e-16\\
-3.385	1.02158066649512e-15\\
-3.375	2.07305271959912e-15\\
-3.365	4.7698861378753e-16\\
-3.355	1.27586101847265e-15\\
-3.345	1.56287115089418e-15\\
-3.335	1.34686679828365e-15\\
-3.325	4.44098498993572e-16\\
-3.315	2.28774766482143e-15\\
-3.305	1.84029058303199e-15\\
-3.295	9.01950769011977e-16\\
-3.285	2.83436003586324e-15\\
-3.275	2.45056692098897e-15\\
-3.265	6.9451868770988e-15\\
-3.255	2.34454238729138e-14\\
-3.245	7.32144191711053e-14\\
-3.235	2.29527042806427e-13\\
-3.225	6.95097086303809e-13\\
-3.215	1.99327972928225e-12\\
-3.205	5.36183762098516e-12\\
-3.195	1.34546409829383e-11\\
-3.185	3.13689380202803e-11\\
-3.175	6.76743177492206e-11\\
-3.165	1.34273853285224e-10\\
-3.155	2.43051062023302e-10\\
-3.145	3.96935195794151e-10\\
-3.135	5.75480917209294e-10\\
-3.125	7.21862032564395e-10\\
-3.115	7.47789909102508e-10\\
-3.105	5.77888169511156e-10\\
-3.095	2.78812064002745e-10\\
-3.085	4.17084805148898e-10\\
-3.075	6.49275040614606e-10\\
-3.065	5.24639902664865e-10\\
-3.055	3.08609576761361e-10\\
-3.045	5.91501256830885e-10\\
-3.035	5.61276399189648e-10\\
-3.025	3.4968074989315e-10\\
-3.015	6.2273722200365e-10\\
-3.005	4.95488813049029e-10\\
-2.995	4.69776866654702e-10\\
-2.985	6.39669293762753e-10\\
-2.975	4.07399447135055e-10\\
-2.965	6.49921406046604e-10\\
-2.955	4.88783044069941e-10\\
-2.945	6.06562814817984e-10\\
-2.935	5.79407251157758e-10\\
-2.925	5.72101443573662e-10\\
-2.915	6.39339967820017e-10\\
-2.905	5.6585338033212e-10\\
-2.895	6.75246303573891e-10\\
-2.885	5.84286363577772e-10\\
-2.875	6.95758911249467e-10\\
-2.865	6.21923633488519e-10\\
-2.855	7.03218227704285e-10\\
-2.845	6.76858686115991e-10\\
-2.835	6.96772063911183e-10\\
-2.825	7.45298333493651e-10\\
-2.815	6.81150650631095e-10\\
-2.805	8.13842278588236e-10\\
-2.795	6.78512341080815e-10\\
-2.785	8.58026345005761e-10\\
-2.775	7.25277688238188e-10\\
-2.765	8.54905848628331e-10\\
-2.755	8.28486621305617e-10\\
-2.745	8.14562441199957e-10\\
-2.735	9.3315235145289e-10\\
-2.725	8.10811420373683e-10\\
-2.715	9.66751169903934e-10\\
-2.705	9.1046280461136e-10\\
-2.695	9.24231759139374e-10\\
-2.685	1.03523961454319e-09\\
-2.675	9.26211466026509e-10\\
-2.665	1.05949125486746e-09\\
-2.655	1.05299650812054e-09\\
-2.645	1.02083136183224e-09\\
-2.635	1.16573140376096e-09\\
-2.625	1.04057822304039e-09\\
-2.615	1.15556048315304e-09\\
-2.605	1.46069614268045e-09\\
-2.595	8.5164396834975e-10\\
-2.585	1.22742716424492e-09\\
-2.575	4.2655300042733e-09\\
-2.565	6.57473943596912e-09\\
-2.555	1.29132116775376e-08\\
-2.545	3.11622923076291e-08\\
-2.535	6.37281333240719e-08\\
-2.525	1.28106356524865e-07\\
-2.515	2.62056720891494e-07\\
-2.505	5.20507618649551e-07\\
-2.495	1.01170877331271e-06\\
-2.485	1.94241980521014e-06\\
-2.475	3.66353813535376e-06\\
-2.465	6.78524112805439e-06\\
-2.455	1.23634898406147e-05\\
-2.445	2.2150780834589e-05\\
-2.435	3.90140229922327e-05\\
-2.425	6.75801848865109e-05\\
-2.415	0.000115132821766432\\
-2.405	0.000192916027144011\\
-2.395	0.000317983702098878\\
-2.385	0.000515655161833077\\
-2.375	0.000822768085675467\\
-2.365	0.00129188966026921\\
-2.355	0.00199648887389888\\
-2.345	0.00303714647368937\\
-2.335	0.00454877484679446\\
-2.325	0.00670853260613766\\
-2.315	0.00974410653200754\\
-2.305	0.0139418429778797\\
-2.295	0.0196538394585682\\
-2.285	0.0273031161391675\\
-2.275	0.0373858559046091\\
-2.265	0.050469465700894\\
-2.255	0.0671855039529359\\
-2.245	0.0882166902136613\\
-2.235	0.114277351769074\\
-2.225	0.146087400698519\\
-2.215	0.184340424300166\\
-2.205	0.229666891351411\\
-2.195	0.282594395318509\\
-2.185	0.343507218724448\\
-2.175	0.412607699320492\\
-2.165	0.489882390392593\\
-2.155	0.575075665295508\\
-2.145	0.667672975177801\\
-2.135	0.766895776031011\\
-2.125	0.871709024712634\\
-2.115	0.980841294665354\\
-2.105	1.09281703566595\\
-2.095	1.20599919899202\\
-2.085	1.3186399232399\\
-2.075	1.42893676544421\\
-2.065	1.53509113725704\\
-2.055	1.63536593049075\\
-2.045	1.72813966586846\\
-2.035	1.81195430440518\\
-2.025	1.88555493665023\\
-2.015	1.94792013609612\\
-2.005	1.99828186987211\\
-1.995	2.03613518995097\\
-1.985	2.06123819570266\\
-1.975	2.07360280042232\\
-1.965	2.07347799502338\\
-1.955	2.06132698139921\\
-1.945	2.03779942651707\\
-1.935	2.00370094937228\\
-1.925	1.95996108802626\\
-1.915	1.9076008464232\\
-1.905	1.84770156551883\\
-1.895	1.78137566187694\\
-1.885	1.70973978790761\\
-1.875	1.63389153043932\\
-1.865	1.5548894166989\\
-1.855	1.47373626462642\\
-1.845	1.39136649407673\\
-1.835	1.30863661573808\\
-1.825	1.22631862382612\\
-1.815	1.1450966836838\\
-1.805	1.06556606218871\\
-1.795	0.988233896805642\\
-1.785	0.913522224113521\\
-1.775	0.841772176497484\\
-1.765	0.773248874009861\\
-1.755	0.708147626869766\\
-1.745	0.646600492941267\\
-1.735	0.588682585695434\\
-1.725	0.534418988734987\\
-1.715	0.483791636822092\\
-1.705	0.436745300653885\\
-1.695	0.393193654015605\\
-1.685	0.353025332887766\\
-1.675	0.316108812969765\\
-1.665	0.282296859296061\\
-1.655	0.251431223937836\\
-1.645	0.223346356724162\\
-1.635	0.197872123363713\\
-1.625	0.174836859643153\\
-1.615	0.154070170029909\\
-1.605	0.135404417100981\\
-1.595	0.118676019620273\\
-1.585	0.103727327196485\\
-1.575	0.0904077553498979\\
-1.565	0.0785738267162463\\
-1.555	0.0680896240110602\\
-1.545	0.0588278269857105\\
-1.535	0.0506698476212562\\
-1.525	0.0435050573649988\\
-1.515	0.0372306566939114\\
-1.505	0.031752292945383\\
-1.495	0.026983933893122\\
-1.485	0.0228467131064539\\
-1.475	0.019268186034766\\
-1.465	0.0161826698072836\\
-1.455	0.0135315107658009\\
-1.445	0.011262220819755\\
-1.435	0.00932712983091102\\
-1.425	0.0076828730788254\\
-1.415	0.00629085490664561\\
-1.405	0.00511758380643366\\
-1.395	0.00413401740917322\\
-1.385	0.00331426064475112\\
-1.375	0.00263462917602079\\
-1.365	0.00207363879165768\\
-1.355	0.00161258552646861\\
-1.345	0.00123596284244475\\
-1.335	0.000931253465607754\\
-1.325	0.000688186220294392\\
-1.315	0.00049786445972276\\
-1.305	0.000352127315091016\\
-1.295	0.000243276608526045\\
-1.285	0.000164104091523977\\
-1.275	0.000108069117533752\\
-1.265	6.94854416274844e-05\\
-1.255	4.36327884895645e-05\\
-1.245	2.67684626770279e-05\\
-1.235	1.60517417824309e-05\\
-1.225	9.41281299771448e-06\\
-1.215	5.40050282502402e-06\\
-1.205	3.03319460839374e-06\\
-1.195	1.66851059711924e-06\\
-1.185	8.99345504493871e-07\\
-1.175	4.75296937988872e-07\\
-1.165	2.4636783119105e-07\\
-1.155	1.25282838173987e-07\\
-1.145	6.25891114255852e-08\\
-1.135	3.0701278798905e-08\\
-1.125	1.47626202332719e-08\\
-1.115	7.01739833237307e-09\\
-1.105	3.27749228508657e-09\\
-1.095	1.46914098546017e-09\\
-1.085	6.82367820800768e-10\\
-1.075	3.1812300253022e-10\\
-1.065	1.07151477866639e-10\\
-1.055	6.31907516494248e-11\\
-1.045	4.78734710569211e-11\\
-1.035	1.86594268049835e-11\\
-1.025	2.44871929144823e-11\\
-1.015	2.68398561022651e-11\\
-1.005	2.47841576831973e-11\\
-0.995	2.48376425550366e-11\\
-0.985	2.50153929999814e-11\\
-0.975000000000001	2.48313765476933e-11\\
-0.965	2.47351530096404e-11\\
-0.955	2.46674457853554e-11\\
-0.945	2.45881116608988e-11\\
-0.935000000000001	2.44962094358798e-11\\
-0.925000000000001	2.44123623801579e-11\\
-0.915	2.43276471739182e-11\\
-0.905	2.42536335449915e-11\\
-0.895	2.41694276186365e-11\\
-0.885	2.40918413803353e-11\\
-0.875	2.40073771974777e-11\\
-0.865	2.39299300949257e-11\\
-0.855	2.38497923360617e-11\\
-0.845000000000001	2.37746684163964e-11\\
-0.835	2.3695800276503e-11\\
-0.825	2.36146750084014e-11\\
-0.815	2.35449742178655e-11\\
-0.805	2.34667318291821e-11\\
-0.795	2.33944207301619e-11\\
-0.785	2.33162469056523e-11\\
-0.775	2.32405908490933e-11\\
-0.765000000000001	2.31688499513317e-11\\
-0.755	2.30955967040649e-11\\
-0.745	2.30234386436384e-11\\
-0.735	2.2947516234423e-11\\
-0.725	2.28803122888586e-11\\
-0.715	2.28092669043109e-11\\
-0.705	2.27362881607041e-11\\
-0.695	2.26671340537867e-11\\
-0.685000000000001	2.25955739762172e-11\\
-0.675	2.25294762535341e-11\\
-0.665	2.24603942881804e-11\\
-0.655	2.23898147244636e-11\\
-0.645	2.23241940281268e-11\\
-0.635	2.22550327730017e-11\\
-0.625	2.21907249695832e-11\\
-0.615	2.21237438650859e-11\\
-0.605	2.2051081584127e-11\\
-0.595	2.19921942820247e-11\\
-0.585	2.19277639962367e-11\\
-0.575	2.18611908936307e-11\\
-0.565	2.17994045442063e-11\\
-0.555	2.17325919275095e-11\\
-0.545	2.16685170797663e-11\\
-0.535	2.1609437740216e-11\\
-0.525	2.15414553944879e-11\\
-0.515	2.14824447663288e-11\\
-0.505	2.1421995876477e-11\\
-0.495	2.13576942961103e-11\\
-0.484999999999999	2.12980579941163e-11\\
-0.475	2.12383476089277e-11\\
-0.465	2.1175398990409e-11\\
-0.455	2.11190492168246e-11\\
-0.445	2.10586782364362e-11\\
-0.435	2.09958798837236e-11\\
-0.425	2.09403567536272e-11\\
-0.415	2.0884582114712e-11\\
-0.404999999999999	2.08222486303793e-11\\
-0.395	2.07648985427222e-11\\
-0.385	2.07089798041877e-11\\
-0.375	2.06505173866154e-11\\
-0.365	2.05961875992915e-11\\
-0.355	2.0542616445977e-11\\
-0.345	2.04846836763138e-11\\
-0.335	2.04253925462564e-11\\
-0.324999999999999	2.03719092552957e-11\\
-0.315	2.03194356092571e-11\\
-0.305	2.02641463196329e-11\\
-0.295	2.02097915156722e-11\\
-0.285	2.01583410388802e-11\\
-0.275	2.01029837523529e-11\\
-0.265000000000001	2.00484700634023e-11\\
-0.255	1.99946129896608e-11\\
-0.245	1.99442202565993e-11\\
-0.235	1.98962348604605e-11\\
-0.225000000000001	1.98376356042831e-11\\
-0.215	1.97848981898117e-11\\
-0.205	1.97381957102876e-11\\
-0.195	1.96865599508827e-11\\
-0.185000000000001	1.96327030798214e-11\\
-0.175	1.95825353137217e-11\\
-0.165	1.95375556477127e-11\\
-0.155	1.94885739752119e-11\\
-0.145	1.9433826340479e-11\\
-0.135	1.93866405232208e-11\\
-0.125	1.93414206227171e-11\\
-0.115	1.92910024497142e-11\\
-0.105	1.92362930182084e-11\\
-0.0949999999999998	1.91892927526703e-11\\
-0.085	1.91497263909829e-11\\
-0.0750000000000002	1.91016859541407e-11\\
-0.0650000000000004	1.90457660590154e-11\\
-0.0549999999999997	1.8999807350491e-11\\
-0.0449999999999999	1.89602499497403e-11\\
-0.0350000000000001	1.89157169962358e-11\\
-0.0250000000000004	1.88643388529953e-11\\
-0.0149999999999997	1.88111239527051e-11\\
-0.00499999999999989	1.87690613264906e-11\\
0.00499999999999901	1.87324766151713e-11\\
0.0149999999999997	1.86864449112133e-11\\
0.0249999999999995	1.86346228105535e-11\\
0.0349999999999993	1.85878999321379e-11\\
0.0449999999999999	1.85454829253272e-11\\
0.0549999999999997	1.8509653889356e-11\\
0.0649999999999995	1.84673943842622e-11\\
0.0749999999999993	1.84139357761925e-11\\
0.0849999999999991	1.83677524218131e-11\\
0.0949999999999998	1.83305683289797e-11\\
0.105	1.82904952330784e-11\\
0.114999999999999	1.82478072533667e-11\\
0.125	1.82012379940927e-11\\
0.135	1.81571650925092e-11\\
0.145	1.81178635870525e-11\\
0.154999999999999	1.80766892715237e-11\\
0.164999999999999	1.80350169127596e-11\\
0.175	1.79971724181137e-11\\
0.185	1.7955724440804e-11\\
0.194999999999999	1.79080872703969e-11\\
0.205	1.78681562568674e-11\\
0.215	1.78337345813339e-11\\
0.225	1.77914864080378e-11\\
0.234999999999999	1.77479204019536e-11\\
0.244999999999999	1.7712670638305e-11\\
0.255	1.76734644208716e-11\\
0.265	1.76289599335099e-11\\
0.274999999999999	1.75902038564921e-11\\
0.285	1.75559316893707e-11\\
0.295	1.7516689177672e-11\\
0.305	1.74770256286403e-11\\
0.315	1.74411226761283e-11\\
0.324999999999999	1.73991823192568e-11\\
0.335	1.73583725945747e-11\\
0.345	1.73255276236949e-11\\
0.355	1.72883234713648e-11\\
0.365	1.72485374310181e-11\\
0.375	1.72155631555503e-11\\
0.385	1.7176288652073e-11\\
0.395	1.71377478964606e-11\\
0.404999999999999	1.71055735641928e-11\\
0.415	1.70655629645551e-11\\
0.425	1.70297764415695e-11\\
0.435	1.69980457465459e-11\\
0.445	1.69585403980291e-11\\
0.455	1.69198572418956e-11\\
0.465	1.68919831924229e-11\\
0.475	1.68521662485821e-11\\
0.484999999999999	1.68180763258498e-11\\
0.495	1.67888137719244e-11\\
0.505	1.67436675210933e-11\\
0.515	1.67162270184822e-11\\
0.525	1.66841387018735e-11\\
0.535	1.66418074301524e-11\\
0.545	1.66160364100263e-11\\
0.555	1.65806056558035e-11\\
0.565	1.65398917078623e-11\\
0.575	1.65195755609541e-11\\
0.585	1.64747287022723e-11\\
0.595	1.64440011173896e-11\\
0.605	1.64187730122736e-11\\
0.615	1.63711158290864e-11\\
0.625	1.63525788807869e-11\\
0.635	1.63161003254642e-11\\
0.645	1.627477416886e-11\\
0.655	1.62635943980851e-11\\
0.665	1.62078210716936e-11\\
0.675	1.61946005668007e-11\\
0.685000000000001	1.61590263459708e-11\\
0.695	1.6114500649786e-11\\
0.705	1.61084414841993e-11\\
0.715	1.60464537076791e-11\\
0.725	1.60423772063856e-11\\
0.735	1.59988490496008e-11\\
0.745	1.59614680519057e-11\\
0.755	1.59563771149817e-11\\
0.765000000000001	1.58867611316834e-11\\
0.775	1.59034363000983e-11\\
0.785	1.58293592626006e-11\\
0.795	1.58307979527284e-11\\
0.805	1.57868183919897e-11\\
0.815	1.57508226390334e-11\\
0.825	1.57509753355404e-11\\
0.835	1.56730726748705e-11\\
0.845000000000001	1.57065828028672e-11\\
0.855	1.5606320154885e-11\\
0.865	1.56516414025623e-11\\
0.875	1.55535480301487e-11\\
0.885	1.55868974750246e-11\\
0.895	1.55091584240801e-11\\
0.905	1.55141917974656e-11\\
0.915	1.54701849234448e-11\\
0.925000000000001	1.54399534597711e-11\\
0.935000000000001	1.54304125216045e-11\\
0.945	1.5366430251473e-11\\
0.955	1.53905028883848e-11\\
0.965	1.52983338324207e-11\\
0.975000000000001	1.53506259652283e-11\\
0.985	1.52339132018709e-11\\
0.995	1.5307837020635e-11\\
1.005	1.51723642098102e-11\\
1.015	1.52605720782565e-11\\
1.025	1.51151286696388e-11\\
1.035	1.52097513992751e-11\\
1.045	1.506113697754e-11\\
1.055	1.51526121389697e-11\\
1.065	1.50151290194311e-11\\
1.075	1.50913836366027e-11\\
1.085	1.49790550884734e-11\\
1.095	1.50184571889165e-11\\
1.105	1.49590398050963e-11\\
1.115	1.49305128529489e-11\\
1.125	1.49539062369659e-11\\
1.135	1.48291299901697e-11\\
1.145	1.49582521185517e-11\\
1.155	1.47264721960926e-11\\
1.165	1.49545976195741e-11\\
1.175	1.46430309457029e-11\\
1.185	1.49186119391089e-11\\
1.195	1.46121438867036e-11\\
1.205	1.48186563133559e-11\\
1.215	1.46485524801099e-11\\
1.225	1.46546926295858e-11\\
1.235	1.47368617713233e-11\\
1.245	1.44757680355445e-11\\
1.255	1.47961525107127e-11\\
1.265	1.4377252991974e-11\\
1.275	1.47234799689501e-11\\
1.285	1.44461617428407e-11\\
1.295	1.44924536674746e-11\\
1.305	1.46212860862369e-11\\
1.315	1.42441444722271e-11\\
1.325	1.4689033055509e-11\\
1.335	1.42182052907445e-11\\
1.345	1.44756974995151e-11\\
1.355	1.44543254032131e-11\\
1.365	1.41257930253853e-11\\
1.375	1.46208668807633e-11\\
1.385	1.40661434409376e-11\\
1.395	1.43741710684563e-11\\
1.405	1.44003379703956e-11\\
1.415	1.3949907628205e-11\\
1.425	1.45534815131684e-11\\
1.435	1.40186104190123e-11\\
1.445	1.41186953578515e-11\\
1.455	1.44607013368677e-11\\
1.465	1.37613026747411e-11\\
1.475	1.43436382824111e-11\\
1.485	1.41822586761683e-11\\
1.495	1.37202885689677e-11\\
1.505	1.44596278663757e-11\\
1.515	1.38715050361748e-11\\
1.525	1.38168339912913e-11\\
1.535	1.44461428528703e-11\\
1.545	1.36228479577752e-11\\
1.555	1.39440297177066e-11\\
1.565	1.43525755363276e-11\\
1.575	1.34453539693964e-11\\
1.585	1.40358405217436e-11\\
1.595	1.42407657265553e-11\\
1.605	1.33170367060049e-11\\
1.615	1.40762933484742e-11\\
1.625	1.41581829147033e-11\\
1.635	1.32096649277798e-11\\
1.645	1.40598211743766e-11\\
1.655	1.41325032309699e-11\\
1.665	1.31134694948239e-11\\
1.675	1.39753825396352e-11\\
1.685	1.41726540285851e-11\\
1.695	1.30402900638145e-11\\
1.705	1.38015823698607e-11\\
1.715	1.42613834507727e-11\\
1.725	1.30341222340102e-11\\
1.735	1.35140138861246e-11\\
1.745	1.43630570446959e-11\\
1.755	1.31460987670831e-11\\
1.765	1.31351856730311e-11\\
1.775	1.43702236473432e-11\\
1.785	1.34420333916296e-11\\
1.795	1.27497285778239e-11\\
1.805	1.41614991795871e-11\\
1.815	1.38928005898188e-11\\
1.825	1.25540131633521e-11\\
1.835	1.36458245548918e-11\\
1.845	1.43070797320198e-11\\
1.855	1.27944488876422e-11\\
1.865	1.28878531208643e-11\\
1.875	1.43580631671784e-11\\
1.885	1.35206494611998e-11\\
1.895	1.22797125708555e-11\\
1.905	1.38001088998651e-11\\
1.915	1.42844676146461e-11\\
1.925	1.24523369184104e-11\\
1.935	1.27647523354488e-11\\
1.945	1.44223449554077e-11\\
1.955	1.34681792257439e-11\\
1.965	1.19877655877878e-11\\
1.975	1.36629559720254e-11\\
1.985	1.43583271100189e-11\\
1.995	1.25201867502618e-11\\
2.005	1.23503274998181e-11\\
2.015	1.41914780935771e-11\\
2.025	1.39341158978059e-11\\
2.035	1.18964824493159e-11\\
2.045	1.28722524128858e-11\\
2.055	1.454088748167e-11\\
2.065	1.31889616230113e-11\\
2.075	1.17268997024707e-11\\
2.085	1.3451971303923e-11\\
2.095	1.4514338561119e-11\\
2.105	1.25693339356237e-11\\
2.115	1.17163621286274e-11\\
2.125	1.40113081970479e-11\\
2.135	1.4329161027202e-11\\
2.145	1.18711057882257e-11\\
2.155	1.20523716417561e-11\\
2.165	1.44517002322486e-11\\
2.175	1.39180441446755e-11\\
2.185	1.13768321432022e-11\\
2.195	1.24845045812127e-11\\
2.205	1.4814666120949e-11\\
2.215	1.33150865283175e-11\\
2.225	1.10094453577469e-11\\
2.235	1.31769821276772e-11\\
2.245	1.4880839230106e-11\\
2.255	1.26047622705966e-11\\
2.265	1.10379630487351e-11\\
2.275	1.37821272858452e-11\\
2.285	1.47742495563732e-11\\
2.295	1.18708172932163e-11\\
2.305	1.12722561857236e-11\\
2.315	1.44472768297711e-11\\
2.325	1.43859871164605e-11\\
2.335	1.11001547668543e-11\\
2.345	1.18972810221761e-11\\
2.355	1.5037463447274e-11\\
2.365	1.36199835028928e-11\\
2.375	1.04383368219428e-11\\
2.385	1.30396460025718e-11\\
2.395	1.52930113879596e-11\\
2.405	1.23177103099404e-11\\
2.415	1.05224988759161e-11\\
2.425	1.44455218618749e-11\\
2.435	1.47845923045701e-11\\
2.445	1.07457916976607e-11\\
2.455	1.18645612427975e-11\\
2.465	1.54841978005271e-11\\
2.475	1.31813454811465e-11\\
2.485	9.99539157012803e-12\\
2.495	1.41408007986114e-11\\
2.505	1.52132341133501e-11\\
2.515	1.06670848229645e-11\\
2.525	1.18289966030648e-11\\
2.535	1.57920036667724e-11\\
2.545	1.27474711746548e-11\\
2.555	9.978973371221e-12\\
2.565	1.51415680816169e-11\\
2.575	1.45853850295633e-11\\
2.585	9.50411975481493e-12\\
2.595	1.3904929175906e-11\\
2.605	1.57120007126358e-11\\
2.615	1.00424734074647e-11\\
2.625	1.27108950604436e-11\\
2.635	1.62713708233585e-11\\
2.645	1.07041333138313e-11\\
2.655	1.19805167587851e-11\\
2.665	1.65470499261025e-11\\
2.675	1.09201907256909e-11\\
2.685	1.19318205017522e-11\\
2.695	1.67310653349847e-11\\
2.705	1.04186193916595e-11\\
2.715	1.2743964668238e-11\\
2.725	1.66937595485848e-11\\
2.735	9.23015608453978e-12\\
2.745	1.45255332105536e-11\\
2.755	1.58046545757879e-11\\
2.765	8.51299389752515e-12\\
2.775	1.67647835965135e-11\\
2.785	1.30056884597835e-11\\
2.795	1.11802279476163e-11\\
2.805	1.75885231790916e-11\\
2.815	8.57924722722535e-12\\
2.825	1.63397907350542e-11\\
2.835	1.39331688948947e-11\\
2.845	1.1325908219015e-11\\
2.855	1.78390148274964e-11\\
2.865	7.79817805562412e-12\\
2.875	1.83271141632132e-11\\
2.885	9.98595102440265e-12\\
2.895	1.65374912652238e-11\\
2.905	1.36037687736899e-11\\
2.915	1.40757805178313e-11\\
2.925	1.61604290060868e-11\\
2.935	1.21349348306845e-11\\
2.945	1.75572802686187e-11\\
2.955	1.13311277165653e-11\\
2.965	1.80282963290344e-11\\
2.975	1.19852330685738e-11\\
2.985	1.74612783393748e-11\\
2.995	1.43968452268916e-11\\
3.005	1.51190271499686e-11\\
3.015	1.83485124799603e-11\\
3.025	9.98542764526295e-12\\
3.035	2.19529374446252e-11\\
3.045	6.86338584714163e-12\\
3.055	2.07653644239003e-11\\
3.065	1.75556484874395e-11\\
3.075	9.76761172107295e-12\\
3.085	2.43551132844046e-11\\
3.095	1.51925801074424e-11\\
3.105	1.1091881740789e-11\\
3.115	2.61226332712195e-11\\
3.125	2.2147495854129e-11\\
3.135	5.3489428736621e-12\\
3.145	1.90682263570133e-11\\
3.155	3.18865312161507e-11\\
3.165	3.42659089378825e-11\\
3.175	2.90562510683053e-11\\
3.185	2.08502887822063e-11\\
3.195	1.31046199268006e-11\\
3.205	7.3613296000423e-12\\
3.215	3.74440652918212e-12\\
3.225	1.74038337235088e-12\\
3.235	7.44891987596756e-13\\
3.245	2.96653570136878e-13\\
3.255	1.09236872680893e-13\\
3.265	3.46561542558173e-14\\
3.275	9.45239881164175e-15\\
3.285	5.2742596888423e-15\\
3.295	3.60395086312439e-15\\
3.305	1.52076916798931e-15\\
3.315	1.31061662904655e-15\\
3.325	2.44508604430935e-15\\
3.335	1.30534688671768e-15\\
3.345	5.77366173252645e-17\\
3.355	1.46135533705483e-15\\
3.365	2.02861997889675e-15\\
3.375	1.73357475078222e-15\\
3.385	1.07519811726917e-15\\
3.395	8.37756254121858e-16\\
3.405	1.32616720857532e-15\\
3.415	1.33925072112036e-15\\
3.425	5.63347689706972e-16\\
3.435	6.34864269480857e-16\\
3.445	8.16378543221002e-16\\
3.455	9.16087389267493e-16\\
3.465	7.02590930522052e-16\\
3.475	3.22136104504687e-16\\
3.485	1.52209716536081e-16\\
3.495	1.4258434449763e-16\\
3.505	5.38913922666663e-17\\
3.515	5.17215022717221e-17\\
3.525	7.37084345699599e-17\\
3.535	1.1331788362224e-16\\
3.545	2.48477899638929e-17\\
3.555	1.02205673637164e-16\\
3.565	7.18634187469937e-17\\
3.575	3.39959031699081e-17\\
3.585	2.22193934231628e-17\\
3.595	6.42957715139556e-17\\
3.605	7.34007180928089e-17\\
3.615	4.15909708056974e-17\\
3.625	7.82233548397313e-17\\
3.635	2.60005405762117e-17\\
3.645	3.07451089518512e-17\\
3.655	5.55993856822755e-17\\
3.665	4.07364406403948e-17\\
3.675	2.67216700446831e-17\\
3.685	6.41705725994624e-17\\
3.695	3.68644393105124e-17\\
3.705	3.18509190674127e-17\\
3.715	8.22768986378909e-17\\
3.725	7.86883827923691e-17\\
3.735	1.04209995809344e-17\\
3.745	5.93561143714738e-17\\
3.755	3.59678116020404e-17\\
3.765	2.76272805811486e-17\\
3.775	4.33842105624978e-17\\
3.785	5.71172695621388e-17\\
3.795	2.92269201734668e-17\\
3.805	2.16359645181304e-17\\
3.815	1.28416512459176e-17\\
3.825	3.2538246666153e-17\\
3.835	3.6226064162477e-17\\
3.845	5.1130029817985e-17\\
3.855	5.92156048389344e-17\\
3.865	1.56094391739381e-17\\
3.875	1.08814717629553e-17\\
3.885	1.42044705685275e-17\\
3.895	1.42328997380529e-17\\
3.905	2.18290304044327e-17\\
3.915	2.17913665148654e-17\\
3.925	2.95475515451319e-17\\
3.935	9.85130130550734e-18\\
3.945	7.52660091006967e-18\\
3.955	5.76834168359233e-18\\
3.965	2.26905297977168e-17\\
3.975	1.61030586046158e-17\\
3.985	9.22083938411359e-18\\
3.995	6.25557682692266e-18\\
4.005	7.16892220863907e-18\\
4.015	1.24338225249003e-17\\
4.025	1.33965053026021e-18\\
4.035	6.07329882133255e-18\\
4.045	1.24266711514429e-17\\
4.055	6.53417223636826e-18\\
4.065	5.11293795664113e-18\\
4.075	6.94707007636221e-18\\
4.085	7.49784656865738e-18\\
4.095	9.76821678524616e-18\\
4.105	6.21282815650694e-18\\
4.115	3.67370093457914e-18\\
4.125	8.52779719436264e-18\\
4.135	3.49943462465923e-18\\
4.145	2.02442313993315e-18\\
4.155	5.42726566486061e-18\\
4.165	1.79253363792765e-18\\
4.175	9.74641611939786e-18\\
4.185	9.12817060670144e-18\\
4.195	3.82573962552788e-18\\
4.205	3.13954621871335e-18\\
4.215	2.73495283413087e-18\\
4.225	1.11858128836502e-18\\
4.235	1.30436249252979e-17\\
4.245	8.09011309997342e-18\\
4.255	1.48228360949762e-18\\
4.265	6.77390949567039e-18\\
4.275	1.18249630952214e-17\\
4.285	6.44031989373763e-18\\
4.295	3.4117500656091e-18\\
4.305	3.85297610671813e-18\\
4.315	3.06565158021202e-18\\
4.325	5.75687133844778e-18\\
4.335	3.03321282612344e-18\\
4.345	8.85586807225833e-18\\
4.355	3.51120090717939e-18\\
4.365	3.91692510692734e-18\\
4.375	6.55951779243109e-18\\
4.385	5.70005447486918e-18\\
4.395	6.75836340088522e-18\\
4.405	3.24518687234645e-18\\
4.415	8.53433528124122e-18\\
4.425	7.70335874586605e-18\\
4.435	7.04650409026167e-18\\
4.445	8.41728080978151e-18\\
4.455	3.96591210094278e-18\\
4.465	4.0692397383825e-18\\
4.475	1.15184433501485e-17\\
4.485	1.16738594316906e-17\\
4.495	1.11883362746034e-17\\
4.505	7.12507646840531e-18\\
4.515	6.38021024926037e-18\\
4.525	5.32602512581254e-19\\
4.535	1.36383376123676e-17\\
4.545	6.44148321302643e-18\\
4.555	9.13496844725671e-18\\
4.565	6.66735351717989e-18\\
4.575	6.53877967099137e-18\\
4.585	7.55249764434043e-18\\
4.595	1.00020982259652e-17\\
4.605	4.38894414349739e-18\\
4.615	1.0727695625531e-17\\
4.625	7.05563904964574e-18\\
4.635	9.0580732477011e-18\\
4.645	4.10350913280991e-18\\
4.655	8.1898568796236e-18\\
4.665	4.26976235543583e-18\\
4.675	1.73125182658814e-18\\
4.685	1.67829223740608e-18\\
4.695	2.93768614610997e-18\\
4.705	2.54544885187597e-18\\
4.715	2.72179698502001e-18\\
4.725	2.17249261293166e-18\\
4.735	2.39647991889949e-18\\
4.745	9.5958150320338e-19\\
4.755	4.52508564459059e-18\\
4.765	3.50266916739665e-18\\
4.775	6.29557863890681e-18\\
4.785	1.72415300460208e-18\\
4.795	2.21372005293437e-18\\
4.805	2.01514707949657e-18\\
4.815	1.88006102926971e-18\\
4.825	7.07941156362984e-19\\
4.835	2.52904333674714e-18\\
4.845	1.81943683913333e-18\\
4.855	1.62535209200893e-18\\
4.865	4.73524295187685e-18\\
4.875	4.10186406232402e-18\\
4.885	6.24520203142194e-18\\
4.895	5.05981322114499e-18\\
4.905	4.22928515974052e-18\\
4.915	2.31464019697647e-18\\
4.925	1.97872469450323e-18\\
4.935	8.18272931370917e-18\\
4.945	4.53141688204543e-18\\
4.955	7.91275210395599e-18\\
4.965	5.21265635075891e-18\\
4.975	2.03455772483436e-18\\
4.985	2.53032059892621e-18\\
4.995	2.81375049380312e-18\\
};  \addlegendentry{$|u_{\mathrm{D}}(T)|$}

\addplot [color=mycolor2, line width=0.5pt] table[row sep=crcr]{%
-4.995	6.90782932143716e-12\\
-4.985	6.82982691990693e-12\\
-4.975	6.8005528900196e-12\\
-4.965	7.04199500360697e-12\\
-4.955	7.36688582190487e-12\\
-4.945	7.37867072899348e-12\\
-4.935	7.32880057849774e-12\\
-4.925	7.57711722603181e-12\\
-4.915	7.63254627654412e-12\\
-4.905	7.64029528799131e-12\\
-4.895	7.89962959004454e-12\\
-4.885	8.06839550324756e-12\\
-4.875	8.15531496897558e-12\\
-4.865	8.28428657338008e-12\\
-4.855	8.47646462112552e-12\\
-4.845	8.4047296260021e-12\\
-4.835	8.49891689138906e-12\\
-4.825	8.80135074265729e-12\\
-4.815	9.00912187179747e-12\\
-4.805	9.20245366683497e-12\\
-4.795	9.2381471848996e-12\\
-4.785	9.23605715661184e-12\\
-4.775	9.61914213805216e-12\\
-4.765	9.65430469430973e-12\\
-4.755	1.0005557998465e-11\\
-4.745	1.00345367372958e-11\\
-4.735	1.00220266385558e-11\\
-4.725	1.04729380858241e-11\\
-4.715	1.0612687884877e-11\\
-4.705	1.08203087151798e-11\\
-4.695	1.09896053006795e-11\\
-4.685	1.13065563772288e-11\\
-4.675	1.11259807311817e-11\\
-4.665	1.16626811104952e-11\\
-4.655	1.18003529360261e-11\\
-4.645	1.1945019389562e-11\\
-4.635	1.22378644583172e-11\\
-4.625	1.24198135047042e-11\\
-4.615	1.25546329919234e-11\\
-4.605	1.27916788367587e-11\\
-4.595	1.29550877440941e-11\\
-4.585	1.3184755612536e-11\\
-4.575	1.34174631792131e-11\\
-4.565	1.37145766351798e-11\\
-4.555	1.38500772227039e-11\\
-4.545	1.43799620736708e-11\\
-4.535	1.43880605098144e-11\\
-4.525	1.48200290066788e-11\\
-4.515	1.48268849183841e-11\\
-4.505	1.51737140261299e-11\\
-4.495	1.54955571610212e-11\\
-4.485	1.59251086623519e-11\\
-4.475	1.60583371307585e-11\\
-4.465	1.66569731802657e-11\\
-4.455	1.67357977680212e-11\\
-4.445	1.72261354456544e-11\\
-4.435	1.72594859084375e-11\\
-4.425	1.78929191367015e-11\\
-4.415	1.80774673065028e-11\\
-4.405	1.85577860488782e-11\\
-4.395	1.88941226828387e-11\\
-4.385	1.90597483027691e-11\\
-4.375	1.95393428560004e-11\\
-4.365	2.01317538407504e-11\\
-4.355	2.04282660090323e-11\\
-4.345	2.08232794463205e-11\\
-4.335	2.10437026218668e-11\\
-4.325	2.19141732037954e-11\\
-4.315	2.18654721431468e-11\\
-4.305	2.25898081858628e-11\\
-4.295	2.29793593552508e-11\\
-4.285	2.29233020667002e-11\\
-4.275	2.40581977327195e-11\\
-4.265	2.45890008549873e-11\\
-4.255	2.42311992740192e-11\\
-4.245	2.49051199936016e-11\\
-4.235	2.73415029734681e-11\\
-4.225	2.3899460191144e-11\\
-4.215	3.38496602422573e-11\\
-4.205	1.72237343219622e-11\\
-4.195	4.31654724694788e-11\\
-4.185	2.85569770599519e-11\\
-4.175	3.41944305313109e-11\\
-4.165	2.43762855922205e-11\\
-4.155	3.67977311386506e-11\\
-4.145	4.03861340272231e-11\\
-4.135	2.42526457822353e-11\\
-4.125	2.54482026378023e-11\\
-4.115	3.94637369543529e-11\\
-4.105	3.58059692371907e-11\\
-4.095	3.19387330914801e-11\\
-4.085	3.74765187162012e-11\\
-4.075	3.85091458281265e-11\\
-4.065	5.29879990159716e-11\\
-4.055	4.10063202475281e-11\\
-4.045	2.72667798517433e-11\\
-4.035	5.14397129517092e-11\\
-4.025	4.35392949028202e-11\\
-4.015	3.98241256643323e-11\\
-4.005	4.93764414962005e-11\\
-3.995	3.62554682563888e-11\\
-3.985	7.55834718697335e-11\\
-3.975	3.26399782311548e-11\\
-3.965	8.74886198358466e-11\\
-3.955	2.5297918605054e-11\\
-3.945	5.2837714366126e-11\\
-3.935	5.15028480914431e-11\\
-3.925	4.32381180846351e-11\\
-3.915	7.67077112744281e-11\\
-3.905	5.81360304898615e-11\\
-3.895	3.47575703688684e-11\\
-3.885	7.54956697206602e-11\\
-3.875	3.86506738979658e-11\\
-3.865	1.33076412553108e-10\\
-3.855	6.08013997980539e-11\\
-3.845	1.05259355878118e-10\\
-3.835	1.12749924114403e-10\\
-3.825	5.47876826364918e-11\\
-3.815	3.84764859495667e-11\\
-3.805	1.17980204377529e-10\\
-3.795	8.29176308204842e-11\\
-3.785	1.08287500898028e-10\\
-3.775	2.44913441359215e-10\\
-3.765	1.67195440365744e-10\\
-3.755	2.11735031649772e-10\\
-3.745	1.68000673604475e-10\\
-3.735	3.85625307669967e-10\\
-3.725	1.92423759588495e-10\\
-3.715	3.36490886920951e-10\\
-3.705	2.49133480140199e-10\\
-3.695	4.60534833941848e-10\\
-3.685	2.50929315949219e-10\\
-3.675	9.41978502774284e-11\\
-3.665	1.21853477020103e-10\\
-3.655	9.18042592628705e-11\\
-3.645	2.2172264937539e-10\\
-3.635	3.01980138753145e-10\\
-3.625	8.37455122183999e-11\\
-3.615	1.58794622077756e-10\\
-3.605	1.36969614171871e-10\\
-3.595	1.881227907082e-10\\
-3.585	2.92100672132128e-10\\
-3.575	3.31920566132731e-10\\
-3.565	6.44332176490154e-10\\
-3.555	9.49845368665833e-10\\
-3.545	1.44294162789503e-09\\
-3.535	2.30833793803193e-09\\
-3.525	6.21037798749493e-09\\
-3.515	1.51950772623674e-08\\
-3.505	3.02492738683897e-08\\
-3.495	5.27695297995881e-08\\
-3.485	7.69414293920238e-08\\
-3.475	9.32130475015942e-08\\
-3.465	8.31384305060205e-08\\
-3.455	5.09920383868485e-08\\
-3.445	6.87845737529106e-08\\
-3.435	9.08996759571868e-08\\
-3.425	5.91837436450433e-08\\
-3.415	7.45248617276412e-08\\
-3.405	8.38398470476577e-08\\
-3.395	5.6216779705531e-08\\
-3.385	8.84065841748847e-08\\
-3.375	5.68644408118995e-08\\
-3.365	8.63805311102532e-08\\
-3.355	6.00350815297488e-08\\
-3.345	8.73664995976008e-08\\
-3.335	6.16803174456276e-08\\
-3.325	8.79723787373105e-08\\
-3.315	6.57569811633375e-08\\
-3.305	8.80391420190705e-08\\
-3.295	7.63446828128399e-08\\
-3.285	7.89003060808957e-08\\
-3.275	9.09706941410581e-08\\
-3.265	7.49120257408734e-08\\
-3.255	8.98743107739026e-08\\
-3.245	9.08242315628915e-08\\
-3.235	8.11305560455948e-08\\
-3.225	9.25411244353879e-08\\
-3.215	9.38219036666227e-08\\
-3.205	8.75613737654667e-08\\
-3.195	9.61846758709847e-08\\
-3.185	1.0184498850652e-07\\
-3.175	6.81970681570094e-08\\
-3.165	1.50439652790151e-07\\
-3.155	3.8792977441244e-07\\
-3.145	8.69966560971365e-07\\
-3.135	2.9105622631643e-06\\
-3.125	8.45718765629488e-06\\
-3.115	2.27826616514753e-05\\
-3.105	5.9317884031368e-05\\
-3.095	0.000146263118937384\\
-3.085	0.00034082224102749\\
-3.075	0.000751809101764361\\
-3.065	0.00156517333514564\\
-3.055	0.00306833170373232\\
-3.045	0.00565294233123836\\
-3.035	0.00976206225824402\\
-3.025	0.0157596568449815\\
-3.015	0.0237269336799502\\
-3.005	0.0332557652935945\\
-2.995	0.0434041437866806\\
-2.985	0.0529963419478896\\
-2.975	0.0612810359376247\\
-2.965	0.0685324570271993\\
-2.955	0.0757847814013828\\
-2.945	0.0836094019558524\\
-2.935	0.0915568794702787\\
-2.925	0.0991651962532592\\
-2.915	0.106688924739888\\
-2.905	0.114385488467237\\
-2.895	0.122050471435787\\
-2.885	0.129610597231507\\
-2.875	0.137212009480635\\
-2.865	0.144809508456156\\
-2.855	0.152350900959648\\
-2.845	0.159894314017229\\
-2.835	0.167415323471257\\
-2.825	0.174901066957279\\
-2.815	0.182371413113759\\
-2.805	0.189807948622865\\
-2.795	0.197214492639402\\
-2.785	0.204591343434001\\
-2.775	0.211931987100194\\
-2.765	0.219238957736203\\
-2.755	0.226507259465842\\
-2.745	0.233736979491145\\
-2.735	0.240926490249423\\
-2.725	0.248074062634688\\
-2.715	0.255178387857342\\
-2.705	0.262237507568232\\
-2.695	0.269250742036737\\
-2.685	0.276216872746792\\
-2.675	0.283134860318079\\
-2.665	0.290003159221215\\
-2.655	0.296820644097579\\
-2.645	0.303586485049149\\
-2.635	0.310300045074224\\
-2.625	0.316960401646685\\
-2.615	0.323566432206436\\
-2.605	0.330117142173255\\
-2.595	0.336611918011816\\
-2.585	0.343050334677249\\
-2.575	0.349431809218787\\
-2.565	0.355755499947326\\
-2.555	0.362020570973702\\
-2.545	0.368226480550781\\
-2.535	0.374372962511464\\
-2.525	0.380459730243965\\
-2.515	0.386486255994226\\
-2.505	0.392451866939269\\
-2.495	0.398356037016389\\
-2.485	0.404198539733935\\
-2.475	0.409979299173105\\
-2.465	0.415698111110391\\
-2.455	0.421354540305272\\
-2.445	0.426948097489494\\
-2.435	0.432478497437584\\
-2.425	0.437945720870503\\
-2.415	0.443349818476564\\
-2.405	0.448690667077942\\
-2.395	0.453967932949622\\
-2.385	0.459181276334361\\
-2.375	0.464330582109192\\
-2.365	0.469415977740817\\
-2.355	0.474437620266393\\
-2.345	0.479395469734515\\
-2.335	0.484289279808612\\
-2.325	0.489118815515125\\
-2.315	0.49388407875582\\
-2.305	0.498585312358736\\
-2.295	0.50322277455304\\
-2.285	0.507796506321924\\
-2.275	0.512306325836358\\
-2.265	0.516752061197566\\
-2.255	0.521133793264079\\
-2.245	0.525451864245404\\
-2.235	0.52970663382591\\
-2.225	0.533898218565589\\
-2.215	0.538026476181441\\
-2.205	0.542091261398135\\
-2.195	0.546092707685936\\
-2.185	0.550031250328353\\
-2.175	0.55390735322693\\
-2.165	0.557721199599887\\
-2.155	0.561472659572863\\
-2.145	0.565161584201411\\
-2.135	0.568788145363979\\
-2.125	0.572352875186878\\
-2.115	0.575856343601773\\
-2.105	0.579298782410501\\
-2.095	0.582680041863229\\
-2.085	0.58599994847137\\
-2.075	0.589258718322766\\
-2.065	0.592456995764686\\
-2.055	0.595595448962388\\
-2.045	0.598674318448378\\
-2.035	0.601693395822418\\
-2.025	0.604652485648195\\
-2.015	0.607551888038639\\
-2.005	0.610392381370053\\
-1.995	0.613174690363135\\
-1.985	0.615898987214935\\
-1.975	0.618564975643393\\
-1.965	0.621172498711229\\
-1.955	0.623722022822842\\
-1.945	0.62621445052465\\
-1.935	0.62865044281022\\
-1.925	0.631029999764341\\
-1.915	0.633352785955917\\
-1.905	0.635618844209198\\
-1.895	0.637828877611812\\
-1.885	0.63998376765377\\
-1.875	0.64208389845463\\
-1.865	0.644129093794231\\
-1.855	0.646119226179161\\
-1.845	0.648054729339787\\
-1.835	0.649936384480321\\
-1.825	0.65176469610295\\
-1.815	0.653539694907631\\
-1.805	0.655261395674534\\
-1.795	0.656930223213086\\
-1.785	0.65854679036842\\
-1.775	0.660111392891116\\
-1.765	0.661624037048435\\
-1.755	0.663084995308613\\
-1.745	0.664494987698101\\
-1.735	0.665854586017875\\
-1.725	0.667163718513327\\
-1.715	0.668422173447285\\
-1.705	0.669630470531865\\
-1.695	0.67078969783015\\
-1.685	0.671900383620991\\
-1.675	0.672962111221725\\
-1.665	0.673974614481288\\
-1.655	0.674938720745668\\
-1.645	0.675855581842132\\
-1.635	0.676725366450369\\
-1.625	0.677547573422842\\
-1.615	0.678322454261282\\
-1.605	0.679051085252381\\
-1.595	0.67973397018474\\
-1.585	0.680370740756046\\
-1.575	0.680961550498354\\
-1.565	0.681507496339575\\
-1.555	0.682009120734143\\
-1.545	0.682465868652472\\
-1.535	0.682877765900837\\
-1.525	0.683246126118442\\
-1.515	0.683571696952944\\
-1.505	0.68385380498611\\
-1.495	0.684092336797757\\
-1.485	0.68428861277606\\
-1.475	0.684443297852269\\
-1.465	0.684555728296193\\
-1.455	0.684626144648902\\
-1.445	0.684655921104536\\
-1.435	0.684645149865168\\
-1.425	0.684593066804466\\
-1.415	0.684500590648214\\
-1.405	0.684369089431314\\
-1.395	0.684197964646499\\
-1.385	0.683986759352835\\
-1.375	0.68373699316051\\
-1.365	0.683449271271434\\
-1.355	0.683122616014167\\
-1.345	0.682757766735434\\
-1.335	0.682356176010458\\
-1.325	0.681917054651592\\
-1.315	0.681440151056534\\
-1.305	0.680927305668877\\
-1.295	0.68037853695088\\
-1.285	0.679792835488888\\
-1.275	0.679171706741575\\
-1.265	0.678515911974985\\
-1.255	0.677824224274055\\
-1.245	0.67709778103678\\
-1.235	0.676337853387591\\
-1.225	0.675543084710603\\
-1.215	0.67471421519537\\
-1.205	0.673852873999933\\
-1.195	0.672957764543176\\
-1.185	0.672029443233158\\
-1.175	0.67106961144792\\
-1.165	0.670076871946672\\
-1.155	0.669051875945457\\
-1.145	0.667996344383588\\
-1.135	0.666908740729336\\
-1.125	0.665789999251782\\
-1.115	0.664641526080759\\
-1.105	0.66346168975341\\
-1.095	0.662252043918985\\
-1.085	0.66101334193746\\
-1.075	0.659744068525653\\
-1.065	0.658446366838077\\
-1.055	0.65711993292735\\
-1.045	0.655764054023332\\
-1.035	0.654381059205372\\
-1.025	0.652969450037847\\
-1.015	0.651529957638732\\
-1.005	0.650064063465388\\
-0.995	0.648569962733501\\
-0.985	0.647049853716317\\
-0.975000000000001	0.645503269840471\\
-0.965	0.643929762333917\\
-0.955	0.642331490570432\\
-0.945	0.640706601191383\\
-0.935000000000001	0.639056960516094\\
-0.925000000000001	0.6373824308321\\
-0.915	0.635682386885608\\
-0.905	0.633959068633467\\
-0.895	0.632210480872168\\
-0.885	0.630438755614011\\
-0.875	0.628643302046647\\
-0.865	0.626824096180379\\
-0.855	0.624982794457297\\
-0.845000000000001	0.623117633496295\\
-0.835	0.621231121954139\\
-0.825	0.619321575965185\\
-0.815	0.617390604092633\\
-0.805	0.615438048840584\\
-0.795	0.61346368244401\\
-0.785	0.611469077990175\\
-0.775	0.60945265001357\\
-0.765000000000001	0.607416869182509\\
-0.755	0.605359735279947\\
-0.745	0.603283601310992\\
-0.735	0.601187081449142\\
-0.725	0.599071546933835\\
-0.715	0.596936765532523\\
-0.705	0.594782954961116\\
-0.695	0.592610913898402\\
-0.685000000000001	0.590419955898505\\
-0.675	0.58821169591249\\
-0.665	0.58598471211148\\
-0.655	0.583741203548227\\
-0.645	0.581479351734566\\
-0.635	0.579201582807006\\
-0.625	0.576905957729647\\
-0.615	0.574594956151669\\
-0.605	0.572266617664299\\
-0.595	0.569923404644768\\
-0.585	0.5675634251595\\
-0.575	0.565189028304528\\
-0.565	0.562798399915346\\
-0.555	0.560393904511016\\
-0.545	0.557973643809331\\
-0.535	0.55554003032324\\
-0.525	0.553091197382375\\
-0.515	0.550629483359584\\
-0.505	0.548153066114012\\
-0.495	0.54566427052653\\
-0.484999999999999	0.54316129866893\\
-0.475	0.540646371271676\\
-0.465	0.538117926404994\\
-0.455	0.535577766409056\\
-0.445	0.533024922685022\\
-0.435	0.530460485426677\\
-0.425	0.527884233573646\\
-0.415	0.525296488099474\\
-0.404999999999999	0.522697856021007\\
-0.395	0.520087737788045\\
-0.385	0.51746768079726\\
-0.375	0.51483626980157\\
-0.365	0.512195583590113\\
-0.355	0.509544045617361\\
-0.345	0.506883490434308\\
-0.335	0.504212979739138\\
-0.324999999999999	0.501533353258083\\
-0.315	0.498844906769415\\
-0.305	0.496147186935533\\
-0.295	0.493441622645774\\
-0.285	0.490726957284975\\
-0.275	0.488004975141826\\
-0.265000000000001	0.485274575671683\\
-0.255	0.482536835027668\\
-0.245	0.479791859302575\\
-0.235	0.477039223334036\\
-0.225000000000001	0.474280438623454\\
-0.215	0.471514215692416\\
-0.205	0.468742065091314\\
-0.195	0.465963582701744\\
-0.185000000000001	0.463178800955632\\
-0.175	0.460388881714541\\
-0.165	0.457592715461256\\
-0.155	0.454791808963317\\
-0.145	0.451985613686618\\
-0.135	0.449174348828131\\
-0.125	0.446359017792839\\
-0.115	0.443538628327868\\
-0.105	0.440714515146727\\
-0.0949999999999998	0.437886424198943\\
-0.085	0.435054187532368\\
-0.0750000000000002	0.432219081299356\\
-0.0650000000000004	0.429380185258227\\
-0.0549999999999997	0.426538313293864\\
-0.0449999999999999	0.423693975797136\\
-0.0350000000000001	0.4208464180792\\
-0.0250000000000004	0.41799689202442\\
-0.0149999999999997	0.415145210800115\\
-0.00499999999999989	0.412291085253797\\
0.00499999999999901	0.409435838276429\\
0.0149999999999997	0.406578726867187\\
0.0249999999999995	0.403720119272391\\
0.0349999999999993	0.400861016695539\\
0.0449999999999999	0.398000438000703\\
0.0549999999999997	0.395139415430192\\
0.0649999999999995	0.392278212151979\\
0.0749999999999993	0.389416325467042\\
0.0849999999999991	0.386554663636149\\
0.0949999999999998	0.383693388791405\\
0.105	0.380832108430411\\
0.114999999999999	0.377971726539823\\
0.125	0.375112312671348\\
0.135	0.372253592771124\\
0.145	0.36939635273458\\
0.154999999999999	0.366540779436966\\
0.164999999999999	0.363686507357938\\
0.175	0.360834291933058\\
0.185	0.3579845622541\\
0.194999999999999	0.355136483257034\\
0.205	0.352291430219997\\
0.215	0.34944914150539\\
0.225	0.346609489458953\\
0.234999999999999	0.343773203655372\\
0.244999999999999	0.340940418939811\\
0.255	0.338111068071605\\
0.265	0.335285334712111\\
0.274999999999999	0.33246411610387\\
0.285	0.329646739198561\\
0.295	0.326833669398213\\
0.305	0.324025721826566\\
0.315	0.321222221540024\\
0.324999999999999	0.3184239057968\\
0.335	0.315630683551007\\
0.345	0.312843494540925\\
0.355	0.310061155444264\\
0.365	0.307285316987092\\
0.375	0.30451540524176\\
0.385	0.301751820791463\\
0.395	0.29899451927103\\
0.404999999999999	0.296244243508391\\
0.415	0.293500952285867\\
0.425	0.290764279725638\\
0.435	0.288035550232754\\
0.445	0.285313985212423\\
0.455	0.282600599593172\\
0.465	0.279894364350399\\
0.475	0.277197436857297\\
0.484999999999999	0.274507888485168\\
0.495	0.271827735881955\\
0.505	0.269155429617046\\
0.515	0.266493464846718\\
0.525	0.263839344813847\\
0.535	0.261195781307359\\
0.545	0.258560798668621\\
0.555	0.255937040194135\\
0.565	0.253321769353071\\
0.575	0.250718202025328\\
0.585	0.248123821274767\\
0.595	0.245541690352091\\
0.605	0.242968632279873\\
0.615	0.240408440947823\\
0.625	0.237858108291666\\
0.635	0.235320797219153\\
0.645	0.232793735269354\\
0.655	0.230279778279558\\
0.665	0.22777759701689\\
0.675	0.225287703319508\\
0.685000000000001	0.222810972682386\\
0.695	0.220345811829979\\
0.705	0.21789593635724\\
0.715	0.215456450672792\\
0.725	0.213033657102194\\
0.735	0.210621056306112\\
0.745	0.208226070924419\\
0.755	0.205842098928417\\
0.765000000000001	0.203474370297429\\
0.775	0.201120880391818\\
0.785	0.198780856732789\\
0.795	0.196459227385255\\
0.805	0.1941477305452\\
0.815	0.191857497563709\\
0.825	0.18957785236879\\
0.835	0.18731755160798\\
0.845000000000001	0.185072739200783\\
0.855	0.18284145343236\\
0.865	0.180632800837343\\
0.875	0.178433435833628\\
0.885	0.17625809893309\\
0.895	0.174095853738961\\
0.905	0.171950608987032\\
0.915	0.169828986272628\\
0.925000000000001	0.167715926978035\\
0.935000000000001	0.165630415939314\\
0.945	0.163557973638618\\
0.955	0.161502825003729\\
0.965	0.159474973977725\\
0.975000000000001	0.157454242641385\\
0.985	0.155462517065666\\
0.995	0.153488385600617\\
1.005	0.151526822110631\\
1.015	0.14959862224522\\
1.025	0.147678506957811\\
1.035	0.145782261631749\\
1.045	0.143915191546677\\
1.055	0.142053545470571\\
1.065	0.140225703246864\\
1.075	0.138418522505879\\
1.085	0.136620315024435\\
1.095	0.134861575194829\\
1.105	0.133115678506882\\
1.115	0.131384951501525\\
1.125	0.129695156672286\\
1.135	0.128012991771511\\
1.145	0.126352400270297\\
1.155	0.124732395948887\\
1.165	0.123116807278658\\
1.175	0.12152733462285\\
1.185	0.119978509340142\\
1.195	0.118432556859214\\
1.205	0.116914700648226\\
1.215	0.115438727675215\\
1.225	0.113965006442955\\
1.235	0.112518590250467\\
1.245	0.111117257104385\\
1.255	0.109718841681796\\
1.265	0.108343254266328\\
1.275	0.107017090905777\\
1.285	0.105697420939977\\
1.295	0.104392469106854\\
1.305	0.103140435727731\\
1.315	0.101903298579991\\
1.325	0.100669862940172\\
1.335	0.0994879253522996\\
1.345	0.0983362388150943\\
1.355	0.0971792219212051\\
1.365	0.0960614081072613\\
1.375	0.094992557202963\\
1.385	0.0939208527067879\\
1.395	0.0928647515534618\\
1.405	0.0918679018441396\\
1.415	0.0908891311347271\\
1.425	0.0899024605381844\\
1.435	0.0889616221311526\\
1.445	0.0880706406703921\\
1.455	0.087172150921149\\
1.465	0.0862823249717615\\
1.475	0.085454095726058\\
1.485	0.0846538251016543\\
1.495	0.0838362581103414\\
1.505	0.0830469382105969\\
1.515	0.0823207666588835\\
1.525	0.0816030249585538\\
1.535	0.0808673517969983\\
1.545	0.0801730806826864\\
1.555	0.0795382603473019\\
1.565	0.078899322167702\\
1.575	0.0782423772448594\\
1.585	0.0776322267888104\\
1.595	0.0770795716438326\\
1.605	0.0765170695801943\\
1.615	0.0759321510564767\\
1.625	0.0753920310136387\\
1.635	0.0749121591158397\\
1.645	0.0744240601262128\\
1.655	0.073903975561706\\
1.665	0.0734176204388374\\
1.675	0.0729976259355822\\
1.685	0.0725812986524407\\
1.695	0.0721225051928732\\
1.705	0.0716742120371223\\
1.715	0.0712944441992387\\
1.725	0.0709426027265976\\
1.735	0.0705476141272706\\
1.745	0.0701290009980962\\
1.755	0.0697639967548071\\
1.765	0.0694569341254033\\
1.775	0.0691296483854307\\
1.785	0.0687481572512926\\
1.795	0.0683778238847182\\
1.805	0.0680784559444154\\
1.815	0.0678074071260628\\
1.825	0.0674843270701742\\
1.835	0.0671152515447916\\
1.845	0.0667838759288765\\
1.855	0.0665236820186307\\
1.865	0.0662651300169364\\
1.875	0.0659374961305097\\
1.885	0.0655731319978466\\
1.895	0.0652610310635401\\
1.905	0.0650170785622109\\
1.915	0.0647587152345078\\
1.925	0.0644206962599503\\
1.935	0.0640472909500762\\
1.945	0.0637316822672822\\
1.955	0.0634859834530699\\
1.965	0.0632218630708142\\
1.975	0.0628692570291589\\
1.985	0.0624716140717966\\
1.995	0.0621294069234612\\
2.005	0.0618657023441183\\
2.015	0.0615926211464039\\
2.025	0.061224773129427\\
2.035	0.0607912150691893\\
2.045	0.0604002991660325\\
2.055	0.0601002373760666\\
2.065	0.0598139893715608\\
2.075	0.0594347444601653\\
2.085	0.0589615526008515\\
2.095	0.0585037033440489\\
2.105	0.0581451352877773\\
2.115	0.0578361248678758\\
2.125	0.0574513752672934\\
2.135	0.0569449938784973\\
2.145	0.0564107657488393\\
2.155	0.0559701768803456\\
2.165	0.0556204194127674\\
2.175	0.0552324144678315\\
2.185	0.054707094808974\\
2.195	0.0540998924663948\\
2.205	0.0535589338533351\\
2.215	0.05314379653775\\
2.225	0.0527457325037534\\
2.235	0.0522163184567872\\
2.245	0.0515512496984344\\
2.255	0.0509034490024837\\
2.265	0.0503991838717941\\
2.275	0.049975309754408\\
2.285	0.0494493072387903\\
2.295	0.0487452850196239\\
2.305	0.0479970355139698\\
2.315	0.0473901138817458\\
2.325	0.0469234080963903\\
2.335	0.0463983450960488\\
2.345	0.0456674222975997\\
2.355	0.0448311538490055\\
2.365	0.0441235613218761\\
2.375	0.0436071602999663\\
2.385	0.0430746568615421\\
2.395	0.0423140427034143\\
2.405	0.0413983607036172\\
2.415	0.0406084447168093\\
2.425	0.0400549291582875\\
2.435	0.0395050042402344\\
2.445	0.0386920516411145\\
2.455	0.0376975934833508\\
2.465	0.036864202343214\\
2.475	0.0363082176370946\\
2.485	0.0357213876178907\\
2.495	0.03480886893356\\
2.505	0.0337431919199887\\
2.515	0.0329423581594352\\
2.525	0.0324233593330644\\
2.535	0.0317362498947654\\
2.545	0.0306626191313195\\
2.555	0.0295986646116589\\
2.565	0.0289534250027888\\
2.575	0.0284349660546912\\
2.585	0.0275008870939638\\
2.595	0.026293439828809\\
2.605	0.0254610920036667\\
2.615	0.0250107550396553\\
2.625	0.0242284311217595\\
2.635	0.022972486669068\\
2.645	0.0220094565764952\\
2.655	0.0215990488675386\\
2.665	0.0209054851292881\\
2.675	0.0196136438007916\\
2.685	0.0186391495705814\\
2.695	0.0183198066168579\\
2.705	0.0176048392689585\\
2.715	0.0162529790748537\\
2.725	0.0154646119700051\\
2.735	0.0152769482348466\\
2.745	0.0143564985059255\\
2.755	0.0130416748907352\\
2.765	0.0127279158968091\\
2.775	0.0124861853366366\\
2.785	0.0112149352577825\\
2.795	0.0104368376488368\\
2.805	0.0106214208378537\\
2.815	0.0098202274934396\\
2.825	0.00871955577607773\\
2.835	0.0090656714295045\\
2.845	0.00882974281769003\\
2.855	0.00768151420224756\\
2.865	0.00814772492034107\\
2.875	0.00836592963200141\\
2.885	0.00731118872392787\\
2.895	0.00806600083314027\\
2.905	0.00844468077023343\\
2.915	0.00751737231180512\\
2.925	0.00880022119609382\\
2.935	0.00876164891964679\\
2.945	0.00835405517999128\\
2.955	0.00993949244880906\\
2.965	0.00894888480350041\\
2.975	0.0100935817534596\\
2.985	0.0103808099932447\\
2.995	0.00994630180727317\\
3.005	0.0115576066960362\\
3.015	0.0101653045812864\\
3.025	0.0122242253551058\\
3.035	0.010684522508207\\
3.045	0.0125937177467131\\
3.055	0.0111427097388771\\
3.065	0.0128902496025749\\
3.075	0.0112800168211168\\
3.085	0.0132106934551769\\
3.095	0.0110139173671084\\
3.105	0.0134329902926875\\
3.115	0.0106477080048186\\
3.125	0.0129699516012897\\
3.135	0.0111404009132464\\
3.145	0.0108692239213627\\
3.155	0.0123267348689124\\
3.165	0.00868096820493177\\
3.175	0.0103928982122744\\
3.185	0.0107059281764682\\
3.195	0.00659285110890426\\
3.205	0.00675417688204453\\
3.215	0.00883164918991201\\
3.225	0.00773808114518733\\
3.235	0.0049068016499569\\
3.245	0.00341420772932426\\
3.255	0.00392716946991912\\
3.265	0.00410599086930632\\
3.275	0.00349706786224571\\
3.285	0.00252141928541594\\
3.295	0.00158525780361989\\
3.305	0.000885419988721447\\
3.315	0.000445136076799482\\
3.325	0.000203597195727156\\
3.335	8.52206940119717e-05\\
3.345	3.25341219476625e-05\\
3.355	1.13808873894663e-05\\
3.365	3.90310246944402e-06\\
3.375	1.56452361524308e-06\\
3.385	5.68868273077259e-07\\
3.395	3.68700924606964e-07\\
3.405	7.91700671253279e-07\\
3.415	4.30624028033586e-07\\
3.425	3.81765667717921e-07\\
3.435	9.99690986338018e-07\\
3.445	1.19010624701732e-06\\
3.455	1.02051640500464e-06\\
3.465	7.02239067472813e-07\\
3.475	4.08782370502828e-07\\
3.485	2.09170772910723e-07\\
3.495	9.75512683055295e-08\\
3.505	4.35751029365865e-08\\
3.515	1.9564954934635e-08\\
3.525	8.99722088027523e-09\\
3.535	4.21000388243624e-09\\
3.545	1.45695883563665e-09\\
3.555	2.88579566748627e-10\\
3.565	3.2572610076927e-10\\
3.575	4.23808987574542e-10\\
3.585	2.84173388018633e-10\\
3.595	2.31751818582752e-10\\
3.605	1.63498812834903e-10\\
3.615	6.19317681028338e-11\\
3.625	3.25750663398563e-10\\
3.635	2.42604157172278e-10\\
3.645	2.54674915907822e-10\\
3.655	3.19399884648005e-10\\
3.665	4.56441303403176e-10\\
3.675	4.20031042905398e-10\\
3.685	3.97460482832254e-10\\
3.695	4.30407970049763e-10\\
3.705	2.86374040547894e-10\\
3.715	2.58431402028814e-10\\
3.725	1.05976462497571e-10\\
3.735	1.01265293427524e-10\\
3.745	1.04354124466406e-10\\
3.755	1.81522559809811e-10\\
3.765	1.05598478619013e-10\\
3.775	7.04730883184436e-11\\
3.785	6.22486436399144e-11\\
3.795	6.90187279829533e-11\\
3.805	6.26569435687568e-11\\
3.815	6.35851090852693e-11\\
3.825	2.32816723286715e-11\\
3.835	4.58695135796915e-11\\
3.845	1.53350321630367e-11\\
3.855	2.31520602594829e-11\\
3.865	1.30837583713801e-11\\
3.875	3.84630586796087e-11\\
3.885	5.35878287751365e-12\\
3.895	2.48335512833942e-11\\
3.905	2.19660019364169e-11\\
3.915	1.59104211169968e-11\\
3.925	1.38233231167265e-11\\
3.935	1.94523745420731e-11\\
3.945	1.80498932494916e-11\\
3.955	2.50081218747632e-11\\
3.965	1.44123619402974e-11\\
3.975	1.48272936538632e-11\\
3.985	1.38208792296267e-11\\
3.995	1.48944232698806e-11\\
4.005	2.05089068081973e-11\\
4.015	9.3843486546206e-12\\
4.025	1.98987702215989e-11\\
4.035	9.91504602236772e-12\\
4.045	1.58168461349372e-11\\
4.055	1.72037591131174e-11\\
4.065	1.83828980520178e-11\\
4.075	1.4614456587322e-11\\
4.085	1.52073782987156e-11\\
4.095	1.57937552353891e-11\\
4.105	1.392728784211e-11\\
4.115	1.54161848916143e-11\\
4.125	1.55445672848615e-11\\
4.135	1.06677157974638e-11\\
4.145	2.10066986003707e-11\\
4.155	1.13424671740194e-11\\
4.165	1.2918162668042e-11\\
4.175	1.4489854067552e-11\\
4.185	1.44091755869699e-11\\
4.195	1.21746044801678e-11\\
4.205	1.38579565287503e-11\\
4.215	1.73869326145573e-11\\
4.225	1.07391444449625e-11\\
4.235	1.00229641733873e-11\\
4.245	1.59997143601085e-11\\
4.255	1.18638190004898e-11\\
4.265	1.30587210258039e-11\\
4.275	1.25860693453037e-11\\
4.285	9.28417588320952e-12\\
4.295	1.19485492790492e-11\\
4.305	1.05198694204763e-11\\
4.315	1.18758270711538e-11\\
4.325	1.15382634975234e-11\\
4.335	1.14734919849414e-11\\
4.345	1.08334968473132e-11\\
4.355	1.05951700434936e-11\\
4.365	1.14296647274897e-11\\
4.375	1.02075398165153e-11\\
4.385	1.10430444326145e-11\\
4.395	1.01213386840725e-11\\
4.405	1.01222957663202e-11\\
4.415	1.05534477750492e-11\\
4.425	9.95756843050685e-12\\
4.435	1.01303976792149e-11\\
4.445	1.02391330061885e-11\\
4.455	9.96464403921399e-12\\
4.465	9.99636900948936e-12\\
4.475	9.80030526311041e-12\\
4.485	9.92819027240041e-12\\
4.495	9.78803225829501e-12\\
4.505	9.55039872799037e-12\\
4.515	9.44923186155536e-12\\
4.525	9.02532509431142e-12\\
4.535	9.2064782404047e-12\\
4.545	9.1366490862311e-12\\
4.555	9.19327933062634e-12\\
4.565	9.07617793620855e-12\\
4.575	8.97923054999429e-12\\
4.585	8.849399031938e-12\\
4.595	8.80121886410558e-12\\
4.605	8.79438517387764e-12\\
4.615	8.7074808033274e-12\\
4.625	8.8311870580209e-12\\
4.635	8.53117303171921e-12\\
4.645	8.56337879610018e-12\\
4.655	8.52490079083409e-12\\
4.665	8.2885091419715e-12\\
4.675	8.49648096142134e-12\\
4.685	8.39293350450713e-12\\
4.695	8.14751483070693e-12\\
4.705	8.13212813145253e-12\\
4.715	8.26295161176568e-12\\
4.725	7.94373221131545e-12\\
4.735	8.02459416819903e-12\\
4.745	7.74383381716568e-12\\
4.755	7.93834991620974e-12\\
4.765	7.77851278964498e-12\\
4.775	7.7933131666174e-12\\
4.785	7.74468571488885e-12\\
4.795	7.72726725524363e-12\\
4.805	7.58966058635154e-12\\
4.815	7.5364199020436e-12\\
4.825	7.34132532827452e-12\\
4.835	7.54707988035821e-12\\
4.845	7.38522136910426e-12\\
4.855	7.29781422632148e-12\\
4.865	7.24071478268541e-12\\
4.875	7.09970294920138e-12\\
4.885	7.39502872174662e-12\\
4.895	7.26639820383268e-12\\
4.905	7.17989929749346e-12\\
4.915	7.02353464697326e-12\\
4.925	6.91105774561602e-12\\
4.935	7.01787381599888e-12\\
4.945	7.11267839964256e-12\\
4.955	6.84807909610874e-12\\
4.965	6.78967612951461e-12\\
4.975	6.83419136235709e-12\\
4.985	6.89668784578386e-12\\
4.995	6.73199169336852e-12\\
}; \addlegendentry{$|u_{\mathrm{C}}(T)|$}



\end{axis}
\end{tikzpicture}%


==> LaserProfile.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.35in, height=1.4in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=2.5,
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-7.5, ymax=5, title={Laser profile}, yticklabel style =
{font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xtick ={0,0.5,1,1.5,2,2.5}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=south east] \addplot
[color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0	0.000396489693660998\\
0.001	-0.000372666252684398\\
0.002	-0.000101070090978378\\
0.003	0.000472547647460722\\
0.004	-0.000280468152187358\\
0.005	-0.00026709937505758\\
0.006	0.000504737639048653\\
0.007	-0.000116619190567956\\
0.008	-0.000436448240255167\\
0.009	0.000453595061867667\\
0.01	0.000115235557622662\\
0.011	-0.000558056769450284\\
0.012	0.000285512664630721\\
0.013	0.000377486323285779\\
0.014	-0.000563574270610601\\
0.015	-2.81227523462144e-06\\
0.016	0.000589350826749534\\
0.017	-0.000392386115185438\\
0.018	-0.000355406897855639\\
0.019	0.000639310420951045\\
0.02	-3.69608333736445e-05\\
0.021	-0.000642971970927725\\
0.022	0.000433700918596257\\
0.023	0.00040810840333706\\
0.024	-0.000693453444167097\\
0.025	-2.21823505119447e-05\\
0.026	0.000734868396324853\\
0.027	-0.000387392546551914\\
0.028	-0.000553183205800717\\
0.029	0.00069999857137198\\
0.03	0.000208434155805692\\
0.031	-0.000835868601315101\\
0.032	0.000203207193039783\\
0.033	0.000770196853730856\\
0.034	-0.000581504912727536\\
0.035	-0.000528727265376772\\
0.036	0.00084738971274686\\
0.037	0.000171418194837336\\
0.038	-0.00095645970817469\\
0.039	0.000227939536941158\\
0.04	0.000900784771737533\\
0.041	-0.000599800640506225\\
0.042	-0.000702167081036261\\
0.043	0.000891056365314367\\
0.044	0.000401100130202768\\
0.045	-0.00107046153185289\\
0.046	-4.52250621168359e-05\\
0.047	0.001128329803988\\
0.048	-0.000320152997734498\\
0.049	-0.00107245109670191\\
0.05	0.000658305511013574\\
0.051	0.000922286287676016\\
0.052	-0.0009440097769594\\
0.053	-0.000703090263175994\\
0.054	0.00116378829380138\\
0.055	0.000441012562657775\\
0.056	-0.0013143619520298\\
0.057	-0.000159646673714708\\
0.058	0.00140020510262813\\
0.059	-0.000121938396266766\\
0.06	-0.00143090753437192\\
0.061	0.000389915023234377\\
0.062	0.00141880787832165\\
0.063	-0.000635505219502417\\
0.064	-0.00137713758244717\\
0.065	0.000854227059045096\\
0.066	0.001318740639925\\
0.067	-0.00104486833231247\\
0.068	-0.00125532074205833\\
0.069	0.00120839467110584\\
0.07	0.00119710722594136\\
0.071	-0.00134691874322018\\
0.072	-0.00115280984572862\\
0.073	0.00146279141541917\\
0.074	0.00112973500083398\\
0.075	-0.00155783033139907\\
0.076	-0.00113395023537112\\
0.077	0.00163267632984672\\
0.078	0.0011704011752205\\
0.079	-0.00168626131296328\\
0.08	-0.00124290124003205\\
0.081	0.00171537971965334\\
0.082	0.00135392870241317\\
0.083	-0.00171437700693692\\
0.084	-0.0015041802261117\\
0.085	0.00167500001746765\\
0.086	0.00169184962257601\\
0.087	-0.00158649278166704\\
0.088	-0.00191163181106052\\
0.089	0.00143606232339973\\
0.09	0.00215350241388284\\
0.091	-0.00120987412241889\\
0.092	-0.00240140002075655\\
0.093	0.000894752679701594\\
0.094	0.0026320445665637\\
0.095	-0.000480739684029216\\
0.096	-0.00281425770123076\\
0.097	-3.54243794790472e-05\\
0.098	0.0029092927494727\\
0.099	0.000646006633820856\\
0.1	-0.00287279708154484\\
0.101	-0.00132757636826508\\
0.102	0.0026590590126478\\
0.103	0.00203668860795493\\
0.104	-0.00222805215771353\\
0.105	-0.00270723128586188\\
0.106	0.00155538767293129\\
0.107	0.00325115668391677\\
0.108	-0.000644538993940922\\
0.109	-0.00356455729593941\\
0.11	-0.000460403487616877\\
0.111	0.00354082442723849\\
0.112	0.00166454973210712\\
0.113	-0.00309165412374576\\
0.114	-0.00281900747193324\\
0.115	0.00217470868889652\\
0.116	0.00372977775445629\\
0.117	-0.000823790594480406\\
0.118	-0.00418323438930075\\
0.119	-0.000826154707779547\\
0.12	0.00398992010347748\\
0.121	0.00253001808151486\\
0.122	-0.00304305185574803\\
0.123	-0.00395138480814879\\
0.124	0.00138054454087512\\
0.125	0.0047182263000506\\
0.126	0.000768789221174394\\
0.127	-0.00451577646946548\\
0.128	-0.00297966385353348\\
0.129	0.00320254047754918\\
0.13	0.00468849084715762\\
0.131	-0.000917844764163023\\
0.132	-0.00532540026892705\\
0.133	-0.00186505539335045\\
0.134	0.00450444253950958\\
0.135	0.00438826844406004\\
0.136	-0.00222209650858039\\
0.137	-0.00578917037698397\\
0.138	-0.00101634020682753\\
0.139	0.00539376397916796\\
0.14	0.00423122513786128\\
0.141	-0.00304329020134384\\
0.142	-0.00622007897235824\\
0.143	-0.000683119534680129\\
0.144	0.00600159807105871\\
0.145	0.00450181570592551\\
0.146	-0.00331594613766492\\
0.147	-0.00680467062541452\\
0.148	-0.00104996526276065\\
0.149	0.00633053102606896\\
0.15	0.00535434037176988\\
0.151	-0.00288365208470587\\
0.152	-0.00752330015792026\\
0.153	-0.00228223182294598\\
0.154	0.0061555696876946\\
0.155	0.00676197673704684\\
0.156	-0.00146285205806709\\
0.157	-0.0080532087288119\\
0.158	-0.00444815039085541\\
0.159	0.00498808334485308\\
0.16	0.00836322367083638\\
0.161	0.0012390759259418\\
0.162	-0.00767729681499804\\
0.163	-0.00726540807240737\\
0.164	0.00220233527104241\\
0.165	0.0092509228294893\\
0.166	0.00515775424989669\\
0.167	-0.00536434984993837\\
0.168	-0.00971481211775737\\
0.169	-0.0024932133948766\\
0.17	0.00794479398164236\\
0.171	0.00926012681770904\\
0.172	-0.00033190358298072\\
0.173	-0.00983807397716933\\
0.174	-0.00816226873292802\\
0.175	0.00303155115496592\\
0.176	0.01108564643454\\
0.177	0.00670462221560741\\
0.178	-0.00543806155647209\\
0.179	-0.0118180438446979\\
0.18	-0.00513416021418265\\
0.181	0.00748285527020707\\
0.182	0.0122051008941972\\
0.183	0.00364469865509405\\
0.184	-0.00916555272244427\\
0.185	-0.012420736677989\\
0.186	-0.00237912557811412\\
0.187	0.0105219262717306\\
0.188	0.012621798167734\\
0.189	0.00144182396532475\\
0.19	-0.0115958649064781\\
0.191	-0.0129370230162178\\
0.192	-0.000914316508403664\\
0.193	0.0124167817886524\\
0.194	0.013461150052745\\
0.195	0.000869210400184613\\
0.196	-0.0129819741731974\\
0.197	-0.0142495513179642\\
0.198	-0.00137896537558792\\
0.199	0.0132431250106419\\
0.2	0.0153097939542733\\
0.201	0.00251664451014336\\
0.202	-0.01309707161218\\
0.203	-0.0165880299589247\\
0.204	-0.00434587156117941\\
0.205	0.0123828395801775\\
0.206	0.0179502041673953\\
0.207	0.00689727788887007\\
0.208	-0.0108893962071465\\
0.209	-0.0191611272124523\\
0.21	-0.0101296397389372\\
0.211	0.00838102290582488\\
0.212	0.0198687870522203\\
0.213	0.0138767965477645\\
0.214	-0.00464852675142632\\
0.215	-0.0196067056208898\\
0.216	-0.0177874569388918\\
0.217	-0.000407151986514177\\
0.218	0.0178324703792894\\
0.219	0.0212747774995616\\
0.22	0.00665955863725892\\
0.221	-0.0140228858666928\\
0.222	-0.0235052112626198\\
0.223	-0.0136253569121625\\
0.224	0.00784061311252626\\
0.225	0.0234676145510994\\
0.226	0.0203565234054105\\
0.227	0.000632425262688906\\
0.228	-0.0201656997189194\\
0.229	-0.0254237754347987\\
0.23	-0.0106377764862535\\
0.231	0.0129572559858835\\
0.232	0.0270789253205968\\
0.233	0.0205565539625315\\
0.234	-0.00200948505321018\\
0.235	-0.0236735937299008\\
0.236	-0.0279497503498097\\
0.237	-0.0112522322954462\\
0.238	0.0143438590803831\\
0.239	0.0299898420342977\\
0.24	0.0239347305099041\\
0.241	0.000172246779055048\\
0.242	-0.0243773338767374\\
0.243	-0.0320097248423124\\
0.244	-0.016915259165333\\
0.245	0.0106288328239051\\
0.246	0.0314301588056327\\
0.247	0.0307809573035987\\
0.248	0.00870563951567079\\
0.249	-0.0199856506704949\\
0.25	-0.0357709621152661\\
0.251	-0.0276646995741715\\
0.252	-0.000667119153321522\\
0.253	0.0275131749538372\\
0.254	0.038171507977094\\
0.255	0.0239377668913319\\
0.256	-0.00635354440418693\\
0.257	-0.0333359814447715\\
0.258	-0.0395522696681921\\
0.259	-0.0206278022289585\\
0.26	0.0119036865696422\\
0.261	0.0378071249245235\\
0.262	0.0407633974074841\\
0.263	0.0185050267607604\\
0.264	-0.0157409875847903\\
0.265	-0.0412809571625784\\
0.266	-0.042471939688118\\
0.267	-0.0181441513398881\\
0.268	0.0176578692704305\\
0.269	0.0439465265599197\\
0.27	0.0451010657689719\\
0.271	0.019987087248638\\
0.272	-0.01734966995003\\
0.273	-0.0457048337238343\\
0.274	-0.0487701286966507\\
0.275	-0.0243564795506091\\
0.276	0.0143477822235494\\
0.277	0.0460768484232355\\
0.278	0.0532014913358354\\
0.279	0.0313838018058449\\
0.28	-0.00804311388374942\\
0.281	-0.0441518808980227\\
0.282	-0.0575872498077017\\
0.283	-0.0408284936928685\\
0.284	-0.00216162555750116\\
0.285	0.0386213736582961\\
0.286	0.0604499101293263\\
0.287	0.051789592253133\\
0.288	0.0165261043306663\\
0.289	-0.0279822051183151\\
0.29	-0.0595895979430514\\
0.291	-0.0623656232013714\\
0.292	-0.034452995094834\\
0.293	0.0110155715741762\\
0.294	0.0522792455439788\\
0.295	0.0694141044698741\\
0.296	0.0538406559702076\\
0.297	0.0123868845407142\\
0.298	-0.0359146675834548\\
0.299	-0.0686870867832997\\
0.3	-0.0705415168408856\\
0.301	-0.040123351536076\\
0.302	0.00927594249048671\\
0.303	0.0557106275586766\\
0.304	0.0783877700238558\\
0.305	0.0668781264661517\\
0.306	0.025691642517718\\
0.307	-0.0276982340132179\\
0.308	-0.0704147881934583\\
0.309	-0.0839848164212495\\
0.31	-0.06218322505742\\
0.311	-0.0136423763621025\\
0.312	0.0417723394388822\\
0.313	0.0812072096303312\\
0.314	0.088212975200888\\
0.315	0.0594359900022792\\
0.316	0.00595211194121669\\
0.317	-0.0511934073411816\\
0.318	-0.0893609161042067\\
0.319	-0.0932335596404463\\
0.32	-0.0607825597171614\\
0.321	-0.00402511464369809\\
0.322	0.0556177968261531\\
0.323	0.0954932112518062\\
0.324	0.100264689249041\\
0.325	0.0676303484911643\\
0.326	0.00914324625240743\\
0.327	-0.0540721557363781\\
0.328	-0.0990447295849897\\
0.329	-0.109261192795155\\
0.33	-0.0805617140624492\\
0.331	-0.022579542794659\\
0.332	0.0446928081450736\\
0.333	0.0979127763534789\\
0.334	0.118472704578055\\
0.335	0.0988636416242665\\
0.336	0.0451884561267289\\
0.337	-0.0249433022915293\\
0.338	-0.0883385904377349\\
0.339	-0.123919172747497\\
0.34	-0.119629025243352\\
0.341	-0.0763189148245754\\
0.342	-0.00741932512962364\\
0.343	0.0654030220796114\\
0.344	0.119141189355856\\
0.345	0.136674289700112\\
0.346	0.112066433776377\\
0.347	0.0523453399350447\\
0.348	-0.0247054657497215\\
0.349	-0.0959827167292476\\
0.35	-0.140022120350221\\
0.351	-0.143373361179881\\
0.352	-0.104523409351734\\
0.353	-0.0342766732049974\\
0.354	0.0474369741851397\\
0.355	0.117327251266232\\
0.356	0.155381232157316\\
0.357	0.150481451540511\\
0.358	0.103458139831454\\
0.359	0.0267907660574164\\
0.36	-0.0588798442160018\\
0.361	-0.130404447784528\\
0.362	-0.168368440647992\\
0.363	-0.162244105718735\\
0.364	-0.113115540393691\\
0.365	-0.0333211168727428\\
0.366	0.0568182765628662\\
0.367	0.134271722835004\\
0.368	0.179177921374189\\
0.369	0.179831852031246\\
0.37	0.13555290970408\\
0.371	0.0567766394785079\\
0.372	-0.0375823846692722\\
0.373	-0.124785608946078\\
0.374	-0.183769845797464\\
0.375	-0.200155945171583\\
0.376	-0.169594463894678\\
0.377	-0.0987072767195261\\
0.378	-0.00346908022900098\\
0.379	0.0945320153676624\\
0.38	0.173047133132212\\
0.381	0.214182779375245\\
0.382	0.208357490007125\\
0.383	0.156351136546112\\
0.384	0.0690485677510487\\
0.385	-0.0350045880207166\\
0.386	-0.133648772546611\\
0.387	-0.205853886947784\\
0.388	-0.236138870124915\\
0.389	-0.217752336685399\\
0.39	-0.15398985882239\\
0.391	-0.0574294358807313\\
0.392	0.0527015198390172\\
0.393	0.154445680482279\\
0.394	0.227504729054589\\
0.395	0.257218523369166\\
0.396	0.237368668372262\\
0.397	0.17129759273251\\
0.398	0.0711770215126863\\
0.399	-0.0443820125402916\\
0.4	-0.153880518238606\\
0.401	-0.236949686429273\\
0.402	-0.278081852377317\\
0.403	-0.269402031204734\\
0.404	-0.212007647937524\\
0.405	-0.115679249497617\\
0.406	0.00293806583265015\\
0.407	0.123317846041672\\
0.408	0.224647133567817\\
0.409	0.289396492565464\\
0.41	0.306258309656394\\
0.411	0.271977444672847\\
0.412	0.191802686707189\\
0.413	0.0785268296303532\\
0.414	-0.0496840844903989\\
0.415	-0.172283369852615\\
0.416	-0.269652912823228\\
0.417	-0.326194033843743\\
0.418	-0.332721372858022\\
0.419	-0.287809574955715\\
0.42	-0.197918694046087\\
0.421	-0.0763180974262746\\
0.422	0.0589904010106897\\
0.423	0.188007968254515\\
0.424	0.291707259892588\\
0.425	0.354792242436828\\
0.426	0.367856549119196\\
0.427	0.328650728403337\\
0.428	0.242307894194735\\
0.429	0.120530440568295\\
0.43	-0.0201147778553512\\
0.431	-0.160528714964519\\
0.432	-0.281701478394833\\
0.433	-0.367259974322222\\
0.434	-0.405604725913666\\
0.435	-0.391367866015783\\
0.436	-0.326025013781682\\
0.437	-0.217610842837476\\
0.438	-0.0796054086367568\\
0.439	0.0708393379314024\\
0.44	0.215088019095655\\
0.441	0.335339756690506\\
0.442	0.416786887888958\\
0.443	0.449358174986931\\
0.444	0.428851865082519\\
0.445	0.357345549118868\\
0.446	0.242860267094062\\
0.447	0.0983444321258381\\
0.448	-0.0598812517378538\\
0.449	-0.21402155479986\\
0.45	-0.346821125650527\\
0.451	-0.443466888580104\\
0.452	-0.493172808473507\\
0.453	-0.490285782950606\\
0.454	-0.434810877824745\\
0.455	-0.332321181142777\\
0.456	-0.19328449159182\\
0.457	-0.0318987617654319\\
0.458	0.135425116112524\\
0.459	0.291764949345234\\
0.46	0.421394359160847\\
0.461	0.511324441832641\\
0.462	0.552533723194705\\
0.463	0.540777881900272\\
0.464	0.476916877230741\\
0.465	0.366746617180655\\
0.466	0.220370122898173\\
0.467	0.0511848244400402\\
0.468	-0.125405362488629\\
0.469	-0.2934245082308\\
0.47	-0.43777001350862\\
0.471	-0.545538895798681\\
0.472	-0.607122169757599\\
0.473	-0.616980565118724\\
0.474	-0.574046975055941\\
0.475	-0.481735984025569\\
0.476	-0.347575349983755\\
0.477	-0.182505473657579\\
0.478	8.17333594267279e-05\\
0.479	0.185475292809964\\
0.48	0.358850203798762\\
0.481	0.506445573858139\\
0.482	0.616623592460099\\
0.483	0.680731271869217\\
0.484	0.693706322964013\\
0.485	0.654391334810259\\
0.486	0.56554456442442\\
0.487	0.433559158328245\\
0.488	0.2679237717988\\
0.489	0.0804749034483803\\
0.49	-0.115496194428011\\
0.491	-0.306212007038748\\
0.492	-0.478380970880868\\
0.493	-0.620105292775676\\
0.494	-0.721664394332908\\
0.495	-0.776125799906567\\
0.496	-0.779749646777216\\
0.497	-0.732168735575484\\
0.498	-0.636341977727432\\
0.499	-0.498294142637614\\
0.5	-0.326668022032568\\
0.501	-0.132125777280504\\
0.502	0.0733561839598466\\
0.503	0.27725019956521\\
0.504	0.46724869853295\\
0.505	0.631996618518378\\
0.506	0.761742611108732\\
0.507	0.848873991337696\\
0.508	0.888309256099199\\
0.509	0.877731829608087\\
0.51	0.817658829941108\\
0.511	0.711348465965889\\
0.512	0.564558619472849\\
0.513	0.385176793526259\\
0.514	0.182747581974027\\
0.515	-0.0320720715762885\\
0.516	-0.248097387936623\\
0.517	-0.45420734418765\\
0.518	-0.639912163639329\\
0.519	-0.795868591741734\\
0.52	-0.91431917737162\\
0.521	-0.989437044967685\\
0.522	-1.0175634935433\\
0.523	-0.997331844400407\\
0.524	-0.92967695040183\\
0.525	-0.817735380701247\\
0.526	-0.666646257363009\\
0.527	-0.483266850670328\\
0.528	-0.275820203701449\\
0.529	-0.0534941795845635\\
0.53	0.173987609942441\\
0.531	0.396802492436854\\
0.532	0.605453433342747\\
0.533	0.791163857491061\\
0.534	0.946227099271171\\
0.535	1.06429789256358\\
0.536	1.14061655663752\\
0.537	1.17215994772306\\
0.538	1.15771666488928\\
0.539	1.09788727519066\\
0.54	0.995013328863904\\
0.541	0.85304156645436\\
0.542	0.677331897756258\\
0.543	0.474419405576089\\
0.544	0.251741769832529\\
0.545	0.0173441180868016\\
0.546	-0.220426592111784\\
0.547	-0.453225926257577\\
0.548	-0.673004118329371\\
0.549	-0.872276206805941\\
0.55	-1.044361778389\\
0.551	-1.18358755614056\\
0.552	-1.2854478113919\\
0.553	-1.34671936974315\\
0.554	-1.36552975135722\\
0.555	-1.3413786726412\\
0.556	-1.2751146874133\\
0.557	-1.16887011794411\\
0.558	-1.02595858758574\\
0.559	-0.850740395449835\\
0.56	-0.648461658441631\\
0.561	-0.425073585174201\\
0.562	-0.187038446775414\\
0.563	0.0588712142816539\\
0.564	0.305773823932659\\
0.565	0.546874557768779\\
0.566	0.775650312850893\\
0.567	0.986019194439386\\
0.568	1.17249060480353\\
0.569	1.3302928403912\\
0.57	1.45547594913482\\
0.571	1.54498844376276\\
0.572	1.59672728470197\\
0.573	1.60956131581555\\
0.574	1.58332903975112\\
0.575	1.5188122428002\\
0.576	1.41768751141181\\
0.577	1.28245811710405\\
0.578	1.11636908022255\\
0.579	0.923308455771953\\
0.58	0.707698019228737\\
0.581	0.474376572133051\\
0.582	0.228479043695641\\
0.583	-0.0246855554092486\\
0.584	-0.279754457341149\\
0.585	-0.531427111707518\\
0.586	-0.774574468923465\\
0.587	-1.00433954992925\\
0.588	-1.21622762105932\\
0.589	-1.40618464560969\\
0.59	-1.57066303831698\\
0.591	-1.70667409682512\\
0.592	-1.81182681762189\\
0.593	-1.88435311636669\\
0.594	-1.92311975867383\\
0.595	-1.92762756312171\\
0.596	-1.89799866053789\\
0.597	-1.83495278057991\\
0.598	-1.73977368742765\\
0.599	-1.61426700109316\\
0.6	-1.46071072032726\\
0.601	-1.28179980895816\\
0.602	-1.0805862219246\\
0.603	-0.860415732927212\\
0.604	-0.62486288553622\\
0.605	-0.377665327026759\\
0.606	-0.122658702578135\\
0.607	0.136286809768827\\
0.608	0.395327352419407\\
0.609	0.650702777087366\\
0.61	0.898789840455542\\
0.611	1.13615060457308\\
0.612	1.35957556667171\\
0.613	1.56612116746479\\
0.614	1.75314144690367\\
0.615	1.91831373000604\\
0.616	2.05965833125364\\
0.617	2.17555236300281\\
0.618	2.26473782047527\\
0.619	2.32632419259493\\
0.62	2.35978591386326\\
0.621	2.364955027513\\
0.622	2.34200947444975\\
0.623	2.29145745627293\\
0.624	2.21411834440634\\
0.625	2.11110062164417\\
0.626	1.98377734791368\\
0.627	1.83375963953577\\
0.628	1.66286864155131\\
0.629	1.47310645663293\\
0.63	1.26662647259072\\
0.631	1.04570350438101\\
0.632	0.812704136693013\\
0.633	0.570057620446061\\
0.634	0.320227641664041\\
0.635	0.0656852449387029\\
0.636	-0.191116843271342\\
0.637	-0.447768283317798\\
0.638	-0.701923411427392\\
0.639	-0.951321613220704\\
0.64	-1.19380568004329\\
0.641	-1.42733807904269\\
0.642	-1.65001509849374\\
0.643	-1.86007885821147\\
0.644	-2.05592720082219\\
0.645	-2.23612150307569\\
0.646	-2.39939246720591\\
0.647	-2.54464397056153\\
0.648	-2.67095506734922\\
0.649	-2.77758024941289\\
0.65	-2.86394808359349\\
0.651	-2.92965835148396\\
0.652	-2.97447782344064\\
0.653	-2.99833480268051\\
0.654	-3.00131257734007\\
0.655	-2.98364191866277\\
0.656	-2.94569276218835\\
0.657	-2.88796520611343\\
0.658	-2.81107995705059\\
0.659	-2.71576834840445\\
0.66	-2.60286205067207\\
0.661	-2.47328258632228\\
0.662	-2.32803075466315\\
0.663	-2.16817606441383\\
0.664	-1.99484626368553\\
0.665	-1.80921704887112\\
0.666	-1.61250202565284\\
0.667	-1.4059429870639\\
0.668	-1.19080056537056\\
0.669	-0.968345306555794\\
0.67	-0.739849208449176\\
0.671	-0.50657775612079\\
0.672	-0.26978248108327\\
0.673	-0.0306940641671817\\
0.674	0.209484004321201\\
0.675	0.44958119936203\\
0.676	0.688465168457979\\
0.677	0.925046373783126\\
0.678	1.1582821760988\\
0.679	1.38718037124046\\
0.68	1.61080219347167\\
0.681	1.82826480304753\\
0.682	2.03874327794581\\
0.683	2.24147213192771\\
0.684	2.43574638290261\\
0.685	2.6209221970132\\
0.686	2.79641713495532\\
0.687	2.96171002782175\\
0.688	3.11634051023969\\
0.689	3.25990823878047\\
0.69	3.39207182358367\\
0.691	3.51254750088099\\
0.692	3.6211075736522\\
0.693	3.71757864701972\\
0.694	3.80183968421292\\
0.695	3.8738199080294\\
0.696	3.93349657170887\\
0.697	3.98089262203556\\
0.698	4.01607427631439\\
0.699	4.03914853364221\\
0.7	4.05026063963319\\
0.701	4.04959152247061\\
0.702	4.03735521685969\\
0.703	4.01379629115796\\
0.704	3.9791872916724\\
0.705	3.93382621684453\\
0.706	3.87803403280396\\
0.707	3.81215224056446\\
0.708	3.73654050397047\\
0.709	3.65157434638024\\
0.71	3.55764292299956\\
0.711	3.4551468747591\\
0.712	3.34449626866276\\
0.713	3.22610862862365\\
0.714	3.10040705995208\\
0.715	2.96781846986396\\
0.716	2.82877188564057\\
0.717	2.68369687138955\\
0.718	2.53302204373298\\
0.719	2.37717368617807\\
0.72	2.2165744614108\\
0.721	2.05164222028774\\
0.722	1.88278890588711\\
0.723	1.7104195506132\\
0.724	1.53493136402647\\
0.725	1.35671290879334\\
0.726	1.1761433619117\\
0.727	0.99359185816844\\
0.728	0.809416912621255\\
0.729	0.623965918766161\\
0.73	0.43757471895222\\
0.731	0.250567243533186\\
0.732	0.0632552152004464\\
0.733	-0.124062085080394\\
0.734	-0.311097994106979\\
0.735	-0.497578588010287\\
0.736	-0.683242752879118\\
0.737	-0.867842207908772\\
0.738	-1.05114148447756\\
0.739	-1.23291786447737\\
0.74	-1.412961281136\\
0.741	-1.59107418547242\\
0.742	-1.76707138142147\\
0.743	-1.94077983255453\\
0.744	-2.11203844320719\\
0.745	-2.28069781670621\\
0.746	-2.44661999326638\\
0.747	-2.6096781700048\\
0.748	-2.76975640539539\\
0.749	-2.92674931036256\\
0.75	-3.080561728089\\
0.751	-3.23110840448972\\
0.752	-3.37831365118405\\
0.753	-3.52211100267799\\
0.754	-3.66244286935396\\
0.755	-3.79926018775109\\
0.756	-3.93252206951001\\
0.757	-4.06219545024943\\
0.758	-4.18825473953927\\
0.759	-4.31068147303642\\
0.76	-4.42946396775473\\
0.761	-4.54459698134983\\
0.762	-4.65608137621345\\
0.763	-4.76392378908934\\
0.764	-4.86813630684522\\
0.765	-4.9687361489609\\
0.766	-5.06574535722358\\
0.767	-5.15919049305515\\
0.768	-5.24910234283504\\
0.769	-5.33551563152436\\
0.77	-5.41846874484309\\
0.771	-5.49800346020197\\
0.772	-5.57416468654392\\
0.773	-5.64700021320698\\
0.774	-5.71656046788052\\
0.775	-5.7828982836901\\
0.776	-5.84606867541265\\
0.777	-5.90612862479287\\
0.778	-5.96313687490414\\
0.779	-6.01715373347154\\
0.78	-6.06824088505223\\
0.781	-6.11646121194779\\
0.782	-6.16187862370513\\
0.783	-6.20455789504637\\
0.784	-6.24456451205416\\
0.785	-6.2819645264266\\
0.786	-6.31682441760551\\
0.787	-6.3492109625728\\
0.788	-6.37919111310238\\
0.789	-6.40683188024908\\
0.79	-6.43220022585134\\
0.791	-6.45536296082082\\
0.792	-6.47638664998977\\
0.793	-6.49533752328553\\
0.794	-6.51228139300105\\
0.795	-6.52728357693052\\
0.796	-6.54040882714049\\
0.797	-6.55172126414842\\
0.798	-6.56128431628312\\
0.799	-6.56916066400429\\
0.8	-6.57541218896197\\
0.801	-6.58009992758052\\
0.802	-6.58328402895567\\
0.803	-6.58502371685821\\
0.804	-6.58537725564231\\
0.805	-6.58440191986167\\
0.806	-6.582153967402\\
0.807	-6.57868861594365\\
0.808	-6.57406002257384\\
0.809	-6.56832126637346\\
0.81	-6.56152433380934\\
0.811	-6.5537201067683\\
0.812	-6.54495835307553\\
0.813	-6.53528771934498\\
0.814	-6.52475572601592\\
0.815	-6.51340876443488\\
0.816	-6.50129209584824\\
0.817	-6.48844985217604\\
0.818	-6.47492503844338\\
0.819	-6.46075953675083\\
0.82	-6.44599411167083\\
0.821	-6.4306684169621\\
0.822	-6.41482100349916\\
0.823	-6.39848932831917\\
0.824	-6.38170976469273\\
0.825	-6.36451761313043\\
0.826	-6.34694711324107\\
0.827	-6.32903145636214\\
0.828	-6.31080279888725\\
0.829	-6.29229227621945\\
0.83	-6.27353001728318\\
0.831	-6.25454515953164\\
0.832	-6.2353658643899\\
0.833	-6.21601933307759\\
0.834	-6.19653182275868\\
0.835	-6.17692866296876\\
0.836	-6.15723427227373\\
0.837	-6.13747217511652\\
0.838	-6.11766501881152\\
0.839	-6.0978345906491\\
0.84	-6.07800183507521\\
0.841	-6.05818687091347\\
0.842	-6.03840900859976\\
0.843	-6.01868676740135\\
0.844	-5.99903789259481\\
0.845	-5.97947937257923\\
0.846	-5.9600274559028\\
0.847	-5.94069766818293\\
0.848	-5.92150482890185\\
0.849	-5.90246306806109\\
0.85	-5.88358584267982\\
0.851	-5.86488595312364\\
0.852	-5.84637555925177\\
0.853	-5.82806619637162\\
0.854	-5.80996879099121\\
0.855	-5.79209367636113\\
0.856	-5.77445060779836\\
0.857	-5.75704877778586\\
0.858	-5.73989683084217\\
0.859	-5.72300287815674\\
0.86	-5.70637451198697\\
0.861	-5.69001881981407\\
0.862	-5.67394239825551\\
0.863	-5.65815136673213\\
0.864	-5.64265138088918\\
0.865	-5.62744764577056\\
0.866	-5.61254492874629\\
0.867	-5.59794757219387\\
0.868	-5.58365950593417\\
0.869	-5.56968425942328\\
0.87	-5.5560249737021\\
0.871	-5.54268441310529\\
0.872	-5.52966497673221\\
0.873	-5.51696870968222\\
0.874	-5.50459731405702\\
0.875	-5.49255215973311\\
0.876	-5.48083429490754\\
0.877	-5.46944445642012\\
0.878	-5.45838307985567\\
0.879	-5.44765030942975\\
0.88	-5.43724600766172\\
0.881	-5.42716976483859\\
0.882	-5.41742090827378\\
0.883	-5.40799851136441\\
0.884	-5.39890140245114\\
0.885	-5.3901281734844\\
0.886	-5.38167718850107\\
0.887	-5.37354659191532\\
0.888	-5.36573431662787\\
0.889	-5.35823809195711\\
0.89	-5.35105545139649\\
0.891	-5.34418374020157\\
0.892	-5.33762012281079\\
0.893	-5.33136159010368\\
0.894	-5.3254049665001\\
0.895	-5.31974691690434\\
0.896	-5.31438395349748\\
0.897	-5.30931244238173\\
0.898	-5.30452861008\\
0.899	-5.30002854989424\\
0.9	-5.2958082281258\\
0.901	-5.29186349016102\\
0.902	-5.28819006642532\\
0.903	-5.2847835782087\\
0.904	-5.28163954336584\\
0.905	-5.27875338189352\\
0.906	-5.27612042138854\\
0.907	-5.27373590238838\\
0.908	-5.27159498359791\\
0.909	-5.26969274700425\\
0.91	-5.26802420288262\\
0.911	-5.26658429469546\\
0.912	-5.26536790388738\\
0.913	-5.264369854578\\
0.914	-5.26358491815524\\
0.915	-5.26300781777088\\
0.916	-5.26263323274076\\
0.917	-5.26245580285149\\
0.918	-5.26247013257563\\
0.919	-5.26267079519743\\
0.92	-5.26305233685061\\
0.921	-5.26360928047032\\
0.922	-5.26433612966068\\
0.923	-5.26522737247985\\
0.924	-5.26627748514397\\
0.925	-5.26748093565162\\
0.926	-5.26883218733039\\
0.927	-5.27032570230682\\
0.928	-5.27195594490124\\
0.929	-5.27371738494882\\
0.93	-5.27560450104818\\
0.931	-5.27761178373876\\
0.932	-5.27973373860818\\
0.933	-5.28196488933088\\
0.934	-5.28429978063907\\
0.935	-5.28673298122724\\
0.936	-5.28925908659111\\
0.937	-5.29187272180233\\
0.938	-5.29456854421981\\
0.939	-5.2973412461386\\
0.94	-5.30018555737755\\
0.941	-5.30309624780636\\
0.942	-5.30606812981321\\
0.943	-5.30909606071383\\
0.944	-5.31217494510265\\
0.945	-5.31529973714723\\
0.946	-5.31846544282653\\
0.947	-5.32166712211401\\
0.948	-5.32489989110621\\
0.949	-5.32815892409777\\
0.95	-5.33143945560349\\
0.951	-5.3347367823283\\
0.952	-5.33804626508573\\
0.953	-5.3413633306659\\
0.954	-5.34468347365327\\
0.955	-5.34800225819529\\
0.956	-5.35131531972248\\
0.957	-5.35461836662044\\
0.958	-5.35790718185475\\
0.959	-5.3611776245491\\
0.96	-5.36442563151763\\
0.961	-5.36764721875176\\
0.962	-5.37083848286232\\
0.963	-5.37399560247756\\
0.964	-5.37711483959768\\
0.965	-5.38019254090625\\
0.966	-5.38322513903941\\
0.967	-5.38620915381306\\
0.968	-5.38914119340893\\
0.969	-5.39201795551988\\
0.97	-5.39483622845484\\
0.971	-5.39759289220422\\
0.972	-5.40028491946608\\
0.973	-5.40290937663355\\
0.974	-5.40546342474402\\
0.975	-5.40794432039069\\
0.976	-5.41034941659661\\
0.977	-5.41267616365209\\
0.978	-5.41492210991548\\
0.979	-5.41708490257812\\
0.98	-5.41916228839344\\
0.981	-5.42115211437109\\
0.982	-5.42305232843602\\
0.983	-5.42486098005315\\
0.984	-5.42657622081783\\
0.985	-5.42819630501258\\
0.986	-5.42971959013015\\
0.987	-5.43114453736356\\
0.988	-5.43246971206294\\
0.989	-5.43369378416001\\
0.99	-5.43481552855979\\
0.991	-5.43583382550042\\
0.992	-5.43674766088075\\
0.993	-5.43755612655622\\
0.994	-5.43825842060321\\
0.995	-5.43885384755172\\
0.996	-5.43934181858695\\
0.997	-5.43972185171947\\
0.998	-5.4399935719245\\
0.999	-5.44015671124994\\
1	-5.4402111088937\\
1.001	-5.44015671124994\\
1.002	-5.4399935719245\\
1.003	-5.43972185171947\\
1.004	-5.43934181858695\\
1.005	-5.43885384755172\\
1.006	-5.43825842060321\\
1.007	-5.43755612655622\\
1.008	-5.43674766088075\\
1.009	-5.43583382550042\\
1.01	-5.43481552855979\\
1.011	-5.43369378416001\\
1.012	-5.43246971206294\\
1.013	-5.43114453736356\\
1.014	-5.42971959013015\\
1.015	-5.42819630501257\\
1.016	-5.42657622081783\\
1.017	-5.42486098005315\\
1.018	-5.42305232843602\\
1.019	-5.42115211437109\\
1.02	-5.41916228839344\\
1.021	-5.41708490257812\\
1.022	-5.41492210991548\\
1.023	-5.41267616365209\\
1.024	-5.41034941659661\\
1.025	-5.4079443203907\\
1.026	-5.40546342474402\\
1.027	-5.40290937663355\\
1.028	-5.40028491946608\\
1.029	-5.39759289220422\\
1.03	-5.39483622845484\\
1.031	-5.39201795551988\\
1.032	-5.38914119340893\\
1.033	-5.38620915381306\\
1.034	-5.38322513903941\\
1.035	-5.38019254090625\\
1.036	-5.37711483959768\\
1.037	-5.37399560247756\\
1.038	-5.37083848286232\\
1.039	-5.36764721875176\\
1.04	-5.36442563151763\\
1.041	-5.3611776245491\\
1.042	-5.35790718185475\\
1.043	-5.35461836662044\\
1.044	-5.35131531972248\\
1.045	-5.34800225819529\\
1.046	-5.34468347365327\\
1.047	-5.3413633306659\\
1.048	-5.33804626508573\\
1.049	-5.3347367823283\\
1.05	-5.33143945560349\\
1.051	-5.32815892409777\\
1.052	-5.32489989110621\\
1.053	-5.32166712211401\\
1.054	-5.31846544282653\\
1.055	-5.31529973714723\\
1.056	-5.31217494510265\\
1.057	-5.30909606071383\\
1.058	-5.30606812981321\\
1.059	-5.30309624780636\\
1.06	-5.30018555737755\\
1.061	-5.2973412461386\\
1.062	-5.29456854421981\\
1.063	-5.29187272180233\\
1.064	-5.28925908659111\\
1.065	-5.28673298122724\\
1.066	-5.28429978063907\\
1.067	-5.28196488933088\\
1.068	-5.27973373860818\\
1.069	-5.27761178373876\\
1.07	-5.27560450104818\\
1.071	-5.27371738494882\\
1.072	-5.27195594490124\\
1.073	-5.27032570230682\\
1.074	-5.26883218733039\\
1.075	-5.26748093565162\\
1.076	-5.26627748514397\\
1.077	-5.26522737247985\\
1.078	-5.26433612966068\\
1.079	-5.26360928047032\\
1.08	-5.26305233685063\\
1.081	-5.26267079519743\\
1.082	-5.26247013257563\\
1.083	-5.26245580285149\\
1.084	-5.26263323274076\\
1.085	-5.26300781777088\\
1.086	-5.26358491815524\\
1.087	-5.264369854578\\
1.088	-5.26536790388738\\
1.089	-5.26658429469546\\
1.09	-5.26802420288262\\
1.091	-5.26969274700425\\
1.092	-5.27159498359791\\
1.093	-5.27373590238838\\
1.094	-5.27612042138854\\
1.095	-5.27875338189352\\
1.096	-5.28163954336584\\
1.097	-5.2847835782087\\
1.098	-5.28819006642532\\
1.099	-5.29186349016102\\
1.1	-5.2958082281258\\
1.101	-5.30002854989424\\
1.102	-5.30452861008001\\
1.103	-5.30931244238173\\
1.104	-5.31438395349747\\
1.105	-5.31974691690434\\
1.106	-5.3254049665001\\
1.107	-5.33136159010368\\
1.108	-5.3376201228108\\
1.109	-5.34418374020157\\
1.11	-5.35105545139649\\
1.111	-5.35823809195711\\
1.112	-5.36573431662787\\
1.113	-5.37354659191532\\
1.114	-5.38167718850107\\
1.115	-5.3901281734844\\
1.116	-5.39890140245114\\
1.117	-5.40799851136441\\
1.118	-5.41742090827377\\
1.119	-5.42716976483859\\
1.12	-5.43724600766172\\
1.121	-5.44765030942975\\
1.122	-5.45838307985567\\
1.123	-5.46944445642012\\
1.124	-5.48083429490754\\
1.125	-5.49255215973311\\
1.126	-5.50459731405701\\
1.127	-5.51696870968222\\
1.128	-5.52966497673222\\
1.129	-5.54268441310529\\
1.13	-5.5560249737021\\
1.131	-5.56968425942328\\
1.132	-5.58365950593417\\
1.133	-5.59794757219387\\
1.134	-5.61254492874629\\
1.135	-5.62744764577056\\
1.136	-5.64265138088919\\
1.137	-5.65815136673213\\
1.138	-5.67394239825551\\
1.139	-5.69001881981407\\
1.14	-5.70637451198696\\
1.141	-5.72300287815674\\
1.142	-5.73989683084217\\
1.143	-5.75704877778586\\
1.144	-5.77445060779837\\
1.145	-5.79209367636113\\
1.146	-5.80996879099121\\
1.147	-5.82806619637162\\
1.148	-5.84637555925178\\
1.149	-5.86488595312364\\
1.15	-5.88358584267981\\
1.151	-5.90246306806109\\
1.152	-5.92150482890185\\
1.153	-5.94069766818293\\
1.154	-5.96002745590279\\
1.155	-5.97947937257923\\
1.156	-5.99903789259481\\
1.157	-6.01868676740135\\
1.158	-6.03840900859976\\
1.159	-6.05818687091347\\
1.16	-6.07800183507521\\
1.161	-6.0978345906491\\
1.162	-6.11766501881151\\
1.163	-6.13747217511652\\
1.164	-6.15723427227373\\
1.165	-6.17692866296876\\
1.166	-6.19653182275867\\
1.167	-6.21601933307759\\
1.168	-6.2353658643899\\
1.169	-6.25454515953165\\
1.17	-6.27353001728318\\
1.171	-6.29229227621945\\
1.172	-6.31080279888725\\
1.173	-6.32903145636214\\
1.174	-6.34694711324107\\
1.175	-6.36451761313043\\
1.176	-6.38170976469273\\
1.177	-6.39848932831917\\
1.178	-6.41482100349916\\
1.179	-6.4306684169621\\
1.18	-6.44599411167083\\
1.181	-6.46075953675083\\
1.182	-6.47492503844338\\
1.183	-6.48844985217604\\
1.184	-6.50129209584824\\
1.185	-6.51340876443489\\
1.186	-6.52475572601592\\
1.187	-6.53528771934497\\
1.188	-6.54495835307553\\
1.189	-6.5537201067683\\
1.19	-6.56152433380934\\
1.191	-6.56832126637346\\
1.192	-6.57406002257384\\
1.193	-6.57868861594365\\
1.194	-6.582153967402\\
1.195	-6.58440191986167\\
1.196	-6.58537725564231\\
1.197	-6.58502371685821\\
1.198	-6.58328402895567\\
1.199	-6.58009992758052\\
1.2	-6.57541218896197\\
1.201	-6.56916066400428\\
1.202	-6.56128431628312\\
1.203	-6.55172126414842\\
1.204	-6.54040882714049\\
1.205	-6.52728357693052\\
1.206	-6.51228139300105\\
1.207	-6.49533752328553\\
1.208	-6.47638664998977\\
1.209	-6.45536296082082\\
1.21	-6.43220022585134\\
1.211	-6.40683188024908\\
1.212	-6.37919111310238\\
1.213	-6.3492109625728\\
1.214	-6.31682441760551\\
1.215	-6.28196452642659\\
1.216	-6.24456451205416\\
1.217	-6.20455789504636\\
1.218	-6.16187862370513\\
1.219	-6.11646121194778\\
1.22	-6.06824088505223\\
1.221	-6.01715373347154\\
1.222	-5.96313687490414\\
1.223	-5.90612862479287\\
1.224	-5.84606867541265\\
1.225	-5.78289828369009\\
1.226	-5.71656046788052\\
1.227	-5.64700021320697\\
1.228	-5.57416468654392\\
1.229	-5.49800346020196\\
1.23	-5.41846874484309\\
1.231	-5.33551563152435\\
1.232	-5.24910234283504\\
1.233	-5.15919049305515\\
1.234	-5.06574535722358\\
1.235	-4.96873614896089\\
1.236	-4.86813630684522\\
1.237	-4.76392378908933\\
1.238	-4.65608137621345\\
1.239	-4.54459698134982\\
1.24	-4.42946396775473\\
1.241	-4.3106814730364\\
1.242	-4.18825473953927\\
1.243	-4.06219545024942\\
1.244	-3.93252206951001\\
1.245	-3.79926018775107\\
1.246	-3.66244286935396\\
1.247	-3.52211100267798\\
1.248	-3.37831365118405\\
1.249	-3.23110840448971\\
1.25	-3.080561728089\\
1.251	-2.92674931036258\\
1.252	-2.76975640539539\\
1.253	-2.60967817000482\\
1.254	-2.44661999326638\\
1.255	-2.28069781670622\\
1.256	-2.11203844320719\\
1.257	-1.94077983255455\\
1.258	-1.76707138142147\\
1.259	-1.59107418547244\\
1.26	-1.412961281136\\
1.261	-1.23291786447739\\
1.262	-1.05114148447756\\
1.263	-0.86784220790879\\
1.264	-0.683242752879118\\
1.265	-0.497578588010305\\
1.266	-0.311097994106979\\
1.267	-0.124062085080421\\
1.268	0.0632552152004464\\
1.269	0.250567243533161\\
1.27	0.43757471895222\\
1.271	0.623965918766144\\
1.272	0.809416912621255\\
1.273	0.993591858168424\\
1.274	1.1761433619117\\
1.275	1.35671290879332\\
1.276	1.53493136402647\\
1.277	1.71041955061318\\
1.278	1.88278890588711\\
1.279	2.05164222028772\\
1.28	2.2165744614108\\
1.281	2.37717368617805\\
1.282	2.53302204373298\\
1.283	2.68369687138954\\
1.284	2.82877188564057\\
1.285	2.96781846986395\\
1.286	3.10040705995208\\
1.287	3.22610862862364\\
1.288	3.34449626866276\\
1.289	3.45514687475909\\
1.29	3.55764292299956\\
1.291	3.65157434638023\\
1.292	3.73654050397047\\
1.293	3.81215224056445\\
1.294	3.87803403280396\\
1.295	3.93382621684453\\
1.296	3.9791872916724\\
1.297	4.01379629115796\\
1.298	4.03735521685969\\
1.299	4.04959152247061\\
1.3	4.05026063963318\\
1.301	4.03914853364221\\
1.302	4.01607427631439\\
1.303	3.98089262203556\\
1.304	3.93349657170886\\
1.305	3.8738199080294\\
1.306	3.80183968421291\\
1.307	3.71757864701972\\
1.308	3.62110757365219\\
1.309	3.51254750088099\\
1.31	3.39207182358366\\
1.311	3.25990823878047\\
1.312	3.11634051023967\\
1.313	2.96171002782175\\
1.314	2.79641713495531\\
1.315	2.6209221970132\\
1.316	2.43574638290258\\
1.317	2.24147213192771\\
1.318	2.03874327794578\\
1.319	1.82826480304753\\
1.32	1.61080219347165\\
1.321	1.38718037124046\\
1.322	1.15828217609878\\
1.323	0.925046373783126\\
1.324	0.688465168457954\\
1.325	0.44958119936203\\
1.326	0.209484004321177\\
1.327	-0.0306940641671817\\
1.328	-0.269782481083306\\
1.329	-0.50657775612079\\
1.33	-0.739849208449198\\
1.331	-0.968345306555794\\
1.332	-1.19080056537058\\
1.333	-1.4059429870639\\
1.334	-1.61250202565287\\
1.335	-1.80921704887112\\
1.336	-1.99484626368555\\
1.337	-2.16817606441383\\
1.338	-2.32803075466317\\
1.339	-2.47328258632228\\
1.34	-2.60286205067209\\
1.341	-2.71576834840445\\
1.342	-2.8110799570506\\
1.343	-2.88796520611343\\
1.344	-2.94569276218835\\
1.345	-2.98364191866277\\
1.346	-3.00131257734007\\
1.347	-2.99833480268051\\
1.348	-2.97447782344064\\
1.349	-2.92965835148396\\
1.35	-2.8639480835935\\
1.351	-2.77758024941289\\
1.352	-2.67095506734923\\
1.353	-2.54464397056153\\
1.354	-2.39939246720593\\
1.355	-2.23612150307569\\
1.356	-2.05592720082221\\
1.357	-1.86007885821147\\
1.358	-1.65001509849376\\
1.359	-1.42733807904269\\
1.36	-1.19380568004333\\
1.361	-0.951321613220704\\
1.362	-0.70192341142743\\
1.363	-0.447768283317798\\
1.364	-0.191116843271371\\
1.365	0.0656852449387029\\
1.366	0.320227641664013\\
1.367	0.570057620446061\\
1.368	0.812704136692988\\
1.369	1.04570350438101\\
1.37	1.26662647259071\\
1.371	1.47310645663293\\
1.372	1.66286864155129\\
1.373	1.83375963953577\\
1.374	1.98377734791367\\
1.375	2.11110062164417\\
1.376	2.21411834440633\\
1.377	2.29145745627293\\
1.378	2.34200947444975\\
1.379	2.364955027513\\
1.38	2.35978591386327\\
1.381	2.32632419259493\\
1.382	2.26473782047528\\
1.383	2.17555236300281\\
1.384	2.05965833125365\\
1.385	1.91831373000604\\
1.386	1.75314144690369\\
1.387	1.56612116746479\\
1.388	1.35957556667173\\
1.389	1.13615060457308\\
1.39	0.898789840455571\\
1.391	0.650702777087366\\
1.392	0.39532735241943\\
1.393	0.136286809768827\\
1.394	-0.122658702578112\\
1.395	-0.377665327026759\\
1.396	-0.624862885536192\\
1.397	-0.860415732927212\\
1.398	-1.08058622192457\\
1.399	-1.28179980895816\\
1.4	-1.46071072032724\\
1.401	-1.61426700109316\\
1.402	-1.73977368742764\\
1.403	-1.83495278057991\\
1.404	-1.89799866053788\\
1.405	-1.92762756312171\\
1.406	-1.92311975867383\\
1.407	-1.88435311636669\\
1.408	-1.8118268176219\\
1.409	-1.70667409682512\\
1.41	-1.570663038317\\
1.411	-1.40618464560969\\
1.412	-1.21622762105934\\
1.413	-1.00433954992925\\
1.414	-0.774574468923489\\
1.415	-0.531427111707518\\
1.416	-0.27975445734118\\
1.417	-0.0246855554092486\\
1.418	0.228479043695611\\
1.419	0.474376572133051\\
1.42	0.70769801922871\\
1.421	0.923308455771953\\
1.422	1.11636908022253\\
1.423	1.28245811710405\\
1.424	1.41768751141181\\
1.425	1.51881224280021\\
1.426	1.58332903975112\\
1.427	1.60956131581555\\
1.428	1.59672728470197\\
1.429	1.54498844376275\\
1.43	1.45547594913482\\
1.431	1.33029284039118\\
1.432	1.17249060480353\\
1.433	0.986019194439369\\
1.434	0.775650312850893\\
1.435	0.546874557768753\\
1.436	0.305773823932659\\
1.437	0.0588712142816275\\
1.438	-0.187038446775414\\
1.439	-0.42507358517423\\
1.44	-0.648461658441631\\
1.441	-0.850740395449859\\
1.442	-1.02595858758574\\
1.443	-1.16887011794413\\
1.444	-1.2751146874133\\
1.445	-1.3413786726412\\
1.446	-1.36552975135722\\
1.447	-1.34671936974314\\
1.448	-1.2854478113919\\
1.449	-1.18358755614054\\
1.45	-1.044361778389\\
1.451	-0.872276206805919\\
1.452	-0.673004118329371\\
1.453	-0.453225926257551\\
1.454	-0.220426592111784\\
1.455	0.0173441180868284\\
1.456	0.251741769832529\\
1.457	0.474419405576113\\
1.458	0.677331897756258\\
1.459	0.853041566454372\\
1.46	0.995013328863904\\
1.461	1.09788727519067\\
1.462	1.15771666488928\\
1.463	1.17215994772306\\
1.464	1.14061655663752\\
1.465	1.06429789256357\\
1.466	0.946227099271171\\
1.467	0.791163857491043\\
1.468	0.605453433342747\\
1.469	0.396802492436831\\
1.47	0.173987609942441\\
1.471	-0.0534941795845866\\
1.472	-0.275820203701449\\
1.473	-0.483266850670347\\
1.474	-0.666646257363009\\
1.475	-0.817735380701265\\
1.476	-0.92967695040183\\
1.477	-0.997331844400401\\
1.478	-1.0175634935433\\
1.479	-0.989437044967692\\
1.48	-0.91431917737162\\
1.481	-0.795868591741752\\
1.482	-0.639912163639329\\
1.483	-0.454207344187675\\
1.484	-0.248097387936623\\
1.485	-0.0320720715763155\\
1.486	0.182747581974027\\
1.487	0.385176793526235\\
1.488	0.564558619472849\\
1.489	0.711348465965874\\
1.49	0.817658829941108\\
1.491	0.877731829608083\\
1.492	0.888309256099199\\
1.493	0.848873991337704\\
1.494	0.761742611108732\\
1.495	0.631996618518395\\
1.496	0.46724869853295\\
1.497	0.277250199565233\\
1.498	0.0733561839598466\\
1.499	-0.132125777280481\\
1.5	-0.326668022032568\\
1.501	-0.498294142637596\\
1.502	-0.636341977727432\\
1.503	-0.732168735575492\\
1.504	-0.779749646777216\\
1.505	-0.77612579990657\\
1.506	-0.721664394332908\\
1.507	-0.620105292775662\\
1.508	-0.478380970880868\\
1.509	-0.306212007038768\\
1.51	-0.115496194428011\\
1.511	0.0804749034484062\\
1.512	0.2679237717988\\
1.513	0.433559158328225\\
1.514	0.56554456442442\\
1.515	0.654391334810265\\
1.516	0.693706322964013\\
1.517	0.680731271869221\\
1.518	0.616623592460099\\
1.519	0.506445573858123\\
1.52	0.358850203798762\\
1.521	0.185475292809964\\
1.522	8.17333594267279e-05\\
1.523	-0.182505473657618\\
1.524	-0.347575349983755\\
1.525	-0.481735984025569\\
1.526	-0.574046975055941\\
1.527	-0.616980565118727\\
1.528	-0.607122169757599\\
1.529	-0.545538895798681\\
1.53	-0.43777001350862\\
1.531	-0.293424508230766\\
1.532	-0.125405362488629\\
1.533	0.0511848244400402\\
1.534	0.220370122898173\\
1.535	0.366746617180682\\
1.536	0.476916877230741\\
1.537	0.540777881900272\\
1.538	0.552533723194705\\
1.539	0.511324441832628\\
1.54	0.421394359160847\\
1.541	0.291764949345234\\
1.542	0.135425116112561\\
1.543	-0.0318987617654319\\
1.544	-0.19328449159182\\
1.545	-0.332321181142777\\
1.546	-0.434810877824729\\
1.547	-0.490285782950606\\
1.548	-0.493172808473507\\
1.549	-0.443466888580104\\
1.55	-0.346821125650554\\
1.551	-0.21402155479986\\
1.552	-0.0598812517378538\\
1.553	0.0983444321258381\\
1.554	0.242860267094032\\
1.555	0.357345549118868\\
1.556	0.428851865082519\\
1.557	0.449358174986931\\
1.558	0.416786887888971\\
1.559	0.335339756690506\\
1.56	0.215088019095655\\
1.561	0.0708393379314024\\
1.562	-0.0796054086367244\\
1.563	-0.217610842837476\\
1.564	-0.326025013781682\\
1.565	-0.391367866015783\\
1.566	-0.405604725913668\\
1.567	-0.367259974322222\\
1.568	-0.281701478394833\\
1.569	-0.160528714964519\\
1.57	-0.0201147778553788\\
1.571	0.120530440568295\\
1.572	0.242307894194735\\
1.573	0.328650728403337\\
1.574	0.367856549119193\\
1.575	0.354792242436828\\
1.576	0.291707259892588\\
1.577	0.188007968254515\\
1.578	0.0589904010107196\\
1.579	-0.0763180974262746\\
1.58	-0.197918694046087\\
1.581	-0.287809574955715\\
1.582	-0.332721372858018\\
1.583	-0.326194033843743\\
1.584	-0.269652912823217\\
1.585	-0.172283369852615\\
1.586	-0.0496840844904126\\
1.587	0.0785268296303532\\
1.588	0.191802686707196\\
1.589	0.271977444672847\\
1.59	0.306258309656393\\
1.591	0.289396492565464\\
1.592	0.224647133567808\\
1.593	0.123317846041672\\
1.594	0.00293806583266267\\
1.595	-0.115679249497617\\
1.596	-0.212007647937535\\
1.597	-0.269402031204734\\
1.598	-0.27808185237732\\
1.599	-0.236949686429273\\
1.6	-0.153880518238596\\
1.601	-0.0443820125402916\\
1.602	0.0711770215126717\\
1.603	0.17129759273251\\
1.604	0.237368668372266\\
1.605	0.257218523369166\\
1.606	0.227504729054594\\
1.607	0.154445680482279\\
1.608	0.0527015198390068\\
1.609	-0.0574294358807313\\
1.61	-0.153989858822382\\
1.611	-0.217752336685399\\
1.612	-0.236138870124915\\
1.613	-0.205853886947784\\
1.614	-0.133648772546622\\
1.615	-0.0350045880207166\\
1.616	0.0690485677510608\\
1.617	0.156351136546112\\
1.618	0.208357490007121\\
1.619	0.214182779375245\\
1.62	0.173047133132206\\
1.621	0.0945320153676624\\
1.622	-0.00346908022899209\\
1.623	-0.0987072767195261\\
1.624	-0.169594463894684\\
1.625	-0.200155945171583\\
1.626	-0.183769845797468\\
1.627	-0.124785608946078\\
1.628	-0.0375823846692614\\
1.629	0.0567766394785079\\
1.63	0.135552909704073\\
1.631	0.179831852031246\\
1.632	0.179177921374187\\
1.633	0.134271722835004\\
1.634	0.056818276562876\\
1.635	-0.0333211168727428\\
1.636	-0.113115540393699\\
1.637	-0.162244105718735\\
1.638	-0.168368440647994\\
1.639	-0.130404447784528\\
1.64	-0.0588798442159929\\
1.641	0.0267907660574164\\
1.642	0.103458139831447\\
1.643	0.150481451540511\\
1.644	0.155381232157314\\
1.645	0.117327251266232\\
1.646	0.0474369741851481\\
1.647	-0.0342766732049974\\
1.648	-0.104523409351739\\
1.649	-0.143373361179881\\
1.65	-0.140022120350221\\
1.651	-0.0959827167292476\\
1.652	-0.0247054657497055\\
1.653	0.0523453399350447\\
1.654	0.112066433776377\\
1.655	0.136674289700112\\
1.656	0.119141189355846\\
1.657	0.0654030220796114\\
1.658	-0.00741932512962364\\
1.659	-0.0763189148245754\\
1.66	-0.119629025243356\\
1.661	-0.123919172747497\\
1.662	-0.0883385904377349\\
1.663	-0.0249433022915293\\
1.664	0.0451884561267433\\
1.665	0.0988636416242665\\
1.666	0.118472704578055\\
1.667	0.0979127763534789\\
1.668	0.0446928081450736\\
1.669	-0.022579542794659\\
1.67	-0.0805617140624492\\
1.671	-0.109261192795153\\
1.672	-0.0990447295849897\\
1.673	-0.0540721557363781\\
1.674	0.00914324625240743\\
1.675	0.0676303484911542\\
1.676	0.100264689249041\\
1.677	0.0954932112518062\\
1.678	0.0556177968261531\\
1.679	-0.00402511464368397\\
1.68	-0.0607825597171614\\
1.681	-0.0932335596404463\\
1.682	-0.0893609161042067\\
1.683	-0.0511934073411931\\
1.684	0.00595211194121669\\
1.685	0.0594359900022792\\
1.686	0.088212975200888\\
1.687	0.0812072096303367\\
1.688	0.0417723394388822\\
1.689	-0.0136423763621025\\
1.69	-0.06218322505742\\
1.691	-0.0839848164212484\\
1.692	-0.0704147881934583\\
1.693	-0.0276982340132179\\
1.694	0.025691642517718\\
1.695	0.0668781264661456\\
1.696	0.0783877700238558\\
1.697	0.0557106275586766\\
1.698	0.00927594249048671\\
1.699	-0.040123351536067\\
1.7	-0.0705415168408856\\
1.701	-0.0686870867832997\\
1.702	-0.0359146675834548\\
1.703	0.0123868845407042\\
1.704	0.0538406559702076\\
1.705	0.0694141044698741\\
1.706	0.0522792455439788\\
1.707	0.0110155715741856\\
1.708	-0.034452995094834\\
1.709	-0.0623656232013714\\
1.71	-0.0595895979430514\\
1.711	-0.0279822051183217\\
1.712	0.0165261043306663\\
1.713	0.0517895922531358\\
1.714	0.0604499101293263\\
1.715	0.0386213736583001\\
1.716	-0.00216162555750116\\
1.717	-0.0408284936928708\\
1.718	-0.0575872498077017\\
1.719	-0.0441518808980258\\
1.72	-0.00804311388374942\\
1.721	0.0313838018058487\\
1.722	0.0532014913358354\\
1.723	0.046076848423238\\
1.724	0.0143477822235494\\
1.725	-0.024356479550613\\
1.726	-0.0487701286966507\\
1.727	-0.0457048337238362\\
1.728	-0.01734966995003\\
1.729	0.0199870872486418\\
1.73	0.0451010657689719\\
1.731	0.0439465265599213\\
1.732	0.0176578692704305\\
1.733	-0.0181441513398918\\
1.734	-0.042471939688118\\
1.735	-0.04128095716258\\
1.736	-0.0157409875847903\\
1.737	0.0185050267607649\\
1.738	0.0407633974074841\\
1.739	0.0378071249245252\\
1.74	0.0119036865696422\\
1.741	-0.0206278022289615\\
1.742	-0.0395522696681921\\
1.743	-0.0333359814447735\\
1.744	-0.00635354440418693\\
1.745	0.0239377668913345\\
1.746	0.038171507977094\\
1.747	0.0275131749538401\\
1.748	-0.000667119153321522\\
1.749	-0.0276646995741735\\
1.75	-0.0357709621152661\\
1.751	-0.0199856506704975\\
1.752	0.00870563951567079\\
1.753	0.0307809573035999\\
1.754	0.0314301588056327\\
1.755	0.0106288328239087\\
1.756	-0.016915259165333\\
1.757	-0.0320097248423128\\
1.758	-0.0243773338767374\\
1.759	0.000172246779052364\\
1.76	0.0239347305099041\\
1.761	0.029989842034297\\
1.762	0.0143438590803831\\
1.763	-0.0112522322954447\\
1.764	-0.0279497503498097\\
1.765	-0.0236735937298989\\
1.766	-0.00200948505321018\\
1.767	0.0205565539625294\\
1.768	0.0270789253205968\\
1.769	0.0129572559858808\\
1.77	-0.0106377764862535\\
1.771	-0.025423775434798\\
1.772	-0.0201656997189194\\
1.773	0.00063242526269107\\
1.774	0.0203565234054105\\
1.775	0.0234676145511003\\
1.776	0.00784061311252626\\
1.777	-0.0136253569121647\\
1.778	-0.0235052112626198\\
1.779	-0.0140228858666949\\
1.78	0.00665955863725892\\
1.781	0.0212747774995623\\
1.782	0.0178324703792894\\
1.783	-0.000407151986511706\\
1.784	-0.0177874569388918\\
1.785	-0.0196067056208889\\
1.786	-0.00464852675142632\\
1.787	0.0138767965477628\\
1.788	0.0198687870522203\\
1.789	0.00838102290582284\\
1.79	-0.0101296397389372\\
1.791	-0.0191611272124522\\
1.792	-0.0108893962071465\\
1.793	0.00689727788887348\\
1.794	0.0179502041673953\\
1.795	0.0123828395801775\\
1.796	-0.00434587156117941\\
1.797	-0.0165880299589247\\
1.798	-0.01309707161218\\
1.799	0.00251664451014336\\
1.8	0.0153097939542719\\
1.801	0.0132431250106419\\
1.802	-0.00137896537558792\\
1.803	-0.0142495513179642\\
1.804	-0.0129819741731992\\
1.805	0.000869210400184613\\
1.806	0.013461150052745\\
1.807	0.0124167817886524\\
1.808	-0.000914316508400352\\
1.809	-0.0129370230162178\\
1.81	-0.0115958649064781\\
1.811	0.00144182396532475\\
1.812	0.0126217981677327\\
1.813	0.0105219262717306\\
1.814	-0.00237912557811412\\
1.815	-0.012420736677989\\
1.816	-0.00916555272244659\\
1.817	0.00364469865509405\\
1.818	0.0122051008941972\\
1.819	0.00748285527020707\\
1.82	-0.00513416021417989\\
1.821	-0.0118180438446979\\
1.822	-0.00543806155647209\\
1.823	0.00670462221560741\\
1.824	0.0110856464345405\\
1.825	0.00303155115496592\\
1.826	-0.00816226873292903\\
1.827	-0.00983807397716933\\
1.828	-0.000331903582982217\\
1.829	0.00926012681770904\\
1.83	0.00794479398164163\\
1.831	-0.0024932133948766\\
1.832	-0.0097148121177572\\
1.833	-0.00536434984993837\\
1.834	0.00515775424989759\\
1.835	0.0092509228294893\\
1.836	0.00220233527104368\\
1.837	-0.00726540807240737\\
1.838	-0.00767729681499725\\
1.839	0.0012390759259418\\
1.84	0.00836322367083615\\
1.841	0.00498808334485308\\
1.842	-0.00444815039085621\\
1.843	-0.0080532087288119\\
1.844	-0.00146285205806799\\
1.845	0.00676197673704684\\
1.846	0.00615556968769404\\
1.847	-0.00228223182294598\\
1.848	-0.00752330015792021\\
1.849	-0.00288365208470587\\
1.85	0.00535434037177071\\
1.851	0.00633053102606896\\
1.852	-0.00104996526275987\\
1.853	-0.00680467062541452\\
1.854	-0.0033159461376639\\
1.855	0.00450181570592551\\
1.856	0.00600159807105917\\
1.857	-0.000683119534680129\\
1.858	-0.00622007897235837\\
1.859	-0.00304329020134384\\
1.86	0.00423122513786053\\
1.861	0.00539376397916796\\
1.862	-0.00101634020682852\\
1.863	-0.00578917037698397\\
1.864	-0.00222209650858129\\
1.865	0.00438826844406004\\
1.866	0.00450444253950939\\
1.867	-0.00186505539335045\\
1.868	-0.00532540026892714\\
1.869	-0.000917844764163023\\
1.87	0.00468849084715797\\
1.871	0.00320254047754918\\
1.872	-0.0029796638535328\\
1.873	-0.00451577646946548\\
1.874	0.000768789221174933\\
1.875	0.0047182263000506\\
1.876	0.00138054454087588\\
1.877	-0.00395138480814879\\
1.878	-0.00304305185574746\\
1.879	0.00253001808151486\\
1.88	0.00398992010347777\\
1.881	-0.000826154707779547\\
1.882	-0.00418323438930075\\
1.883	-0.000823790594480406\\
1.884	0.00372977775445603\\
1.885	0.00217470868889652\\
1.886	-0.00281900747193354\\
1.887	-0.00309165412374576\\
1.888	0.00166454973210655\\
1.889	0.00354082442723849\\
1.89	-0.000460403487617286\\
1.891	-0.00356455729593941\\
1.892	-0.000644538993941511\\
1.893	0.00325115668391677\\
1.894	0.00155538767293077\\
1.895	-0.00270723128586188\\
1.896	-0.00222805215771394\\
1.897	0.00203668860795493\\
1.898	0.00265905901264751\\
1.899	-0.00132757636826508\\
1.9	-0.00287279708154506\\
1.901	0.000646006633820856\\
1.902	0.00290929274947264\\
1.903	-3.54243794790472e-05\\
1.904	-0.00281425770123073\\
1.905	-0.000480739684029216\\
1.906	0.00263204456656381\\
1.907	0.000894752679701594\\
1.908	-0.00240140002075644\\
1.909	-0.00120987412241889\\
1.91	0.00215350241388306\\
1.911	0.00143606232339973\\
1.912	-0.00191163181106026\\
1.913	-0.00158649278166704\\
1.914	0.00169184962257629\\
1.915	0.00167500001746765\\
1.916	-0.00150418022611141\\
1.917	-0.00171437700693692\\
1.918	0.00135392870241356\\
1.919	0.00171537971965334\\
1.92	-0.00124290124003176\\
1.921	-0.00168626131296328\\
1.922	0.00117040117522078\\
1.923	0.00163267632984672\\
1.924	-0.00113395023537094\\
1.925	-0.00155783033139946\\
1.926	0.00112973500083381\\
1.927	0.00146279141541917\\
1.928	-0.00115280984572862\\
1.929	-0.00134691874322058\\
1.93	0.00119710722594136\\
1.931	0.00120839467110584\\
1.932	-0.00125532074205833\\
1.933	-0.00104486833231291\\
1.934	0.001318740639925\\
1.935	0.000854227059045096\\
1.936	-0.00137713758244717\\
1.937	-0.000635505219502897\\
1.938	0.00141880787832165\\
1.939	0.000389915023234377\\
1.94	-0.00143090753437192\\
1.941	-0.00012193839626709\\
1.942	0.00140020510262813\\
1.943	-0.000159646673715018\\
1.944	-0.0013143619520298\\
1.945	0.000441012562657492\\
1.946	0.00116378829380138\\
1.947	-0.000703090263176174\\
1.948	-0.0009440097769594\\
1.949	0.00092228628767588\\
1.95	0.000658305511013574\\
1.951	-0.00107245109670199\\
1.952	-0.000320152997734498\\
1.953	0.00112832980398798\\
1.954	-4.52250621168359e-05\\
1.955	-0.00107046153185283\\
1.956	0.000401100130202768\\
1.957	0.000891056365314464\\
1.958	-0.000702167081036261\\
1.959	-0.000599800640506084\\
1.96	0.000900784771737533\\
1.961	0.000227939536941321\\
1.962	-0.00095645970817469\\
1.963	0.000171418194837493\\
1.964	0.00084738971274686\\
1.965	-0.000528727265376606\\
1.966	-0.000581504912727536\\
1.967	0.000770196853730946\\
1.968	0.000203207193039783\\
1.969	-0.000835868601315105\\
1.97	0.000208434155805692\\
1.971	0.000699998571371911\\
1.972	-0.000553183205800717\\
1.973	-0.000387392546552067\\
1.974	0.000734868396324853\\
1.975	-2.21823505121137e-05\\
1.976	-0.000693453444167097\\
1.977	0.000408108403336928\\
1.978	0.000433700918596257\\
1.979	-0.00064297197092778\\
1.98	-3.69608333736445e-05\\
1.981	0.000639310420951085\\
1.982	-0.000355406897855639\\
1.983	-0.000392386115185324\\
1.984	0.000589350826749534\\
1.985	-2.81227523448242e-06\\
1.986	-0.000563574270610601\\
1.987	0.000377486323285829\\
1.988	0.000285512664630721\\
1.989	-0.000558056769450265\\
1.99	0.000115235557622662\\
1.991	0.000453595061867599\\
1.992	-0.000436448240255167\\
1.993	-0.000116619190568072\\
1.994	0.000504737639048653\\
1.995	-0.000267099375057676\\
1.996	-0.000280468152187358\\
1.997	0.000472547647460701\\
1.998	-0.000101070090978378\\
1.999	-0.00037266625268435\\
2	0.000396489693660998\\
2.001	3.4054299561673e-05\\
2.002	-0.000407970725020301\\
2.003	0.000308425309432853\\
2.004	0.00012968592409968\\
2.005	-0.000406578595601768\\
2.006	0.000228622112508115\\
2.007	0.00018853713888767\\
2.008	-0.000386516187441645\\
2.009	0.000167159327728551\\
2.01	0.00021791312682893\\
2.011	-0.000360626259321156\\
2.012	0.000127198471275515\\
2.013	0.000225381980991057\\
2.014	-0.00033631443040262\\
2.015	0.000108054422497318\\
2.016	0.000216652284415409\\
2.017	-0.000316445220514361\\
2.018	0.000107249139152021\\
2.019	0.00019498370209543\\
2.02	-0.000300415715534091\\
2.021	0.000121454958366059\\
2.022	0.000161523994300555\\
2.023	-0.000285026011767977\\
2.024	0.000146546140076378\\
2.025	0.000116220935795209\\
2.026	-0.000265182422137241\\
2.027	0.000177089855322365\\
2.028	5.91750799188808e-05\\
2.029	-0.000234726296614964\\
2.03	0.00020569543501635\\
2.031	-7.63960750188313e-06\\
2.032	-0.000187797188253235\\
2.033	0.000222786358596193\\
2.034	-7.85238780253506e-05\\
2.035	-0.000121064582693922\\
2.036	0.000217524468294866\\
2.037	-0.000142711616062472\\
2.038	-3.67730534802388e-05\\
2.039	0.000180606311057863\\
2.04	-0.000184711306899538\\
2.041	5.42717296128024e-05\\
2.042	0.000109124198412215\\
2.043	-0.000187785438503847\\
2.044	0.000131780144813711\\
2.045	1.23052758200639e-05\\
2.046	-0.000141367172749496\\
2.047	0.0001699191591036\\
2.048	-8.51827414835315e-05\\
2.049	-5.09012599302664e-05\\
2.05	0.000148053020992351\\
2.051	-0.000147354836426897\\
2.052	5.52438032786343e-05\\
2.053	6.62783328481271e-05\\
2.054	-0.000142169628902839\\
2.055	0.000130253799861386\\
2.056	-4.29759284585698e-05\\
2.057	-6.47875965337587e-05\\
2.058	0.000130827504096294\\
2.059	-0.000121066373808863\\
2.06	4.56736951382526e-05\\
2.061	5.05990719573847e-05\\
2.062	-0.000115502159454249\\
2.063	0.000117331369719334\\
2.064	-5.925438582504e-05\\
2.065	-2.56639764621795e-05\\
2.066	9.37917229209285e-05\\
2.067	-0.000113248410889733\\
2.068	7.80158526260585e-05\\
2.069	-8.19305811398171e-06\\
2.07	-6.19076505494591e-05\\
2.071	0.00010075290051092\\
2.072	-9.33336403003646e-05\\
2.073	4.60196267570489e-05\\
2.074	1.83799098720596e-05\\
2.075	-7.190743177965e-05\\
2.076	9.35067724258046e-05\\
2.077	-7.67876476978167e-05\\
2.078	3.09854813723639e-05\\
2.079	2.42992775968094e-05\\
2.08	-6.76635165281389e-05\\
2.081	8.40504222526532e-05\\
2.082	-6.95243368699331e-05\\
2.083	3.14323939892309e-05\\
2.084	1.54221804549125e-05\\
2.085	-5.46677507918034e-05\\
2.086	7.3996572738367e-05\\
2.087	-6.87029310723407e-05\\
2.088	4.22947648505504e-05\\
2.089	-4.43735437324609e-06\\
2.09	-3.27119786292718e-05\\
2.091	5.84062896062731e-05\\
2.092	-6.62478105376196e-05\\
2.093	5.54627868385086e-05\\
2.094	-3.04206736323713e-05\\
2.095	-1.18002777304959e-06\\
2.096	3.07457798256296e-05\\
2.097	-5.10935053466735e-05\\
2.098	5.80537940172531e-05\\
2.099	-5.10881077116864e-05\\
2.1	3.29389985386457e-05\\
2.101	-8.56640669440122e-06\\
2.102	-1.62551113415305e-05\\
2.103	3.62980930282885e-05\\
2.104	-4.79080038375267e-05\\
2.105	4.95327367477734e-05\\
2.106	-4.17359243929932e-05\\
2.107	2.67877146895668e-05\\
2.108	-7.99448777224161e-06\\
2.109	-1.10523813052089e-05\\
2.11	2.7150996467279e-05\\
2.111	-3.79775038573909e-05\\
2.112	4.23379652343402e-05\\
2.113	-4.01869206278519e-05\\
2.114	3.24565912390248e-05\\
2.115	-2.07635084122079e-05\\
2.116	7.06485423276262e-06\\
2.117	6.67148184952727e-06\\
2.118	-1.87360868114508e-05\\
2.119	2.78598137813492e-05\\
2.12	-3.3301043064519e-05\\
2.121	3.48469137566137e-05\\
2.122	-3.27473397433436e-05\\
2.123	2.76054657462283e-05\\
2.124	-2.02483649666515e-05\\
2.125	1.15985216723465e-05\\
2.126	-2.56141681007905e-06\\
2.127	-6.0613503429734e-06\\
2.128	1.36295032690675e-05\\
2.129	-1.96927134862965e-05\\
2.13	2.39942320786927e-05\\
2.131	-2.64551951502619e-05\\
2.132	2.71459235484197e-05\\
2.133	-2.62502683163425e-05\\
2.134	2.40281703941887e-05\\
2.135	-2.0780396049609e-05\\
2.136	1.68181177418581e-05\\
2.137	-1.24388076194438e-05\\
2.138	7.90890548555712e-06\\
2.139	-3.45296490580335e-06\\
2.14	-7.51524467073951e-07\\
2.141	4.57471835434161e-06\\
2.142	-7.9315758727738e-06\\
2.143	1.07767230108123e-05\\
2.144	-1.30980172560602e-05\\
2.145	1.49096276819943e-05\\
2.146	-1.62452477245769e-05\\
2.147	1.71518684267508e-05\\
2.148	-1.76843729010486e-05\\
2.149	1.7901075847758e-05\\
2.15	-1.78602274171657e-05\\
2.151	1.76174269943388e-05\\
2.152	-1.72238457846302e-05\\
2.153	1.67251324291557e-05\\
2.154	-1.61608680670058e-05\\
2.155	1.55644413930348e-05\\
2.156	-1.49632261065116e-05\\
2.157	1.43789592896818e-05\\
2.158	-1.38282371116418e-05\\
2.159	1.33230620023668e-05\\
2.16	-1.28713919198993e-05\\
2.161	1.24776568974567e-05\\
2.162	-1.21432204583693e-05\\
2.163	1.18667737507356e-05\\
2.164	-1.16446585837709e-05\\
2.165	1.14711222398673e-05\\
2.166	-1.13385123205228e-05\\
2.167	1.1237424273461e-05\\
2.168	-1.11568179063476e-05\\
2.169	1.10841223037624e-05\\
2.17	-1.10053512168323e-05\\
2.171	1.09052531622262e-05\\
2.172	-1.07675219993516e-05\\
2.173	1.05750943694441e-05\\
2.174	-1.03105596681344e-05\\
2.175	9.9567056567594e-06\\
2.176	-9.49721778262002e-06\\
2.177	8.9175421211438e-06\\
2.178	-8.20590995906374e-06\\
2.179	7.3545059400994e-06\\
2.18	-6.3607412147968e-06\\
2.181	5.22856845934422e-06\\
2.182	-3.96974789604004e-06\\
2.183	2.60494435898232e-06\\
2.184	-1.16450782264336e-06\\
2.185	-3.11232408263729e-07\\
2.186	1.77234143264933e-06\\
2.187	-3.16049744969478e-06\\
2.188	4.41120531633315e-06\\
2.189	-5.45709928608623e-06\\
2.19	6.23234096380621e-06\\
2.191	-6.67799625712686e-06\\
2.192	6.74812228618272e-06\\
2.193	-6.41612151452731e-06\\
2.194	5.68074303865262e-06\\
2.195	-4.57095532237247e-06\\
2.196	3.14881321500074e-06\\
2.197	-1.50943195974488e-06\\
2.198	-2.2270107889627e-07\\
2.199	1.90157064178717e-06\\
2.2	-3.37168130203155e-06\\
2.201	4.48375296910252e-06\\
2.202	-5.11279662976158e-06\\
2.203	5.17657149305152e-06\\
2.204	-4.65180214841972e-06\\
2.205	3.58517694127083e-06\\
2.206	-2.09621867038128e-06\\
2.207	3.69749784898056e-07\\
2.208	1.36307029051186e-06\\
2.209	-2.85432939385833e-06\\
2.21	3.87655971370764e-06\\
2.211	-4.26232131650275e-06\\
2.212	3.93920345846752e-06\\
2.213	-2.95255789900059e-06\\
2.214	1.46907468100883e-06\\
2.215	2.43105849006866e-07\\
2.216	-1.85777649056177e-06\\
2.217	3.05218389412774e-06\\
2.218	-3.57589104941873e-06\\
2.219	3.31212996790168e-06\\
2.22	-2.31561203995723e-06\\
2.221	8.13588057003023e-07\\
2.222	8.3592952975301e-07\\
2.223	-2.22438057925886e-06\\
2.224	2.99530473663528e-06\\
2.225	-2.9439858351254e-06\\
2.226	2.08491933908914e-06\\
2.227	-6.62528148214739e-07\\
2.228	-9.0597632510867e-07\\
2.229	2.14676670255421e-06\\
2.23	-2.67480065848567e-06\\
2.231	2.3238339563886e-06\\
2.232	-1.21462239986554e-06\\
2.233	-2.70293631122659e-07\\
2.234	1.60737275657955e-06\\
2.235	-2.31484962807405e-06\\
2.236	2.13495809999215e-06\\
2.237	-1.14418986163234e-06\\
2.238	-2.60671358759238e-07\\
2.239	1.50839834362128e-06\\
2.24	-2.08327526172607e-06\\
2.241	1.74805655150712e-06\\
2.242	-6.60002277175333e-07\\
2.243	-6.83532005326279e-07\\
2.244	1.66103131083695e-06\\
2.245	-1.81616935635197e-06\\
2.246	1.08541703862811e-06\\
2.247	1.56055942122714e-07\\
2.248	-1.26995304572749e-06\\
2.249	1.67873291837813e-06\\
2.25	-1.17594507691463e-06\\
2.251	5.08503393707966e-08\\
2.252	1.05807463901852e-06\\
2.253	-1.51795793301307e-06\\
2.254	1.07187970058634e-06\\
2.255	-2.89041531716269e-09\\
2.256	-1.02468250759202e-06\\
2.257	1.37051168267505e-06\\
2.258	-8.27567290541822e-07\\
2.259	-2.32664082729307e-07\\
2.26	1.094381725153e-06\\
2.261	-1.17654698316953e-06\\
2.262	4.3885998580402e-07\\
2.263	5.78897608853224e-07\\
2.264	-1.13576267337419e-06\\
2.265	8.32009236757939e-07\\
2.266	8.44583183056554e-08\\
2.267	-8.9737181307359e-07\\
2.268	9.7437090093318e-07\\
2.269	-2.71863726625934e-07\\
2.27	-6.21256933516448e-07\\
2.271	9.62089592728522e-07\\
2.272	-4.77534889131154e-07\\
2.273	-3.9584782667172e-07\\
2.274	8.85315844495875e-07\\
2.275	-5.65716537067303e-07\\
2.276	-2.52255341228814e-07\\
2.277	8.01746866314303e-07\\
2.278	-5.74971106237152e-07\\
2.279	-1.90467129856268e-07\\
2.28	7.3700791487506e-07\\
2.281	-5.3152827018823e-07\\
2.282	-1.98413367883042e-07\\
2.283	6.93060094981327e-07\\
2.284	-4.4624561432686e-07\\
2.285	-2.60085765821975e-07\\
2.286	6.5562732554624e-07\\
2.287	-3.19132229087027e-07\\
2.288	-3.55121854718151e-07\\
2.289	5.99383954145005e-07\\
2.29	-1.48229474626586e-07\\
2.291	-4.53971299422095e-07\\
2.292	4.94036668656733e-07\\
2.293	5.8058949167015e-08\\
2.294	-5.14069346290791e-07\\
2.295	3.16026500942704e-07\\
2.296	2.67507723902048e-07\\
2.297	-4.84619235529408e-07\\
2.298	6.83950879927796e-08\\
2.299	4.17384576805341e-07\\
2.3	-3.28034667490427e-07\\
2.301	-1.97124771353456e-07\\
2.302	4.29133545138661e-07\\
2.303	-5.82558331185843e-08\\
2.304	-3.76290998367224e-07\\
2.305	2.56755548834088e-07\\
2.306	2.2573742444745e-07\\
2.307	-3.56405324739646e-07\\
2.308	-4.47746533876748e-08\\
2.309	3.59564223740772e-07\\
2.31	-1.14911435916909e-07\\
2.311	-2.9389864021297e-07\\
2.312	2.26466498325231e-07\\
2.313	1.93614467465328e-07\\
2.314	-2.84837625044467e-07\\
2.315	-8.7395210392108e-08\\
2.316	2.98617105348277e-07\\
2.317	-6.33724742430974e-09\\
2.318	-2.81950450261063e-07\\
2.319	7.90823250584254e-08\\
2.32	2.48908938857214e-07\\
2.321	-1.29542475696054e-07\\
2.322	-2.1064729786549e-07\\
2.323	1.60500966676216e-07\\
2.324	1.74649785060345e-07\\
2.325	-1.76308333609341e-07\\
2.326	-1.45148067918309e-07\\
2.327	1.81262083444436e-07\\
2.328	1.23975633546779e-07\\
2.329	-1.78771200556737e-07\\
2.33	-1.11410315541236e-07\\
2.331	1.71065148614237e-07\\
2.332	1.06799021608716e-07\\
2.333	-1.59223017510993e-07\\
2.334	-1.08914727794707e-07\\
2.335	1.43372560941086e-07\\
2.336	1.16078432711688e-07\\
2.337	-1.22988371442455e-07\\
2.338	-1.26118555843018e-07\\
2.339	9.72782218629352e-08\\
2.34	1.36264882613349e-07\\
2.341	-6.56750601053514e-08\\
2.342	-1.43099647854032e-07\\
2.343	2.84409155383493e-08\\
2.344	1.42714911394579e-07\\
2.345	1.26700213562595e-08\\
2.346	-1.31234250726746e-07\\
2.347	-5.38503836053937e-08\\
2.348	1.05809696106487e-07\\
2.349	8.9079878719904e-08\\
2.35	-6.60527808155754e-08\\
2.351	-1.10770948992789e-07\\
2.352	1.55701326187412e-08\\
2.353	1.1157899439245e-07\\
2.354	3.71111821294818e-08\\
2.355	-8.73942203705157e-08\\
2.356	-7.92496928088737e-08\\
2.357	4.08087432570535e-08\\
2.358	9.71400686556291e-08\\
2.359	1.66044412559905e-08\\
2.36	-8.19144164471508e-08\\
2.361	-6.5505968054021e-08\\
2.362	3.60888381723977e-08\\
2.363	8.52156255443558e-08\\
2.364	2.3012804248481e-08\\
2.365	-6.44779787440179e-08\\
2.366	-6.74639998173783e-08\\
2.367	1.15271911435567e-08\\
2.368	7.2220196522665e-08\\
2.369	4.4746409444655e-08\\
2.37	-3.26866203772028e-08\\
2.371	-6.86077426210225e-08\\
2.372	-2.61274141702859e-08\\
2.373	4.24034944030944e-08\\
2.374	6.14261309230035e-08\\
2.375	1.46536988248472e-08\\
2.376	-4.44917782268895e-08\\
2.377	-5.50213303969177e-08\\
2.378	-1.02135473242958e-08\\
2.379	4.18733943677111e-08\\
2.38	5.08118889315767e-08\\
2.381	1.1616809458606e-08\\
2.382	-3.58701677249861e-08\\
2.383	-4.82369760309892e-08\\
2.384	-1.74018940275815e-08\\
2.385	2.6538088545496e-08\\
2.386	4.54170760659633e-08\\
2.387	2.56935793206602e-08\\
2.388	-1.35215751746177e-08\\
2.389	-3.96503189373625e-08\\
2.39	-3.36272048793686e-08\\
2.391	-2.69548477830417e-09\\
2.392	2.82729830776614e-08\\
2.393	3.70308411113534e-08\\
2.394	1.93486270370391e-08\\
2.395	-1.03990408957331e-08\\
2.396	-3.1337288716798e-08\\
2.397	-3.06436839833723e-08\\
2.398	-1.06722488390688e-08\\
2.399	1.45578538353173e-08\\
2.4	2.9453265841186e-08\\
2.401	2.6268044149564e-08\\
2.402	8.46054600925346e-09\\
2.403	-1.28139099590109e-08\\
2.404	-2.58534918749879e-08\\
2.405	-2.46602319254032e-08\\
2.406	-1.11822430758053e-08\\
2.407	6.82404555886085e-09\\
2.408	2.03992094626149e-08\\
2.409	2.37513522148661e-08\\
2.41	1.63974491560071e-08\\
2.411	2.55561427571681e-09\\
2.412	-1.13819581211707e-08\\
2.413	-1.98206359773718e-08\\
2.414	-2.00589399265283e-08\\
2.415	-1.28559282362515e-08\\
2.416	-1.57973044295567e-09\\
2.417	9.43385552185452e-09\\
2.418	1.65425218810998e-08\\
2.419	1.78910601245999e-08\\
2.42	1.36953211595564e-08\\
2.421	5.80978619254689e-09\\
2.422	-3.11716316530207e-09\\
2.423	-1.05443989551731e-08\\
2.424	-1.47159978493741e-08\\
2.425	-1.49770258905097e-08\\
2.426	-1.1729560531203e-08\\
2.427	-6.13048707529103e-09\\
2.428	3.26223534570534e-10\\
2.429	6.21005709942023e-09\\
2.43	1.04465368397571e-08\\
2.431	1.24632533336008e-08\\
2.432	1.21962636998001e-08\\
2.433	9.99333515929643e-09\\
2.434	6.46221885020958e-09\\
2.435	2.30926436041321e-09\\
2.436	-1.79812519562138e-09\\
2.437	-5.32671217325975e-09\\
2.438	-7.9256651765212e-09\\
2.439	-9.4333096168872e-09\\
2.44	-9.85354706762242e-09\\
2.441	-9.31476690317034e-09\\
2.442	-8.02284970411464e-09\\
2.443	-6.21702687638422e-09\\
2.444	-4.1340224360172e-09\\
2.445	-1.98284073688324e-09\\
2.446	6.97938106958847e-11\\
2.447	1.90485756072824e-09\\
2.448	3.44956673410394e-09\\
2.449	4.67143729799158e-09\\
2.45	5.57001774438134e-09\\
2.451	6.16798991302334e-09\\
2.452	6.50281579653004e-09\\
2.453	6.61962803409678e-09\\
2.454	6.56567112418026e-09\\
2.455	6.38631743450321e-09\\
2.456	6.12250216915229e-09\\
2.457	5.80932731817671e-09\\
2.458	5.47555430020087e-09\\
2.459	5.1437170109355e-09\\
2.46	4.83062312711969e-09\\
2.461	4.54805804151627e-09\\
2.462	4.30355340232134e-09\\
2.463	4.10112537044403e-09\\
2.464	3.94192377167483e-09\\
2.465	3.82476170471262e-09\\
2.466	3.74651651636818e-09\\
2.467	3.70240866121309e-09\\
2.468	3.68617632545887e-09\\
2.469	3.69017222677733e-09\\
2.47	3.7054158380101e-09\\
2.471	3.72164014709233e-09\\
2.472	3.72737718628371e-09\\
2.473	3.71013060434601e-09\\
2.474	3.65668557512969e-09\\
2.475	3.55360478501915e-09\\
2.476	3.38795202930404e-09\\
2.477	3.14826962295209e-09\\
2.478	2.82580993346388e-09\\
2.479	2.41598296549344e-09\\
2.48	1.91993052344002e-09\\
2.481	1.34607489174675e-09\\
2.482	7.11421571246177e-10\\
2.483	4.2331318272959e-11\\
2.484	-6.25568413792753e-10\\
2.485	-1.24866880214294e-09\\
2.486	-1.77814286081397e-09\\
2.487	-2.16433009867675e-09\\
2.488	-2.36265274843738e-09\\
2.489	-2.34064695330929e-09\\
2.49	-2.08530016339648e-09\\
2.491	-1.60948907088737e-09\\
2.492	-9.56006294191048e-10\\
2.493	-1.97571899827873e-10\\
2.494	5.6852244178364e-10\\
2.495	1.23179316736949e-09\\
2.496	1.68546348706186e-09\\
2.497	1.84685729206223e-09\\
2.498	1.67766359280875e-09\\
2.499	1.19920415186073e-09\\
2.5	4.97495031954009e-10\\
}; \addlegendentry{$f(t)$}


\end{axis}
\end{tikzpicture}%


==> M1000EnergyError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.0005, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-12, ymax=50, yminorticks=true, axis
background/.style={fill=white}, xticklabel style =
{xshift=-0.25ex,yshift=-0.1ex}, ylabel={Error in Total Energy}, xlabel={time
step \mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	0.169741794901054\\
0.1	0.0204417836300359\\
0.0833333333333333	0.024235097798865\\
0.0714285714285714	0.0629817107622301\\
0.0625	0.0291402313010143\\
0.0555555555555556	0.0704055895671418\\
0.05	0.0618998546768923\\
0.0454545454545455	0.00947477377839157\\
0.0416666666666667	0.000436456111272854\\
0.0384615384615385	0.000117286470124434\\
0.0357142857142857	0.000461381612276934\\
0.0333333333333333	2.36565226918728e-05\\
0.03125	3.11332208520199e-05\\
0.0294117647058824	0.000122000837898817\\
0.0277777777777778	1.53845070727243e-06\\
0.0263157894736842	7.06214924033333e-05\\
0.025	1.31635729472279e-06\\
0.0186567164179104	7.44901011540122e-07\\
0.0140449438202247	7.70246439962818e-07\\
0.0105042016806723	1.12608649072143e-07\\
0.00788643533123028	5.32637929318014e-08\\
0.00592417061611374	1.33607933605617e-08\\
0.0044404973357016	4.16852730111827e-09\\
0.00333333333333333	1.14337872503256e-09\\
0.0025	1.30190969116484e-10\\
0.00187406296851574	3.18739257210154e-10\\
0.0014052838673412	6.66222632617064e-12\\
0.0010539629005059	3.00510283324229e-10\\
0.000790388871324692	4.01361610613549e-10\\
0.000592838510789661	2.17542428515571e-10\\
0.00044452347083926	8.34334379362645e-10\\
0.000333377783704494	1.12286802078643e-09\\
0.00025	1.14703357922963e-09\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.125	2.76884638360543\\
0.1	5.85830325188471\\
0.0833333333333333	1.29133854367552\\
0.0714285714285714	1.73660172615262\\
0.0625	17.8793592876427\\
0.0555555555555556	1.881013385979\\
0.05	0.878583516734298\\
0.0454545454545455	7.36053318088371\\
0.0416666666666667	25.6286235331592\\
0.0384615384615385	43.6181911292148\\
0.0357142857142857	23.7783739754883\\
0.0333333333333333	7.65201767637111\\
0.03125	2.34356158901083\\
0.0294117647058824	1.82289893568458\\
0.0277777777777778	1.3465399587208\\
0.0263157894736842	2.00152071220993\\
0.025	0.712383693314172\\
0.0186567164179104	0.163917932808825\\
0.0140449438202247	0.000668852473412862\\
0.0105042016806723	0.000541067913569115\\
0.00788643533123028	3.91211232830813e-06\\
0.00592417061611374	7.46575372900793e-06\\
0.0044404973357016	4.05386459512158e-06\\
0.00333333333333333	1.10795993890633e-06\\
0.0025	3.45126061063183e-09\\
0.00187406296851574	5.04326935768518e-09\\
0.0014052838673412	2.2336825722391e-09\\
0.0010539629005059	1.86543580582565e-09\\
0.000790388871324692	1.33526967260877e-10\\
0.000592838510789661	1.02542685453955e-09\\
0.00044452347083926	1.48268730626455e-09\\
0.000333377783704494	1.51113077606624e-09\\
0.00025	1.35292532732478e-09\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	7.55770506082554\\
0.1	4.3590425301067\\
0.0833333333333333	11.6855835873345\\
0.0714285714285714	13.5267579193662\\
0.0625	9.25328147396188\\
0.0555555555555556	13.2302944241713\\
0.05	10.1829504928097\\
0.0454545454545455	13.1018393316185\\
0.0416666666666667	7.36784686972454\\
0.0384615384615385	7.29226234321017\\
0.0357142857142857	1.29346449623165\\
0.0333333333333333	11.2326797807017\\
0.03125	6.86580153867713\\
0.0294117647058824	1.98867085470199\\
0.0277777777777778	0.0728330037157985\\
0.0263157894736842	0.00343889828734056\\
0.025	0.00320906485425132\\
0.0186567164179104	0.000152399784570711\\
0.0140449438202247	2.46411885242992e-05\\
0.0105042016806723	3.59437191055356e-05\\
0.00788643533123028	1.88838538939251e-06\\
0.00592417061611374	7.08343024236058e-08\\
0.0044404973357016	1.31552778448452e-07\\
0.00333333333333333	5.8717942508224e-08\\
0.0025	1.25457555455455e-09\\
0.00187406296851574	3.17374126979075e-10\\
0.0014052838673412	2.98792102171319e-11\\
0.0010539629005059	3.11196401980851e-10\\
0.000790388871324692	4.06092937055291e-10\\
0.000592838510789661	2.16037854272599e-10\\
0.00044452347083926	8.33838775804452e-10\\
0.000333377783704494	1.1226819474075e-09\\
0.00025	1.14693365915741e-09\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	6.93074680842304\\
0.1	7.58342555040532\\
0.0833333333333333	11.6477603772651\\
0.0714285714285714	4.15651766335908\\
0.0625	10.1182997517946\\
0.0555555555555556	12.4048789049898\\
0.05	14.2414402384593\\
0.0454545454545455	15.7659772262573\\
0.0416666666666667	19.9549136622432\\
0.0384615384615385	7.65034055316803\\
0.0357142857142857	10.1989036504273\\
0.0333333333333333	4.7322366944302\\
0.03125	9.99386202712216\\
0.0294117647058824	15.8269919724448\\
0.0277777777777778	7.69375992700619\\
0.0263157894736842	8.67288126757482\\
0.025	19.5043768910508\\
0.0186567164179104	15.4560800118047\\
0.0140449438202247	4.30398667918028\\
0.0105042016806723	3.59803073637366e-05\\
0.00788643533123028	1.88838538761615e-06\\
0.00592417061611374	7.08343019795166e-08\\
0.0044404973357016	1.31552778892541e-07\\
0.00333333333333333	5.87179433964025e-08\\
0.0025	1.25457599864376e-09\\
0.00187406296851574	3.17373682889865e-10\\
0.0014052838673412	2.98792102171319e-11\\
0.0010539629005059	3.11197734248481e-10\\
0.000790388871324692	4.06093825233711e-10\\
0.000592838510789661	2.16038298361809e-10\\
0.00044452347083926	8.33839219893662e-10\\
0.000333377783704494	1.12268372376434e-09\\
0.00025	1.14693188280057e-09\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	22.5260206380454\\
0.1	18.4660317308899\\
0.0833333333333333	17.0755267562189\\
0.0714285714285714	7.60325159137131\\
0.0625	5.01505845565192\\
0.0555555555555556	14.8254805727019\\
0.05	22.7144434603609\\
0.0454545454545455	20.4009284867757\\
0.0416666666666667	21.1026226905981\\
0.0384615384615385	16.8102943373415\\
0.0357142857142857	18.2182955951569\\
0.0333333333333333	28.6261940072811\\
0.03125	23.0443258440159\\
0.0294117647058824	15.3960743712316\\
0.0277777777777778	18.9496751779985\\
0.0263157894736842	18.0312803112173\\
0.025	18.7199105988621\\
0.0186567164179104	21.6705019827711\\
0.0140449438202247	21.7687443813633\\
0.0105042016806723	17.7105290349124\\
0.00788643533123028	18.254813810078\\
0.00592417061611374	11.8848033366774\\
0.0044404973357016	3.70136574855487\\
0.00333333333333333	2.150941658563e-06\\
0.0025	1.24747900898114e-09\\
0.00187406296851574	3.17377679692754e-10\\
0.0014052838673412	2.98809865739713e-11\\
0.0010539629005059	3.11195957891641e-10\\
0.000790388871324692	4.06094269322921e-10\\
0.000592838510789661	2.16037854272599e-10\\
0.00044452347083926	8.33839219893662e-10\\
0.000333377783704494	1.12268461194276e-09\\
0.00025	1.14693410324662e-09\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M1000EnergyErrorCost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.2, xmax=400,
xminorticks=true, ymode=log, ymin=1e-12, ymax=50, yminorticks=true, axis
background/.style={fill=white}, yticklabels={}, xticklabel style =
{xshift=0ex, text height=2ex}, xlabel={cost in seconds \mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.225610947722081	0.169741794901054\\
0.267926621731598	0.0204417836300359\\
0.342816668102596	0.024235097798865\\
0.400938467094363	0.0629817107622301\\
0.427357057280355	0.0291402313010143\\
0.493190544963537	0.0704055895671418\\
0.530386707160862	0.0618998546768923\\
0.567126874375033	0.00947477377839157\\
0.607334284548675	0.000436456111272854\\
0.679083399050846	0.000117286470124434\\
0.716393334848313	0.000461381612276934\\
0.750803394716042	2.36565226918728e-05\\
0.774309500816078	3.11332208520199e-05\\
0.814123056205059	0.000122000837898817\\
0.925604373469197	1.53845070727243e-06\\
0.855817028035436	7.06214924033333e-05\\
0.944156374758831	1.31635729472279e-06\\
1.30135924929837	7.44901011540122e-07\\
1.72854159355687	7.70246439962818e-07\\
2.2690040186997	1.12608649072143e-07\\
3.01511237619616	5.32637929318014e-08\\
3.93782858130925	1.33607933605617e-08\\
5.39532723718974	4.16852730111827e-09\\
7.18786633072935	1.14337872503256e-09\\
9.58807382495737	1.30190969116484e-10\\
12.7153891852639	3.18739257210154e-10\\
17.1560310364775	6.66222632617064e-12\\
22.5176344577307	3.00510283324229e-10\\
28.7498679896025	4.01361610613549e-10\\
37.4773222797829	2.17542428515571e-10\\
49.2450133991679	8.34334379362645e-10\\
64.9983780507614	1.12286802078643e-09\\
86.3648998537147	1.14703357922963e-09\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.218386774404362	2.76884638360543\\
0.258692348079973	5.85830325188471\\
0.348904906584069	1.29133854367552\\
0.367364147867255	1.73660172615262\\
0.420587377974812	17.8793592876427\\
0.454592776066838	1.881013385979\\
0.494744650314288	0.878583516734298\\
0.531613300644187	7.36053318088371\\
0.583880712432873	25.6286235331592\\
0.622097234701128	43.6181911292148\\
0.673078914749952	23.7783739754883\\
0.735995415434245	7.65201767637111\\
0.755784216809854	2.34356158901083\\
0.795835225807575	1.82289893568458\\
0.857043621518761	1.3465399587208\\
0.798542677257918	2.00152071220993\\
1.11260974724549	0.712383693314172\\
1.25506330044906	0.163917932808825\\
1.66682947198543	0.000668852473412862\\
2.18212931945676	0.000541067913569115\\
2.90562705013873	3.91211232830813e-06\\
3.81153147971422	7.46575372900793e-06\\
5.12680563056241	4.05386459512158e-06\\
6.8241183221426	1.10795993890633e-06\\
9.05348650041712	3.45126061063183e-09\\
12.1668989669417	5.04326935768518e-09\\
16.1233131712905	2.2336825722391e-09\\
21.6378502253108	1.86543580582565e-09\\
27.3666803054896	1.33526967260877e-10\\
35.7165158140801	1.02542685453955e-09\\
46.7192857059232	1.48268730626455e-09\\
61.8034346418702	1.51113077606624e-09\\
82.1568775841093	1.35292532732478e-09\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
1.98612232253045	7.55770506082554\\
2.17256393160736	4.3590425301067\\
2.63113428076623	11.6855835873345\\
3.03491198456281	13.5267579193662\\
3.47353502981079	9.25328147396188\\
3.90948634671769	13.2302944241713\\
4.32928601512318	10.1829504928097\\
4.6312870796118	13.1018393316185\\
5.20401137495846	7.36784686972454\\
5.60629020913629	7.29226234321017\\
6.054084787449	1.29346449623165\\
6.39278909526573	11.2326797807017\\
6.9225096715065	6.86580153867713\\
7.20508456920782	1.98867085470199\\
7.71304436840192	0.0728330037157985\\
8.11450517339667	0.00343889828734056\\
8.4459012535209	0.00320906485425132\\
11.4376291022663	0.000152399784570711\\
15.0840600784648	2.46411885242992e-05\\
20.2426814906563	3.59437191055356e-05\\
28.3584339709358	1.88838538939251e-06\\
37.5511241221946	7.08343024236058e-08\\
51.1041745905426	1.31552778448452e-07\\
68.1275807319754	5.8717942508224e-08\\
91.6974540830463	1.25457555455455e-09\\
122.319521298328	3.17374126979075e-10\\
164.615701597363	2.98792102171319e-11\\
216.165330752464	3.11196401980851e-10\\
288.431836254874	4.06092937055291e-10\\
383.075275495718	2.16037854272599e-10\\
511.379677813578	8.33838775804452e-10\\
681.962868679751	1.1226819474075e-09\\
906.026608012722	1.14693365915741e-09\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
1.04709056288513	6.93074680842304\\
1.18059832905907	7.58342555040532\\
1.42604851078162	11.6477603772651\\
1.64886915345537	4.15651766335908\\
1.96465303404773	10.1182997517946\\
2.10868951124482	12.4048789049898\\
2.23105256790618	14.2414402384593\\
2.57320310508868	15.7659772262573\\
2.80829988919832	19.9549136622432\\
3.05522462480979	7.65034055316803\\
3.1632771239715	10.1989036504273\\
3.40849135305629	4.7322366944302\\
3.68053363720991	9.99386202712216\\
3.86702808046525	15.8269919724448\\
4.10116244198372	7.69375992700619\\
4.37644111976037	8.67288126757482\\
4.51100256756096	19.5043768910508\\
6.3478046948571	15.4560800118047\\
8.58266312477542	4.30398667918028\\
10.802368352087	3.59803073637366e-05\\
14.2932804231057	1.88838538761615e-06\\
18.5851349237822	7.08343019795166e-08\\
26.6502644560767	1.31552778892541e-07\\
35.3530385806578	5.87179433964025e-08\\
47.343788696908	1.25457599864376e-09\\
63.5279419256316	3.17373682889865e-10\\
84.2294414256582	2.98792102171319e-11\\
112.973326544942	3.11197734248481e-10\\
151.180559303814	4.06093825233711e-10\\
199.205027532311	2.16038298361809e-10\\
267.058115795107	8.33839219893662e-10\\
354.569618486199	1.12268372376434e-09\\
471.587238684705	1.14693188280057e-09\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.411251038296674	22.5260206380454\\
0.543409731755473	18.4660317308899\\
0.63365861375724	17.0755267562189\\
0.733118954651764	7.60325159137131\\
0.841942952896229	5.01505845565192\\
0.930395172637179	14.8254805727019\\
1.01347571744161	22.7144434603609\\
1.11565311600074	20.4009284867757\\
1.21274792663374	21.1026226905981\\
1.27109397068964	16.8102943373415\\
1.48228448983648	18.2182955951569\\
1.47474571300174	28.6261940072811\\
1.61600209175316	23.0443258440159\\
1.65006692829591	15.3960743712316\\
1.74404122026539	18.9496751779985\\
1.87467252565685	18.0312803112173\\
1.94351666092795	18.7199105988621\\
2.49402538502157	21.6705019827711\\
3.46651378776931	21.7687443813633\\
4.63778838530645	17.7105290349124\\
6.23952224694155	18.254813810078\\
8.28780938389044	11.8848033366774\\
11.0517624851516	3.70136574855487\\
14.5146814474284	2.150941658563e-06\\
18.7107100583367	1.24747900898114e-09\\
24.4840901579232	3.17377679692754e-10\\
31.6403592483978	2.98809865739713e-11\\
41.4904593781717	3.11195957891641e-10\\
55.3778085043214	4.06094269322921e-10\\
72.6040366513096	2.16037854272599e-10\\
95.6940976117452	8.33839219893662e-10\\
126.688376210571	1.12268461194276e-09\\
168.553109306411	1.14693410324662e-09\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M1000L2ErrorA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.0005, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true, axis
background/.style={fill=white}, ylabel = {$\CC{L}^2$ error}, yticklabel style
= {xshift=-1ex, yshift=1ex, text height=2ex}, xticklabels={}, grid=both,
title={$M=1000$}]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.84227775654152\\
0.1	1.17265319593959\\
0.0833333333333333	0.4732466153733\\
0.0714285714285714	0.27053796669742\\
0.0625	0.450235287063338\\
0.0555555555555556	0.386345109425166\\
0.05	0.19631810855591\\
0.0454545454545455	0.0416870997865452\\
0.0416666666666667	0.04468753649014\\
0.0384615384615385	0.0114665093876507\\
0.0357142857142857	0.0436778345414804\\
0.0333333333333333	0.00214879119160973\\
0.03125	0.00187304850615792\\
0.0294117647058824	0.0100873067378623\\
0.0277777777777778	0.000837317401088285\\
0.0263157894736842	0.00583994127777149\\
0.025	0.000406289736000753\\
0.0186567164179104	6.11838255075089e-05\\
0.0140449438202247	6.03342676943999e-06\\
0.0105042016806723	9.94019024612788e-07\\
0.00788643533123028	7.91513048319724e-07\\
0.00592417061611374	7.87073445620558e-07\\
0.0044404973357016	7.8648980719016e-07\\
0.00333333333333333	7.86692037205271e-07\\
0.0025	7.86858135252198e-07\\
0.00187406296851574	7.86963347129766e-07\\
0.0014052838673412	7.87004767794613e-07\\
0.0010539629005059	7.87039954427015e-07\\
0.000790388871324692	7.87053405105163e-07\\
0.000592838510789661	7.87065032174514e-07\\
0.00044452347083926	7.87070991842819e-07\\
0.000333377783704494	7.87074276806681e-07\\
0.00025	7.87076615494501e-07\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.125	1.42142337874614\\
0.1	1.41543353882163\\
0.0833333333333333	1.42618001574328\\
0.0714285714285714	0.616961466424723\\
0.0625	1.36502197453387\\
0.0555555555555556	1.31322899363287\\
0.05	1.48065673810313\\
0.0454545454545455	1.40929566131312\\
0.0416666666666667	1.51482248887002\\
0.0384615384615385	1.50566469199867\\
0.0357142857142857	1.61449457806602\\
0.0333333333333333	1.6896145376532\\
0.03125	1.60202745073351\\
0.0294117647058824	1.53472430191142\\
0.0277777777777778	1.6715422990589\\
0.0263157894736842	1.45625161453631\\
0.025	0.500329870104081\\
0.0186567164179104	0.180544404447446\\
0.0140449438202247	0.0199669813715889\\
0.0105042016806723	0.0519286846596421\\
0.00788643533123028	0.0021085765151355\\
0.00592417061611374	0.00101666768566824\\
0.0044404973357016	0.000323378572772979\\
0.00333333333333333	8.54421422486014e-05\\
0.0025	9.18676598854016e-07\\
0.00187406296851574	8.34437282123676e-07\\
0.0014052838673412	7.87312171250678e-07\\
0.0010539629005059	7.8703713763302e-07\\
0.000790388871324692	7.8705293254456e-07\\
0.000592838510789661	7.87065057624439e-07\\
0.00044452347083926	7.87071030196728e-07\\
0.000333377783704494	7.87074294404881e-07\\
0.00025	7.87076620608476e-07\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.40415419118279\\
0.1	1.40708122746187\\
0.0833333333333333	1.41475609185888\\
0.0714285714285714	1.41466864823918\\
0.0625	1.4143050722728\\
0.0555555555555556	1.41131467275486\\
0.05	1.41438538641492\\
0.0454545454545455	1.41642573597532\\
0.0416666666666667	1.41323061481149\\
0.0384615384615385	1.4142279935137\\
0.0357142857142857	1.4142122496858\\
0.0333333333333333	1.40199193304616\\
0.03125	1.36884212575885\\
0.0294117647058824	0.713325469965504\\
0.0277777777777778	1.13312138961445\\
0.0263157894736842	0.18721245822371\\
0.025	0.351335182829564\\
0.0186567164179104	0.0208632431077521\\
0.0140449438202247	0.00366405373153227\\
0.0105042016806723	0.00405105463605388\\
0.00788643533123028	0.000235577286684763\\
0.00592417061611374	3.60277378172235e-05\\
0.0044404973357016	1.17461176932193e-05\\
0.00333333333333333	4.4586064492763e-06\\
0.0025	7.87305987819122e-07\\
0.00187406296851574	7.87161176196236e-07\\
0.0014052838673412	7.87082965662812e-07\\
0.0010539629005059	7.87078658505635e-07\\
0.000790388871324692	7.87078737212971e-07\\
0.000592838510789661	7.8707858793019e-07\\
0.00044452347083926	7.87078575493616e-07\\
0.000333377783704494	7.87078525006732e-07\\
0.00025	7.87079019076335e-07\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.41282517662883\\
0.1	1.41443157385466\\
0.0833333333333333	1.41412757202444\\
0.0714285714285714	1.41096148838448\\
0.0625	1.4144165082393\\
0.0555555555555556	1.41693850510189\\
0.05	1.41437644821367\\
0.0454545454545455	1.41418644260865\\
0.0416666666666667	1.41414128624683\\
0.0384615384615385	1.41295681298473\\
0.0357142857142857	1.41464728915028\\
0.0333333333333333	1.41423784240626\\
0.03125	1.41427256940579\\
0.0294117647058824	1.41421246286528\\
0.0277777777777778	1.41421160656366\\
0.0263157894736842	1.41421223135242\\
0.025	1.41421231095379\\
0.0186567164179104	1.41416788356505\\
0.0140449438202247	1.41421398941181\\
0.0105042016806723	0.0040513327419151\\
0.00788643533123028	0.000235577286690319\\
0.00592417061611374	3.60277378130524e-05\\
0.0044404973357016	1.17461176915773e-05\\
0.00333333333333333	4.45860644940511e-06\\
0.0025	7.87305987497348e-07\\
0.00187406296851574	7.87161176142256e-07\\
0.0014052838673412	7.87082965541765e-07\\
0.0010539629005059	7.87078658567248e-07\\
0.000790388871324692	7.87078736916059e-07\\
0.000592838510789661	7.87078587900957e-07\\
0.00044452347083926	7.87078574762062e-07\\
0.000333377783704494	7.87078526117217e-07\\
0.00025	7.8707901680075e-07\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.41422465226304\\
0.1	1.41776764893643\\
0.0833333333333333	1.41380764671022\\
0.0714285714285714	1.41323939994499\\
0.0625	1.41419217613424\\
0.0555555555555556	1.41001414309911\\
0.05	1.40987510823398\\
0.0454545454545455	1.41416218594551\\
0.0416666666666667	1.41562183619228\\
0.0384615384615385	1.41422562242581\\
0.0357142857142857	1.41784190360511\\
0.0333333333333333	1.41421114359345\\
0.03125	1.41421356252877\\
0.0294117647058824	1.41421350441019\\
0.0277777777777778	1.41421347502064\\
0.0263157894736842	1.41421386734806\\
0.025	1.41420604231314\\
0.0186567164179104	1.41421356205934\\
0.0140449438202247	1.41421356237804\\
0.0105042016806723	1.41421356237033\\
0.00788643533123028	1.41421356235043\\
0.00592417061611374	1.4142135623013\\
0.0044404973357016	1.41421566540595\\
0.00333333333333333	0.000709470511975798\\
0.0025	7.87254286335881e-07\\
0.00187406296851574	7.87162463721254e-07\\
0.0014052838673412	7.87082973911847e-07\\
0.0010539629005059	7.87078659209513e-07\\
0.000790388871324692	7.8707873755265e-07\\
0.000592838510789661	7.87078588145297e-07\\
0.00044452347083926	7.87078574197552e-07\\
0.000333377783704494	7.87078525410382e-07\\
0.00025	7.87079017918864e-07\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M1000L2ErrorCostA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.2, xmax=400,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={}, xticklabels={}, grid=both,
title={$M=1000$}]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.225610947722081	1.84227775654152\\
0.267926621731598	1.17265319593959\\
0.342816668102596	0.4732466153733\\
0.400938467094363	0.27053796669742\\
0.427357057280355	0.450235287063338\\
0.493190544963537	0.386345109425166\\
0.530386707160862	0.19631810855591\\
0.567126874375033	0.0416870997865452\\
0.607334284548675	0.04468753649014\\
0.679083399050846	0.0114665093876507\\
0.716393334848313	0.0436778345414804\\
0.750803394716042	0.00214879119160973\\
0.774309500816078	0.00187304850615792\\
0.814123056205059	0.0100873067378623\\
0.925604373469197	0.000837317401088285\\
0.855817028035436	0.00583994127777149\\
0.944156374758831	0.000406289736000753\\
1.30135924929837	6.11838255075089e-05\\
1.72854159355687	6.03342676943999e-06\\
2.2690040186997	9.94019024612788e-07\\
3.01511237619616	7.91513048319724e-07\\
3.93782858130925	7.87073445620558e-07\\
5.39532723718974	7.8648980719016e-07\\
7.18786633072935	7.86692037205271e-07\\
9.58807382495737	7.86858135252198e-07\\
12.7153891852639	7.86963347129766e-07\\
17.1560310364775	7.87004767794613e-07\\
22.5176344577307	7.87039954427015e-07\\
28.7498679896025	7.87053405105163e-07\\
37.4773222797829	7.87065032174514e-07\\
49.2450133991679	7.87070991842819e-07\\
64.9983780507614	7.87074276806681e-07\\
86.3648998537147	7.87076615494501e-07\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.218386774404362	1.42142337874614\\
0.258692348079973	1.41543353882163\\
0.348904906584069	1.42618001574328\\
0.367364147867255	0.616961466424723\\
0.420587377974812	1.36502197453387\\
0.454592776066838	1.31322899363287\\
0.494744650314288	1.48065673810313\\
0.531613300644187	1.40929566131312\\
0.583880712432873	1.51482248887002\\
0.622097234701128	1.50566469199867\\
0.673078914749952	1.61449457806602\\
0.735995415434245	1.6896145376532\\
0.755784216809854	1.60202745073351\\
0.795835225807575	1.53472430191142\\
0.857043621518761	1.6715422990589\\
0.798542677257918	1.45625161453631\\
1.11260974724549	0.500329870104081\\
1.25506330044906	0.180544404447446\\
1.66682947198543	0.0199669813715889\\
2.18212931945676	0.0519286846596421\\
2.90562705013873	0.0021085765151355\\
3.81153147971422	0.00101666768566824\\
5.12680563056241	0.000323378572772979\\
6.8241183221426	8.54421422486014e-05\\
9.05348650041712	9.18676598854016e-07\\
12.1668989669417	8.34437282123676e-07\\
16.1233131712905	7.87312171250678e-07\\
21.6378502253108	7.8703713763302e-07\\
27.3666803054896	7.8705293254456e-07\\
35.7165158140801	7.87065057624439e-07\\
46.7192857059232	7.87071030196728e-07\\
61.8034346418702	7.87074294404881e-07\\
82.1568775841093	7.87076620608476e-07\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
1.98612232253045	1.40415419118279\\
2.17256393160736	1.40708122746187\\
2.63113428076623	1.41475609185888\\
3.03491198456281	1.41466864823918\\
3.47353502981079	1.4143050722728\\
3.90948634671769	1.41131467275486\\
4.32928601512318	1.41438538641492\\
4.6312870796118	1.41642573597532\\
5.20401137495846	1.41323061481149\\
5.60629020913629	1.4142279935137\\
6.054084787449	1.4142122496858\\
6.39278909526573	1.40199193304616\\
6.9225096715065	1.36884212575885\\
7.20508456920782	0.713325469965504\\
7.71304436840192	1.13312138961445\\
8.11450517339667	0.18721245822371\\
8.4459012535209	0.351335182829564\\
11.4376291022663	0.0208632431077521\\
15.0840600784648	0.00366405373153227\\
20.2426814906563	0.00405105463605388\\
28.3584339709358	0.000235577286684763\\
37.5511241221946	3.60277378172235e-05\\
51.1041745905426	1.17461176932193e-05\\
68.1275807319754	4.4586064492763e-06\\
91.6974540830463	7.87305987819122e-07\\
122.319521298328	7.87161176196236e-07\\
164.615701597363	7.87082965662812e-07\\
216.165330752464	7.87078658505635e-07\\
288.431836254874	7.87078737212971e-07\\
383.075275495718	7.8707858793019e-07\\
511.379677813578	7.87078575493616e-07\\
681.962868679751	7.87078525006732e-07\\
906.026608012722	7.87079019076335e-07\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
1.04709056288513	1.41282517662883\\
1.18059832905907	1.41443157385466\\
1.42604851078162	1.41412757202444\\
1.64886915345537	1.41096148838448\\
1.96465303404773	1.4144165082393\\
2.10868951124482	1.41693850510189\\
2.23105256790618	1.41437644821367\\
2.57320310508868	1.41418644260865\\
2.80829988919832	1.41414128624683\\
3.05522462480979	1.41295681298473\\
3.1632771239715	1.41464728915028\\
3.40849135305629	1.41423784240626\\
3.68053363720991	1.41427256940579\\
3.86702808046525	1.41421246286528\\
4.10116244198372	1.41421160656366\\
4.37644111976037	1.41421223135242\\
4.51100256756096	1.41421231095379\\
6.3478046948571	1.41416788356505\\
8.58266312477542	1.41421398941181\\
10.802368352087	0.0040513327419151\\
14.2932804231057	0.000235577286690319\\
18.5851349237822	3.60277378130524e-05\\
26.6502644560767	1.17461176915773e-05\\
35.3530385806578	4.45860644940511e-06\\
47.343788696908	7.87305987497348e-07\\
63.5279419256316	7.87161176142256e-07\\
84.2294414256582	7.87082965541765e-07\\
112.973326544942	7.87078658567248e-07\\
151.180559303814	7.87078736916059e-07\\
199.205027532311	7.87078587900957e-07\\
267.058115795107	7.87078574762062e-07\\
354.569618486199	7.87078526117217e-07\\
471.587238684705	7.8707901680075e-07\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.411251038296674	1.41422465226304\\
0.543409731755473	1.41776764893643\\
0.63365861375724	1.41380764671022\\
0.733118954651764	1.41323939994499\\
0.841942952896229	1.41419217613424\\
0.930395172637179	1.41001414309911\\
1.01347571744161	1.40987510823398\\
1.11565311600074	1.41416218594551\\
1.21274792663374	1.41562183619228\\
1.27109397068964	1.41422562242581\\
1.48228448983648	1.41784190360511\\
1.47474571300174	1.41421114359345\\
1.61600209175316	1.41421356252877\\
1.65006692829591	1.41421350441019\\
1.74404122026539	1.41421347502064\\
1.87467252565685	1.41421386734806\\
1.94351666092795	1.41420604231314\\
2.49402538502157	1.41421356205934\\
3.46651378776931	1.41421356237804\\
4.63778838530645	1.41421356237033\\
6.23952224694155	1.41421356235043\\
8.28780938389044	1.4142135623013\\
11.0517624851516	1.41421566540595\\
14.5146814474284	0.000709470511975798\\
18.7107100583367	7.87254286335881e-07\\
24.4840901579232	7.87162463721254e-07\\
31.6403592483978	7.87082973911847e-07\\
41.4904593781717	7.87078659209513e-07\\
55.3778085043214	7.8707873755265e-07\\
72.6040366513096	7.87078588145297e-07\\
95.6940976117452	7.87078574197552e-07\\
126.688376210571	7.87078525410382e-07\\
168.553109306411	7.87079017918864e-07\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M2000EnergyError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.0005, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-12, ymax=50, yticklabels={},
yminorticks=true, axis background/.style={fill=white}, xticklabel style =
{xshift=-0.25ex, yshift=-0.1ex}, xlabel={time step \mbox{}},  grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	0.225069627745611\\
0.1	0.123263546797258\\
0.0833333333333333	0.0246505898034428\\
0.0714285714285714	0.0610825727742919\\
0.0625	0.0641589663215911\\
0.0555555555555556	0.130657881357833\\
0.05	0.0802444676283434\\
0.0454545454545455	0.0201127655087898\\
0.0416666666666667	0.000501937216514037\\
0.0384615384615385	0.000112814058672583\\
0.0357142857142857	0.000459603809048303\\
0.0333333333333333	1.93949291955597e-05\\
0.03125	2.92879960177572e-05\\
0.0294117647058824	0.00012224968162311\\
0.0277777777777778	1.52898537653101e-06\\
0.0263157894736842	7.06217217611993e-05\\
0.025	1.31641350264999e-06\\
0.0186567164179104	7.44899150806333e-07\\
0.0140449438202247	7.70246330716873e-07\\
0.0105042016806723	1.12608651292589e-07\\
0.00788643533123028	5.32638018135856e-08\\
0.00592417061611374	1.33608026864351e-08\\
0.0044404973357016	4.16853485063484e-09\\
0.00333333333333333	1.14338583045992e-09\\
0.0025	1.302007390791e-10\\
0.00187406296851574	3.18729043158328e-10\\
0.0014052838673412	6.65245636355394e-12\\
0.0010539629005059	3.00498737004773e-10\\
0.000790388871324692	4.01348287937253e-10\\
0.000592838510789661	2.17558415727126e-10\\
0.00044452347083926	8.34357027912347e-10\\
0.000333377783704494	1.12289200160376e-09\\
0.00025	1.147068218188e-09\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.125	69.143024572697\\
0.1	68.6930680566039\\
0.0833333333333333	43.2983841758332\\
0.0714285714285714	79.7825938878128\\
0.0625	77.1434023842689\\
0.0555555555555556	41.4190581387187\\
0.05	59.0316036272882\\
0.0454545454545455	49.489979966796\\
0.0416666666666667	47.9719347552226\\
0.0384615384615385	48.3855438127671\\
0.0357142857142857	40.9006432667609\\
0.0333333333333333	3.45121625246258\\
0.03125	1.13245703237228\\
0.0294117647058824	3.22040654995179\\
0.0277777777777778	2.52197411969148\\
0.0263157894736842	2.21352813735734\\
0.025	0.806177018749089\\
0.0186567164179104	0.114260779897472\\
0.0140449438202247	0.000668852473520776\\
0.0105042016806723	0.000541067913612636\\
0.00788643533123028	3.91211231898225e-06\\
0.00592417061611374	7.46575374011016e-06\\
0.0044404973357016	4.05386460400337e-06\\
0.00333333333333333	1.10795994601176e-06\\
0.0025	3.45126860423761e-09\\
0.00187406296851574	5.04326047590098e-09\\
0.0014052838673412	2.23367235818728e-09\\
0.0010539629005059	1.86542381541699e-09\\
0.000790388871324692	1.33511868227743e-10\\
0.000592838510789661	1.02544417401873e-09\\
0.00044452347083926	1.48270862254662e-09\\
0.000333377783704494	1.51115919777567e-09\\
0.00025	1.3529577458371e-09\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	10.0293607498953\\
0.1	6.20552505122641\\
0.0833333333333333	9.25487900534435\\
0.0714285714285714	9.29507189108535\\
0.0625	8.31274025079756\\
0.0555555555555556	11.5429362858658\\
0.05	14.645432835166\\
0.0454545454545455	12.6869721388933\\
0.0416666666666667	8.57584186661356\\
0.0384615384615385	11.328605484234\\
0.0357142857142857	5.16659098328052\\
0.0333333333333333	10.4170433023926\\
0.03125	1.95100496292573\\
0.0294117647058824	1.95757567510364\\
0.0277777777777778	4.35533925918163\\
0.0263157894736842	4.35746803924623\\
0.025	0.503098588137472\\
0.0186567164179104	0.000152399853704743\\
0.0140449438202247	2.46411885198583e-05\\
0.0105042016806723	3.59437191037593e-05\\
0.00788643533123028	1.88838538228708e-06\\
0.00592417061611374	7.08342984268029e-08\\
0.0044404973357016	1.31552774895738e-07\\
0.00333333333333333	5.87179385114212e-08\\
0.0025	1.25457511046534e-09\\
0.00187406296851574	3.17371906533026e-10\\
0.0014052838673412	2.98747693250334e-11\\
0.0010539629005059	3.11195069713222e-10\\
0.000790388871324692	4.06092048876872e-10\\
0.000592838510789661	2.16041406986278e-10\\
0.00044452347083926	8.3384410487497e-10\\
0.000333377783704494	1.12268150331829e-09\\
0.00025	1.14693721187109e-09\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	10.9664944266125\\
0.1	14.3550275155756\\
0.0833333333333333	11.6107201964703\\
0.0714285714285714	14.8852474187719\\
0.0625	12.3961577836211\\
0.0555555555555556	17.0629311837632\\
0.05	12.7014888837083\\
0.0454545454545455	21.2932110228841\\
0.0416666666666667	18.1097839275809\\
0.0384615384615385	20.9260509945046\\
0.0357142857142857	17.1018659089637\\
0.0333333333333333	18.7766130937429\\
0.03125	17.1486838650711\\
0.0294117647058824	16.3529525435747\\
0.0277777777777778	17.395277791378\\
0.0263157894736842	18.041755304413\\
0.025	21.359779347262\\
0.0186567164179104	19.6541496426341\\
0.0140449438202247	18.3614209023073\\
0.0105042016806723	0.327511886318357\\
0.00788643533123028	1.88838300418936e-06\\
0.00592417061611374	7.08342984268029e-08\\
0.0044404973357016	1.31552774451649e-07\\
0.00333333333333333	5.87179407318672e-08\\
0.0025	1.25457377819771e-09\\
0.00187406296851574	3.17372794711446e-10\\
0.0014052838673412	2.98752134142433e-11\\
0.0010539629005059	3.11194181534802e-10\\
0.000790388871324692	4.06092492966081e-10\\
0.000592838510789661	2.16041406986278e-10\\
0.00044452347083926	8.33842772607341e-10\\
0.000333377783704494	1.12268061513987e-09\\
0.00025	1.1469376559603e-09\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.10720383783545\\
0.1	16.9045006987546\\
0.0833333333333333	15.601588622683\\
0.0714285714285714	24.5583961411377\\
0.0625	16.4003066629779\\
0.0555555555555556	25.5672555682025\\
0.05	21.1069795121477\\
0.0454545454545455	26.6706129707234\\
0.0416666666666667	22.7901674174583\\
0.0384615384615385	24.4796721974552\\
0.0357142857142857	24.6195358045807\\
0.0333333333333333	20.307999337318\\
0.03125	24.4373986516784\\
0.0294117647058824	23.2772585242079\\
0.0277777777777778	20.2325084090028\\
0.0263157894736842	29.0279988657505\\
0.025	29.387300246597\\
0.0186567164179104	12.6165719901597\\
0.0140449438202247	27.7657139669748\\
0.0105042016806723	2.34689623148446\\
0.00788643533123028	18.9626453575675\\
0.00592417061611374	20.4786675537396\\
0.0044404973357016	9.89931983490108\\
0.00333333333333333	0.0207526901844393\\
0.0025	6.68552546656542e-09\\
0.00187406296851574	3.16660031529636e-10\\
0.0014052838673412	2.98778779495024e-11\\
0.0010539629005059	3.11196401980851e-10\\
0.000790388871324692	4.06090716609242e-10\\
0.000592838510789661	2.16041406986278e-10\\
0.00044452347083926	8.3384366078576e-10\\
0.000333377783704494	1.1226819474075e-09\\
0.00025	1.1469376559603e-09\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M2000EnergyErrorCost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.2, xmax=400,
xminorticks=true, ymode=log, ymin=1e-12, ymax=50, yminorticks=true,
yticklabels={}, axis background/.style={fill=white}, xticklabel style =
{xshift=0ex, text height=2ex}, xlabel={cost in seconds \mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.289765449269132	0.225069627745611\\
0.386437886668886	0.123263546797258\\
0.453549301042845	0.0246505898034428\\
0.499809826977071	0.0610825727742919\\
0.5722274739529	0.0641589663215911\\
0.632701594661587	0.130657881357833\\
0.698976968200729	0.0802444676283434\\
0.749782734450916	0.0201127655087898\\
0.803880130056133	0.000501937216514037\\
0.880151069727006	0.000112814058672583\\
0.949412174735837	0.000459603809048303\\
0.97650650205618	1.93949291955597e-05\\
1.1361728902427	2.92879960177572e-05\\
1.02522771981195	0.00012224968162311\\
1.10843914928567	1.52898537653101e-06\\
1.22569500209686	7.06217217611993e-05\\
1.18212541693221	1.31641350264999e-06\\
1.59832425596118	7.44899150806333e-07\\
2.10212996787622	7.70246330716873e-07\\
2.81311530429035	1.12608651292589e-07\\
3.99657268286855	5.32638018135856e-08\\
5.46397804739886	1.33608026864351e-08\\
7.06985608990456	4.16853485063484e-09\\
8.7929380516256	1.14338583045992e-09\\
12.4906584069235	1.302007390791e-10\\
16.0229192264476	3.18729043158328e-10\\
21.8545430038692	6.65245636355394e-12\\
29.2663641109433	3.00498737004773e-10\\
36.6605911364062	4.01348287937253e-10\\
51.6398816394326	2.17558415727126e-10\\
67.0670225568921	8.34357027912347e-10\\
89.3631052928142	1.12289200160376e-09\\
119.978461366658	1.147068218188e-09\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.27438139732593	69.143024572697\\
0.375778891364824	68.6930680566039\\
0.430757056740005	43.2983841758332\\
0.554608476223269	79.7825938878128\\
0.535169701279758	77.1434023842689\\
0.599850743445935	41.4190581387187\\
0.649170548427778	59.0316036272882\\
0.718909862790239	49.489979966796\\
0.774238955180106	47.9719347552226\\
0.825005996379058	48.3855438127671\\
0.877080383299957	40.9006432667609\\
0.942915071759922	3.45121625246258\\
1.09131457139624	1.13245703237228\\
1.01245325601131	3.22040654995179\\
1.10837130539746	2.52197411969148\\
1.16217961399229	2.21352813735734\\
1.23767395127908	0.806177018749089\\
1.65243095758646	0.114260779897472\\
2.17671831908061	0.000668852473520776\\
2.88591930119594	0.000541067913612636\\
3.75817436299542	3.91211231898225e-06\\
5.11025622475179	7.46575374011016e-06\\
6.69811090794635	4.05386460400337e-06\\
8.98501760789055	1.10795994601176e-06\\
12.0172881837261	3.45126860423761e-09\\
16.08929786679	5.04326047590098e-09\\
21.2792595530049	2.23367235818728e-09\\
27.3241956221479	1.86542381541699e-09\\
35.3904109568478	1.33511868227743e-10\\
46.8656922162947	1.02544417401873e-09\\
61.6319559122793	1.48270862254662e-09\\
81.8939858194264	1.51115919777567e-09\\
108.811054471136	1.3529577458371e-09\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
2.57650974415349	10.0293607498953\\
3.13481901442043	6.20552505122641\\
3.7669244234095	9.25487900534435\\
4.26598736722786	9.29507189108535\\
4.96175525947736	8.31274025079756\\
5.48249192402565	11.5429362858658\\
6.28126875275616	14.645432835166\\
6.65028276792257	12.6869721388933\\
7.30898478225564	8.57584186661356\\
7.80098715859289	11.328605484234\\
8.65958128313206	5.16659098328052\\
8.98231766129509	10.4170433023926\\
9.69810100153789	1.95100496292573\\
10.3429325430621	1.95757567510364\\
10.8491560190287	4.35533925918163\\
11.3722918355884	4.35746803924623\\
12.3438334258432	0.503098588137472\\
16.2399749397885	0.000152399853704743\\
22.0767947785422	2.46411885198583e-05\\
29.8183987221333	3.59437191037593e-05\\
39.7271835150159	1.88838538228708e-06\\
53.5345200810404	7.08342984268029e-08\\
71.3219249532522	1.31552774895738e-07\\
94.9195785753804	5.87179385114212e-08\\
127.100798306424	1.25457511046534e-09\\
169.521438218384	3.17371906533026e-10\\
227.431741693702	2.98747693250334e-11\\
301.032387951766	3.11195069713222e-10\\
401.345652902863	4.06092048876872e-10\\
536.483354682144	2.16041406986278e-10\\
711.430332882337	8.3384410487497e-10\\
955.601760578921	1.12268150331829e-09\\
1311.75962550173	1.14693721187109e-09\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
1.40777869203588	10.9664944266125\\
1.66284859675724	14.3550275155756\\
2.00975931329977	11.6107201964703\\
2.30861974611376	14.8852474187719\\
2.57905749229176	12.3961577836211\\
2.81711929447159	17.0629311837632\\
3.242743931049	12.7014888837083\\
3.55667411248337	21.2932110228841\\
3.81573029592844	18.1097839275809\\
4.19153650496506	20.9260509945046\\
4.51921017706354	17.1018659089637\\
4.74620021692032	18.7766130937429\\
5.1707285442953	17.1486838650711\\
5.41595538153632	16.3529525435747\\
5.7724140746649	17.395277791378\\
6.07634298627782	18.041755304413\\
6.29367637924974	21.359779347262\\
8.69734000925199	19.6541496426341\\
11.4954558103637	18.3614209023073\\
15.2387057187294	0.327511886318357\\
20.6126450200635	1.88838300418936e-06\\
27.0577900844056	7.08342984268029e-08\\
37.5416614007601	1.31552774451649e-07\\
49.9810907676176	5.87179407318672e-08\\
67.1037792347871	1.25457377819771e-09\\
89.5216897811194	3.17372794711446e-10\\
120.945039546082	2.98752134142433e-11\\
159.172730239192	3.11194181534802e-10\\
212.416599898475	4.06092492966081e-10\\
283.318356845043	2.16041406986278e-10\\
375.388963120242	8.33842772607341e-10\\
499.391357469148	1.12268061513987e-09\\
667.602455828676	1.1469376559603e-09\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.657482925704638	1.10720383783545\\
0.767474078981693	16.9045006987546\\
0.92762017749282	15.601588622683\\
1.0648236344091	24.5583961411377\\
1.2170392026602	16.4003066629779\\
1.35188133203369	25.5672555682025\\
1.51018844090242	21.1069795121477\\
1.62281710038224	26.6706129707234\\
1.8561214249498	22.7901674174583\\
1.83359605328687	24.4796721974552\\
2.07858693789012	24.6195358045807\\
2.19534566911335	20.307999337318\\
2.34232675117534	24.4373986516784\\
2.4906475999324	23.2772585242079\\
2.52674535156793	20.2325084090028\\
2.78033019560354	29.0279988657505\\
2.93500075198646	29.387300246597\\
3.96794586417954	12.6165719901597\\
5.10519825274971	27.7657139669748\\
6.98929147265366	2.34689623148446\\
9.05648093751848	18.9626453575675\\
12.3231527475124	20.4786675537396\\
16.3145692948769	9.89931983490108\\
21.7580942111452	0.0207526901844393\\
28.4151781787638	6.68552546656542e-09\\
39.1944754061402	3.16660031529636e-10\\
52.3257863511906	2.98778779495024e-11\\
69.1760750029194	3.11196401980851e-10\\
92.7917159610557	4.06090716609242e-10\\
123.694412515456	2.16041406986278e-10\\
163.756366293355	8.3384366078576e-10\\
217.174728031562	1.1226819474075e-09\\
289.519253405027	1.1469376559603e-09\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M2000L2ErrorA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.0005, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yticklabels={},
yminorticks=true, axis background/.style={fill=white}, xticklabels={},
grid=both, title={$M=2000$}]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.85494302749674\\
0.1	1.35892792944903\\
0.0833333333333333	0.488130494494647\\
0.0714285714285714	0.26497196668039\\
0.0625	0.459677280081579\\
0.0555555555555556	0.380603252191244\\
0.05	0.198323808337455\\
0.0454545454545455	0.0524171094127853\\
0.0416666666666667	0.0447008597341876\\
0.0384615384615385	0.0114680381560209\\
0.0357142857142857	0.0436777561208933\\
0.0333333333333333	0.00214763527462076\\
0.03125	0.00187279773846845\\
0.0294117647058824	0.0100874432412646\\
0.0277777777777778	0.000837311912421154\\
0.0263157894736842	0.00583994129926332\\
0.025	0.000406288999606731\\
0.0186567164179104	6.11789073697043e-05\\
0.0140449438202247	5.98275056956967e-06\\
0.0105042016806723	6.11907841941008e-07\\
0.00788643533123028	1.02235240051469e-07\\
0.00592417061611374	4.37777364948667e-08\\
0.0044404973357016	1.49455166558599e-08\\
0.00333333333333333	7.40374031154423e-09\\
0.0025	5.30796338809436e-09\\
0.00187406296851574	4.76959759369982e-09\\
0.0014052838673412	4.63303159501684e-09\\
0.0010539629005059	4.58366429543514e-09\\
0.000790388871324692	4.57348720372152e-09\\
0.000592838510789661	4.54248469051601e-09\\
0.00044452347083926	4.53968159488868e-09\\
0.000333377783704494	4.53222928927586e-09\\
0.00025	4.61340414162414e-09\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.125	1.4193637600574\\
0.1	1.51409377932297\\
0.0833333333333333	1.44034071060893\\
0.0714285714285714	1.36201421285788\\
0.0625	1.14941806946162\\
0.0555555555555556	0.941130481007499\\
0.05	1.2270336353767\\
0.0454545454545455	1.26519672881492\\
0.0416666666666667	1.33570829005342\\
0.0384615384615385	1.41713762884927\\
0.0357142857142857	0.938311311543404\\
0.0333333333333333	1.77148898716842\\
0.03125	1.6166610234424\\
0.0294117647058824	1.53954904178951\\
0.0277777777777778	1.64889286193774\\
0.0263157894736842	1.47051166807726\\
0.025	0.502688848888131\\
0.0186567164179104	0.1767862286821\\
0.0140449438202247	0.0199669813553296\\
0.0105042016806723	0.0519286846538669\\
0.00788643533123028	0.00210857636874647\\
0.00592417061611374	0.00101666738190946\\
0.0044404973357016	0.000323377616812039\\
0.00333333333333333	8.54385208755247e-05\\
0.0025	4.74182934984492e-07\\
0.00187406296851574	2.77483536405477e-07\\
0.0014052838673412	2.24814075849563e-08\\
0.0010539629005059	4.07126373065946e-09\\
0.000790388871324692	4.49145664427237e-09\\
0.000592838510789661	4.5468056509284e-09\\
0.00044452347083926	4.54614140448793e-09\\
0.000333377783704494	4.53513857704442e-09\\
0.00025	4.61449291227918e-09\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.4295074309552\\
0.1	1.40729746572539\\
0.0833333333333333	1.41721791013935\\
0.0714285714285714	1.41240231872207\\
0.0625	1.41526693378122\\
0.0555555555555556	1.4142365838197\\
0.05	1.41439238165919\\
0.0454545454545455	1.41419980934031\\
0.0416666666666667	1.41427082254659\\
0.0384615384615385	1.41421400623906\\
0.0357142857142857	1.4142201367728\\
0.0333333333333333	1.41418020835033\\
0.03125	1.41421348023915\\
0.0294117647058824	1.41422876944897\\
0.0277777777777778	1.40992447977729\\
0.0263157894736842	1.18658521305166\\
0.025	0.540039989937685\\
0.0186567164179104	0.0208632430971458\\
0.0140449438202247	0.00366405364688154\\
0.0105042016806723	0.00405105455949531\\
0.00788643533123028	0.000235575972283295\\
0.00592417061611374	3.6019140010415e-05\\
0.0044404973357016	1.17197186010694e-05\\
0.00333333333333333	4.38858738158706e-06\\
0.0025	1.94586103059033e-08\\
0.00187406296851574	1.22736853601332e-08\\
0.0014052838673412	5.24546624739072e-09\\
0.0010539629005059	4.55307449826848e-09\\
0.000790388871324692	4.56738393171219e-09\\
0.000592838510789661	4.54036650184906e-09\\
0.00044452347083926	4.53892534773062e-09\\
0.000333377783704494	4.53187063939086e-09\\
0.00025	4.61324556454899e-09\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.41393454450555\\
0.1	1.39372137016436\\
0.0833333333333333	1.41643648417851\\
0.0714285714285714	1.41382686605232\\
0.0625	1.41327339391627\\
0.0555555555555556	1.41441213163303\\
0.05	1.41317351152251\\
0.0454545454545455	1.40922865292351\\
0.0416666666666667	1.41351822071285\\
0.0384615384615385	1.41419617603931\\
0.0357142857142857	1.41421366899153\\
0.0333333333333333	1.41420996114924\\
0.03125	1.41422073918273\\
0.0294117647058824	1.4143311162728\\
0.0277777777777778	1.41414897809977\\
0.0263157894736842	1.41421314446922\\
0.025	1.4142135504405\\
0.0186567164179104	1.41421525553721\\
0.0140449438202247	1.4193109312896\\
0.0105042016806723	0.468414368822105\\
0.00788643533123028	0.00023557596509619\\
0.00592417061611374	3.60191400029352e-05\\
0.0044404973357016	1.17197186068753e-05\\
0.00333333333333333	4.38858738447176e-06\\
0.0025	1.94586032154547e-08\\
0.00187406296851574	1.2273683368428e-08\\
0.0014052838673412	5.2454732808484e-09\\
0.0010539629005059	4.55306333391261e-09\\
0.000790388871324692	4.56737989928373e-09\\
0.000592838510789661	4.54038537471778e-09\\
0.00044452347083926	4.53892152089083e-09\\
0.000333377783704494	4.53187563510173e-09\\
0.00025	4.61324767517566e-09\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.41421560334881\\
0.1	1.41418823101939\\
0.0833333333333333	1.41456133429578\\
0.0714285714285714	1.4142213083584\\
0.0625	1.41396765238398\\
0.0555555555555556	1.41422428022216\\
0.05	1.41425029949455\\
0.0454545454545455	1.41421356107075\\
0.0416666666666667	1.4142139979383\\
0.0384615384615385	1.41421321043415\\
0.0357142857142857	1.41451076543723\\
0.0333333333333333	1.43565681120671\\
0.03125	1.41549915089193\\
0.0294117647058824	1.41421281644969\\
0.0277777777777778	1.41427856029978\\
0.0263157894736842	1.41768541875128\\
0.025	1.42210610261137\\
0.0186567164179104	1.41421356237448\\
0.0140449438202247	1.41421356200633\\
0.0105042016806723	1.41421356237436\\
0.00788643533123028	1.41421356242206\\
0.00592417061611374	1.41421356237437\\
0.0044404973357016	1.4142137411191\\
0.00333333333333333	0.140054987093893\\
0.0025	3.97122125496013e-05\\
0.00187406296851574	1.2274170277536e-08\\
0.0014052838673412	5.24546696376328e-09\\
0.0010539629005059	4.55307393292485e-09\\
0.000790388871324692	4.56738450833983e-09\\
0.000592838510789661	4.54036823067494e-09\\
0.00044452347083926	4.53892647853882e-09\\
0.000333377783704494	4.53187277521389e-09\\
0.00025	4.61324571460326e-09\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> M2000L2ErrorCostA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in, height=1.5in, scale only axis, xmode=log, xmin=0.2, xmax=400,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true,
yticklabels={}, axis background/.style={fill=white}, xticklabels={},
grid=both, title={$M=2000$}]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]
\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.289765449269132	1.85494302749674\\
0.386437886668886	1.35892792944903\\
0.453549301042845	0.488130494494647\\
0.499809826977071	0.26497196668039\\
0.5722274739529	0.459677280081579\\
0.632701594661587	0.380603252191244\\
0.698976968200729	0.198323808337455\\
0.749782734450916	0.0524171094127853\\
0.803880130056133	0.0447008597341876\\
0.880151069727006	0.0114680381560209\\
0.949412174735837	0.0436777561208933\\
0.97650650205618	0.00214763527462076\\
1.1361728902427	0.00187279773846845\\
1.02522771981195	0.0100874432412646\\
1.10843914928567	0.000837311912421154\\
1.22569500209686	0.00583994129926332\\
1.18212541693221	0.000406288999606731\\
1.59832425596118	6.11789073697043e-05\\
2.10212996787622	5.98275056956967e-06\\
2.81311530429035	6.11907841941008e-07\\
3.99657268286855	1.02235240051469e-07\\
5.46397804739886	4.37777364948667e-08\\
7.06985608990456	1.49455166558599e-08\\
8.7929380516256	7.40374031154423e-09\\
12.4906584069235	5.30796338809436e-09\\
16.0229192264476	4.76959759369982e-09\\
21.8545430038692	4.63303159501684e-09\\
29.2663641109433	4.58366429543514e-09\\
36.6605911364062	4.57348720372152e-09\\
51.6398816394326	4.54248469051601e-09\\
67.0670225568921	4.53968159488868e-09\\
89.3631052928142	4.53222928927586e-09\\
119.978461366658	4.61340414162414e-09\\
};
%\addlegendentry{IKS}



\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.27438139732593	1.4193637600574\\
0.375778891364824	1.51409377932297\\
0.430757056740005	1.44034071060893\\
0.554608476223269	1.36201421285788\\
0.535169701279758	1.14941806946162\\
0.599850743445935	0.941130481007499\\
0.649170548427778	1.2270336353767\\
0.718909862790239	1.26519672881492\\
0.774238955180106	1.33570829005342\\
0.825005996379058	1.41713762884927\\
0.877080383299957	0.938311311543404\\
0.942915071759922	1.77148898716842\\
1.09131457139624	1.6166610234424\\
1.01245325601131	1.53954904178951\\
1.10837130539746	1.64889286193774\\
1.16217961399229	1.47051166807726\\
1.23767395127908	0.502688848888131\\
1.65243095758646	0.1767862286821\\
2.17671831908061	0.0199669813553296\\
2.88591930119594	0.0519286846538669\\
3.75817436299542	0.00210857636874647\\
5.11025622475179	0.00101666738190946\\
6.69811090794635	0.000323377616812039\\
8.98501760789055	8.54385208755247e-05\\
12.0172881837261	4.74182934984492e-07\\
16.08929786679	2.77483536405477e-07\\
21.2792595530049	2.24814075849563e-08\\
27.3241956221479	4.07126373065946e-09\\
35.3904109568478	4.49145664427237e-09\\
46.8656922162947	4.5468056509284e-09\\
61.6319559122793	4.54614140448793e-09\\
81.8939858194264	4.53513857704442e-09\\
108.811054471136	4.61449291227918e-09\\
};
%\addlegendentry{BIKS}


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
2.57650974415349	1.4295074309552\\
3.13481901442043	1.40729746572539\\
3.7669244234095	1.41721791013935\\
4.26598736722786	1.41240231872207\\
4.96175525947736	1.41526693378122\\
5.48249192402565	1.4142365838197\\
6.28126875275616	1.41439238165919\\
6.65028276792257	1.41419980934031\\
7.30898478225564	1.41427082254659\\
7.80098715859289	1.41421400623906\\
8.65958128313206	1.4142201367728\\
8.98231766129509	1.41418020835033\\
9.69810100153789	1.41421348023915\\
10.3429325430621	1.41422876944897\\
10.8491560190287	1.40992447977729\\
11.3722918355884	1.18658521305166\\
12.3438334258432	0.540039989937685\\
16.2399749397885	0.0208632430971458\\
22.0767947785422	0.00366405364688154\\
29.8183987221333	0.00405105455949531\\
39.7271835150159	0.000235575972283295\\
53.5345200810404	3.6019140010415e-05\\
71.3219249532522	1.17197186010694e-05\\
94.9195785753804	4.38858738158706e-06\\
127.100798306424	1.94586103059033e-08\\
169.521438218384	1.22736853601332e-08\\
227.431741693702	5.24546624739072e-09\\
301.032387951766	4.55307449826848e-09\\
401.345652902863	4.56738393171219e-09\\
536.483354682144	4.54036650184906e-09\\
711.430332882337	4.53892534773062e-09\\
955.601760578921	4.53187063939086e-09\\
1311.75962550173	4.61324556454899e-09\\
};
%\addlegendentry{AF50}

\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
1.40777869203588	1.41393454450555\\
1.66284859675724	1.39372137016436\\
2.00975931329977	1.41643648417851\\
2.30861974611376	1.41382686605232\\
2.57905749229176	1.41327339391627\\
2.81711929447159	1.41441213163303\\
3.242743931049	1.41317351152251\\
3.55667411248337	1.40922865292351\\
3.81573029592844	1.41351822071285\\
4.19153650496506	1.41419617603931\\
4.51921017706354	1.41421366899153\\
4.74620021692032	1.41420996114924\\
5.1707285442953	1.41422073918273\\
5.41595538153632	1.4143311162728\\
5.7724140746649	1.41414897809977\\
6.07634298627782	1.41421314446922\\
6.29367637924974	1.4142135504405\\
8.69734000925199	1.41421525553721\\
11.4954558103637	1.4193109312896\\
15.2387057187294	0.468414368822105\\
20.6126450200635	0.00023557596509619\\
27.0577900844056	3.60191400029352e-05\\
37.5416614007601	1.17197186068753e-05\\
49.9810907676176	4.38858738447176e-06\\
67.1037792347871	1.94586032154547e-08\\
89.5216897811194	1.2273683368428e-08\\
120.945039546082	5.2454732808484e-09\\
159.172730239192	4.55306333391261e-09\\
212.416599898475	4.56737989928373e-09\\
283.318356845043	4.54038537471778e-09\\
375.388963120242	4.53892152089083e-09\\
499.391357469148	4.53187563510173e-09\\
667.602455828676	4.61324767517566e-09\\
};
%\addlegendentry{AF25}

\addplot [color=colorclassyorange, densely dotted, mark=square,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.657482925704638	1.41421560334881\\
0.767474078981693	1.41418823101939\\
0.92762017749282	1.41456133429578\\
1.0648236344091	1.4142213083584\\
1.2170392026602	1.41396765238398\\
1.35188133203369	1.41422428022216\\
1.51018844090242	1.41425029949455\\
1.62281710038224	1.41421356107075\\
1.8561214249498	1.4142139979383\\
1.83359605328687	1.41421321043415\\
2.07858693789012	1.41451076543723\\
2.19534566911335	1.43565681120671\\
2.34232675117534	1.41549915089193\\
2.4906475999324	1.41421281644969\\
2.52674535156793	1.41427856029978\\
2.78033019560354	1.41768541875128\\
2.93500075198646	1.42210610261137\\
3.96794586417954	1.41421356237448\\
5.10519825274971	1.41421356200633\\
6.98929147265366	1.41421356237436\\
9.05648093751848	1.41421356242206\\
12.3231527475124	1.41421356237437\\
16.3145692948769	1.4142137411191\\
21.7580942111452	0.140054987093893\\
28.4151781787638	3.97122125496013e-05\\
39.1944754061402	1.2274170277536e-08\\
52.3257863511906	5.24546696376328e-09\\
69.1760750029194	4.55307393292485e-09\\
92.7917159610557	4.56738450833983e-09\\
123.694412515456	4.54036823067494e-09\\
163.756366293355	4.53892647853882e-09\\
217.174728031562	4.53187277521389e-09\\
289.519253405027	4.61324571460326e-09\\
};
%\addlegendentry{AF10}





%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> e1by1000oscillations.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in, height=1.4in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-3.5, xmax=3.5,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-1.5, ymax=1.5, title={$\ve=10^{-3}$},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
xticklabel style = {yshift=-0.2ex, text height=2.2ex}, yticklabel style =
{font=\scriptsize}, legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize} ] \addplot [color=colorclassyblue, line
width=0.1pt, solid]
    table[row sep=crcr]{%
-4.9995	1.82029769035807e-10\\
-4.9975	-8.34830125029384e-10\\
-4.9955	-8.29340507380039e-10\\
-4.9935	-8.60800741797618e-11\\
-4.9915	8.0964972504205e-11\\
-4.9895	-1.12682089437044e-09\\
-4.9875	-1.51453633634446e-09\\
-4.9855	-5.19780893881716e-10\\
-4.9835	3.29538043519761e-10\\
-4.9815	8.36191009767617e-10\\
-4.9795	-7.06211533696433e-11\\
-4.9775	-1.22589339568435e-09\\
-4.9755	-1.73343296827611e-09\\
-4.9735	-7.82644065111526e-10\\
-4.9715	2.08380424027155e-10\\
-4.9695	9.40753457356891e-10\\
-4.9675	5.16457656640767e-10\\
-4.9655	5.9338336022563e-10\\
-4.9635	3.92990280317918e-10\\
-4.9615	1.98315142085903e-11\\
-4.9595	-2.95965882912697e-10\\
-4.9575	-3.64740784242201e-10\\
-4.9555	-5.04684356528173e-10\\
-4.9535	-9.17485936113849e-10\\
-4.9515	-9.18402478511382e-10\\
-4.9495	-8.53583161930516e-10\\
-4.9475	-6.83151730740406e-10\\
-4.9455	-3.62491254790598e-10\\
-4.9435	-3.06420344653446e-10\\
-4.9415	-3.46872162104717e-10\\
-4.9395	-3.44796076134912e-10\\
-4.9375	-2.53135503669455e-10\\
-4.9355	-1.48058523219419e-10\\
-4.9335	8.74894334756959e-11\\
-4.9315	2.37873072350681e-10\\
-4.9295	3.18265884757807e-10\\
-4.9275	3.77178885901941e-10\\
-4.9255	3.48392172888623e-10\\
-4.9235	3.09484935456794e-10\\
-4.9215	2.36674186915309e-10\\
-4.9195	1.47882188716864e-10\\
-4.9175	1.34884103886179e-10\\
-4.9155	1.39059785908557e-10\\
-4.9135	8.85924866800281e-11\\
-4.9115	1.32409949671342e-11\\
-4.9095	1.76799463957877e-11\\
-4.9075	3.59486662659947e-12\\
-4.9055	9.13097819577047e-12\\
-4.9035	-2.64664734572762e-12\\
-4.9015	-4.70725680656869e-12\\
-4.8995	-2.95629548618948e-11\\
-4.8975	-4.19215062663625e-11\\
-4.8955	-6.11568129471607e-11\\
-4.8935	-6.2426868119303e-11\\
-4.8915	-4.65578242625497e-11\\
-4.8895	-3.18452197944907e-11\\
-4.8875	-2.66755462163815e-11\\
-4.8855	-8.14900424916942e-12\\
-4.8835	-8.76589023590668e-12\\
-4.8815	-1.50719881020223e-11\\
-4.8795	-4.70454675216558e-12\\
-4.8775	-4.79009720777412e-12\\
-4.8755	-6.43153086343773e-12\\
-4.8735	-5.05220532076578e-12\\
-4.8715	-1.6337646790987e-11\\
-4.8695	-3.31963789790279e-12\\
-4.8675	-3.87394560874554e-12\\
-4.8655	1.40110056889853e-11\\
-4.8635	-9.67665947371188e-12\\
-4.8615	8.96192675625684e-12\\
-4.8595	-4.532476616248e-12\\
-4.8575	1.26360699681527e-11\\
-4.8555	9.48591871718918e-12\\
-4.8535	3.17346193767776e-11\\
-4.8515	1.86298354520886e-11\\
-4.8495	3.51320483815698e-11\\
-4.8475	6.4904104313257e-12\\
-4.8455	-1.44025324999575e-11\\
-4.8435	-3.15603054801272e-11\\
-4.8415	-3.25928151134747e-11\\
-4.8395	2.85208212602583e-11\\
-4.8375	2.70717537276255e-11\\
-4.8355	2.66452193642408e-12\\
-4.8335	-7.80538300659828e-12\\
-4.8315	-6.61343424468441e-12\\
-4.8295	2.54475418515199e-11\\
-4.8275	-2.95216295853606e-12\\
-4.8255	-2.54096055307684e-11\\
-4.8235	5.44299716409569e-12\\
-4.8215	-1.51600687559039e-11\\
-4.8195	-2.91364787852189e-11\\
-4.8175	-4.96201302269128e-12\\
-4.8155	-6.21615647844465e-12\\
-4.8135	9.46236589083327e-12\\
-4.8115	5.95894888988369e-12\\
-4.8095	4.06413658282645e-11\\
-4.8075	-8.38048519469226e-12\\
-4.8055	9.1997520712539e-12\\
-4.8035	1.56274326812422e-11\\
-4.8015	3.69667718658206e-11\\
-4.7995	7.52828066552524e-11\\
-4.7975	2.15342943477026e-11\\
-4.7955	3.44741657443137e-11\\
-4.7935	-6.34542107746938e-11\\
-4.7915	-4.55929693998769e-11\\
-4.7895	-4.38326175355996e-11\\
-4.7875	8.46023429090792e-11\\
-4.7855	5.1090989217073e-11\\
-4.7835	-7.03091362908026e-11\\
-4.7815	-8.18910383948435e-11\\
-4.7795	3.19233717238632e-11\\
-4.7775	4.47341275133795e-12\\
-4.7755	6.48281428539121e-14\\
-4.7735	-2.80655765294568e-11\\
-4.7715	1.19549437016531e-11\\
-4.7695	3.27610027994751e-11\\
-4.7675	-2.02920169556364e-11\\
-4.7655	-8.8479907844885e-11\\
-4.7635	-9.53706447148761e-11\\
-4.7615	1.64145550485273e-10\\
-4.7595	2.88546158078162e-10\\
-4.7575	3.19513726587672e-10\\
-4.7555	1.37015052636968e-10\\
-4.7535	1.25368746495269e-10\\
-4.7515	1.02041548544207e-10\\
-4.7495	1.76421055542164e-10\\
-4.7475	8.82660611267738e-11\\
-4.7455	-8.78853434471694e-12\\
-4.7435	-6.07291017473699e-11\\
-4.7415	1.20977539097566e-11\\
-4.7395	-1.50408485666276e-11\\
-4.7375	-2.3797871229192e-10\\
-4.7355	-5.02538242130868e-10\\
-4.7335	-6.92710449001765e-10\\
-4.7315	-3.31582752366444e-10\\
-4.7295	-7.1073668728161e-10\\
-4.7275	-4.93206515628231e-10\\
-4.7255	-4.46254615482644e-10\\
-4.7235	-1.36630335934029e-09\\
-4.7215	-8.95764704633706e-10\\
-4.7195	1.44514876510016e-09\\
-4.7175	9.17326250515771e-10\\
-4.7155	-1.20962942773417e-09\\
-4.7135	-2.40072317581053e-10\\
-4.7115	4.4308253954739e-10\\
-4.7095	-3.97775874461104e-10\\
-4.7075	-6.08253803990877e-10\\
-4.7055	8.09689861824836e-10\\
-4.7035	-5.01489374471475e-10\\
-4.7015	2.50628993114788e-10\\
-4.6995	-1.20416032700632e-11\\
-4.6975	-2.2941015309641e-10\\
-4.6955	7.85904932243397e-10\\
-4.6935	-1.12086314452142e-09\\
-4.6915	1.01687218201363e-09\\
-4.6895	-1.20893195010296e-09\\
-4.6875	1.25386883098599e-09\\
-4.6855	-1.3066179604948e-09\\
-4.6835	8.81762369786543e-10\\
-4.6815	-5.50765797413533e-10\\
-4.6795	1.86033889820747e-10\\
-4.6775	5.53270851355592e-11\\
-4.6755	-1.63244404660645e-10\\
-4.6735	5.28369152874575e-10\\
-4.6715	-8.17127929764183e-10\\
-4.6695	1.04845186754687e-09\\
-4.6675	-5.87412638530793e-10\\
-4.6655	-1.09706883577587e-10\\
-4.6635	6.59785062140372e-10\\
-4.6615	-4.67731453568376e-10\\
-4.6595	-9.88712933747138e-11\\
-4.6575	8.8860205416097e-10\\
-4.6555	-7.29602165350229e-10\\
-4.6535	-4.91735572261121e-10\\
-4.6515	1.21435141053894e-09\\
-4.6495	-3.78094391351169e-10\\
-4.6475	-1.0994861199265e-09\\
-4.6455	3.3116652531362e-10\\
-4.6435	7.43655800827803e-10\\
-4.6415	-3.38920331799386e-10\\
-4.6395	-2.84763910229913e-10\\
-4.6375	2.66323105790889e-10\\
-4.6355	3.08448671049177e-10\\
-4.6335	-3.72904818135567e-11\\
-4.6315	-4.26014685750431e-10\\
-4.6295	-1.83737016712371e-10\\
-4.6275	6.11270731809554e-10\\
-4.6255	7.02531153251584e-10\\
-4.6235	-1.90015412293576e-10\\
-4.6215	-6.46139032278725e-10\\
-4.6195	-4.69011096626559e-10\\
-4.6175	-4.0660484756927e-10\\
-4.6155	1.29494255318718e-10\\
-4.6135	6.45074003102764e-10\\
-4.6115	4.55241324637257e-10\\
-4.6095	6.69483135595783e-12\\
-4.6075	-1.95913667511149e-10\\
-4.6055	6.491731596725e-11\\
-4.6035	3.51232967155113e-10\\
-4.6015	2.70610471808652e-10\\
-4.5995	1.13237987875436e-10\\
-4.5975	1.94324805136148e-10\\
-4.5955	1.58815449680105e-10\\
-4.5935	-9.20685971905755e-12\\
-4.5915	-1.14848179855187e-10\\
-4.5895	-1.96553475717565e-10\\
-4.5875	-1.86777828758977e-10\\
-4.5855	-2.82437362386645e-10\\
-4.5835	-2.8272188812295e-10\\
-4.5815	-3.12775689792488e-10\\
-4.5795	-2.82111569660515e-10\\
-4.5775	-2.38827730925095e-10\\
-4.5755	-2.13846977903387e-10\\
-4.5735	-1.54770951610317e-10\\
-4.5715	-1.38057743015452e-10\\
-4.5695	-9.45489464498905e-11\\
-4.5675	-2.3987156705374e-11\\
-4.5655	3.53360007920855e-11\\
-4.5635	7.34042870931262e-11\\
-4.5615	8.94815066487809e-11\\
-4.5595	8.5648395042881e-11\\
-4.5575	7.26047622023884e-11\\
-4.5555	7.31527993735881e-11\\
-4.5535	7.92530929771829e-11\\
-4.5515	7.97203236757582e-11\\
-4.5495	8.13698686208397e-11\\
-4.5475	5.62845148266433e-11\\
-4.5455	1.11441886829766e-10\\
-4.5435	1.1105647734766e-10\\
-4.5415	1.1536462896089e-10\\
-4.5395	8.27271318115663e-11\\
-4.5375	8.64929639021739e-11\\
-4.5355	6.21842510817317e-11\\
-4.5335	5.80527848015322e-11\\
-4.5315	2.6474173964175e-11\\
-4.5295	2.07899386595045e-11\\
-4.5275	1.61454316582876e-11\\
-4.5255	3.34849925565095e-12\\
-4.5235	1.69060498933504e-11\\
-4.5215	1.83312254264933e-11\\
-4.5195	3.3547098432507e-12\\
-4.5175	9.42090849775923e-12\\
-4.5155	3.27448290704524e-12\\
-4.5135	7.29520666098438e-12\\
-4.5115	5.80906434066719e-12\\
-4.5095	1.23108012672901e-11\\
-4.5075	1.16865539467881e-11\\
-4.5055	7.14676540169989e-12\\
-4.5035	1.98232186221503e-11\\
-4.5015	1.10672360165154e-11\\
-4.4995	9.12890929516408e-12\\
-4.4975	-2.76741296545424e-12\\
-4.4955	-8.29656343626084e-13\\
-4.4935	1.14493259317783e-11\\
-4.4915	1.33088917664281e-11\\
-4.4895	6.33169072727924e-12\\
-4.4875	2.76212386296493e-12\\
-4.4855	-3.82807174847954e-12\\
-4.4835	3.13221892866977e-12\\
-4.4815	-2.07736050583662e-13\\
-4.4795	-2.28021157511193e-12\\
-4.4775	-1.55270463153556e-12\\
-4.4755	1.22203402952437e-11\\
-4.4735	-6.31839025544423e-13\\
-4.4715	-7.69921904009152e-13\\
-4.4695	5.2927973115402e-12\\
-4.4675	5.58516344284499e-12\\
-4.4655	5.97921712142124e-13\\
-4.4635	-3.11250580864453e-12\\
-4.4615	2.45288456213189e-12\\
-4.4595	5.70730573912215e-12\\
-4.4575	-9.56497991921878e-12\\
-4.4555	-3.34619887354393e-12\\
-4.4535	1.30848976098719e-11\\
-4.4515	4.52494042235685e-12\\
-4.4495	1.10440101508402e-11\\
-4.4475	5.57115020782817e-12\\
-4.4455	-1.6412036174529e-11\\
-4.4435	1.09883258048171e-11\\
-4.4415	-1.57592183747113e-11\\
-4.4395	1.43524037099496e-11\\
-4.4375	8.46733794190868e-12\\
-4.4355	3.91006782507475e-12\\
-4.4335	1.77802661482929e-12\\
-4.4315	1.17764020757249e-12\\
-4.4295	2.41606290529717e-12\\
-4.4275	6.53033183084517e-12\\
-4.4255	-1.50593204573113e-11\\
-4.4235	1.52175161360901e-11\\
-4.4215	-4.8020254439507e-12\\
-4.4195	8.41599123724279e-12\\
-4.4175	-7.45472128471647e-12\\
-4.4155	7.98268118273882e-13\\
-4.4135	8.41780811722259e-12\\
-4.4115	-1.76572534371644e-11\\
-4.4095	-7.36486427399541e-13\\
-4.4075	6.4317640102729e-12\\
-4.4055	-1.32016708676019e-11\\
-4.4035	7.56013029956648e-13\\
-4.4015	7.23257453927317e-12\\
-4.3995	2.11572093178347e-12\\
-4.3975	-3.91052856762997e-12\\
-4.3955	8.16509526657683e-12\\
-4.3935	-1.60701674190022e-12\\
-4.3915	-1.20500764921871e-11\\
-4.3895	3.00488522952946e-12\\
-4.3875	6.16472561887349e-11\\
-4.3855	8.70319799561869e-11\\
-4.3835	9.61456692039064e-12\\
-4.3815	-4.01131572402846e-11\\
-4.3795	1.38899203250276e-11\\
-4.3775	6.62128130102246e-12\\
-4.3755	-1.7636452298575e-11\\
-4.3735	7.36266603240665e-12\\
-4.3715	1.83608683812508e-12\\
-4.3695	-3.65567132121214e-12\\
-4.3675	-8.11043676662848e-12\\
-4.3655	1.82463644193831e-11\\
-4.3635	3.03892200292921e-11\\
-4.3615	2.23746354777177e-11\\
-4.3595	-2.76650369279707e-11\\
-4.3575	-4.64657645693478e-11\\
-4.3555	-1.07029229923228e-11\\
-4.3535	3.47785800158817e-11\\
-4.3515	-2.5923778679271e-11\\
-4.3495	-1.48252787823822e-11\\
-4.3475	2.64927724202835e-11\\
-4.3455	-1.51695078720593e-11\\
-4.3435	1.02062536200265e-11\\
-4.3415	-1.74620495840827e-11\\
-4.3395	-1.29894317524304e-12\\
-4.3375	3.10441983231158e-11\\
-4.3355	-2.55980481256302e-11\\
-4.3335	6.53717169285528e-11\\
-4.3315	-1.85755982817781e-11\\
-4.3295	2.40257680417244e-11\\
-4.3275	-4.86143747480128e-11\\
-4.3255	-6.25917273566756e-11\\
-4.3235	-2.10465742611632e-10\\
-4.3215	-1.16652607573542e-10\\
-4.3195	-1.02990398431757e-10\\
-4.3175	-1.0729344523952e-10\\
-4.3155	-2.29542532759197e-10\\
-4.3135	-2.28150289771634e-10\\
-4.3115	-2.07969783616591e-10\\
-4.3095	6.91697721322271e-11\\
-4.3075	1.55004666879677e-10\\
-4.3055	2.2845389580084e-10\\
-4.3035	-5.48185319360073e-11\\
-4.3015	1.81040791247256e-10\\
-4.2995	7.86416848308491e-11\\
-4.2975	-2.82829581976785e-10\\
-4.2955	2.11704076491515e-10\\
-4.2935	2.15765521005551e-10\\
-4.2915	-1.68180225301739e-10\\
-4.2895	-2.46443061513446e-10\\
-4.2875	-4.27590425289282e-10\\
-4.2855	-1.98500611503505e-10\\
-4.2835	-1.33038202676516e-11\\
-4.2815	3.42670804509559e-10\\
-4.2795	4.47250947388511e-10\\
-4.2775	8.54310382436552e-10\\
-4.2755	6.44455067089211e-10\\
-4.2735	-2.26060947738915e-11\\
-4.2715	-6.51095728443352e-10\\
-4.2695	-2.18438122701059e-09\\
-4.2675	-1.78108193082949e-09\\
-4.2655	-2.57307082307534e-10\\
-4.2635	9.92048185821659e-10\\
-4.2615	1.10779141943018e-09\\
-4.2595	-5.87696566967111e-10\\
-4.2575	-6.84761367608644e-10\\
-4.2555	-1.98506313608959e-10\\
-4.2535	1.26278125733847e-09\\
-4.2515	5.65299629329274e-11\\
-4.2495	-1.12283780495659e-09\\
-4.2475	1.23413283148466e-09\\
-4.2455	-2.8954584507801e-10\\
-4.2435	-1.09288129657159e-09\\
-4.2415	1.67369561321351e-09\\
-4.2395	-4.72012727514848e-10\\
-4.2375	-4.19784584870797e-10\\
-4.2355	1.12390465822898e-09\\
-4.2335	-1.30944991738602e-09\\
-4.2315	1.08156291034334e-09\\
-4.2295	-4.27892157262022e-10\\
-4.2275	5.22044754092121e-10\\
-4.2255	-4.30703437359625e-10\\
-4.2235	4.02659949827466e-11\\
-4.2215	2.95574871245208e-10\\
-4.2195	-6.14227353423757e-10\\
-4.2175	8.56063575582766e-10\\
-4.2155	-9.4619028168097e-10\\
-4.2135	1.09084633992396e-09\\
-4.2115	-9.23480307779556e-10\\
-4.2095	6.12566788404934e-10\\
-4.2075	-3.96578370143175e-10\\
-4.2055	2.72305467063916e-10\\
-4.2035	-4.60472904251219e-11\\
-4.2015	-1.89123614546816e-10\\
-4.1995	3.85182286066765e-10\\
-4.1975	-6.63217090135504e-10\\
-4.1955	7.30882767641106e-10\\
-4.1935	-2.45362983264386e-10\\
-4.1915	-2.07029593468633e-10\\
-4.1895	6.57411494131566e-10\\
-4.1875	-9.67124407225128e-10\\
-4.1855	7.10023186911712e-10\\
-4.1835	-2.65880659711115e-10\\
-4.1815	1.50943928467484e-10\\
-4.1795	-8.2515310140252e-11\\
-4.1775	-3.38875835170782e-10\\
-4.1755	5.91968318808256e-10\\
-4.1735	-5.37158775237856e-10\\
-4.1715	1.50249244157408e-10\\
-4.1695	2.30204282303248e-10\\
-4.1675	-5.26207140083557e-10\\
-4.1655	5.49686820505713e-10\\
-4.1635	3.03678771018667e-10\\
-4.1615	-5.40791358361048e-10\\
-4.1595	-1.71523950598385e-10\\
-4.1575	6.73073223822485e-10\\
-4.1555	-2.18540918694998e-11\\
-4.1535	-7.21620310173421e-10\\
-4.1515	2.2489542672588e-10\\
-4.1495	1.87937825302242e-10\\
-4.1475	-4.4556861311662e-10\\
-4.1455	-1.05264419403284e-11\\
-4.1435	4.59200588664999e-10\\
-4.1415	-1.60044439923013e-10\\
-4.1395	-4.91715166361928e-10\\
-4.1375	-3.08934744452927e-11\\
-4.1355	2.18366373871959e-10\\
-4.1335	2.93273165752339e-10\\
-4.1315	-7.1457826322785e-11\\
-4.1295	-4.53643940190318e-10\\
-4.1275	2.5942344272778e-10\\
-4.1255	5.07888611167573e-10\\
-4.1235	-1.46849616911027e-10\\
-4.1215	-7.13055676726526e-10\\
-4.1195	-1.73372924905379e-10\\
-4.1175	5.44826219694983e-10\\
-4.1155	4.58573081729696e-10\\
-4.1135	9.49649869852465e-11\\
-4.1115	-4.05846325435277e-10\\
-4.1095	-6.25362650552574e-10\\
-4.1075	1.1091607632352e-11\\
-4.1055	6.3212481471453e-10\\
-4.1035	3.27300213598392e-10\\
-4.1015	-2.48580214190497e-10\\
-4.0995	-3.41959545124837e-10\\
-4.0975	-1.52514534335069e-11\\
-4.0955	2.20906937187237e-11\\
-4.0935	2.47622189419872e-11\\
-4.0915	4.23757029466287e-12\\
-4.0895	-1.9186995103837e-10\\
-4.0875	-1.26322570181969e-10\\
-4.0855	-1.38949136641031e-10\\
-4.0835	-3.14914672117084e-10\\
-4.0815	-3.41818848781372e-10\\
-4.0795	-3.97621580106033e-11\\
-4.0775	3.81835727480961e-10\\
-4.0755	5.88806159385058e-10\\
-4.0735	6.13290298545621e-10\\
-4.0715	4.13998986203978e-10\\
-4.0695	4.67377336832442e-11\\
-4.0675	-2.09311270538137e-10\\
-4.0655	-3.64588821355483e-10\\
-4.0635	-4.58901574518222e-10\\
-4.0615	-3.36181855686846e-10\\
-4.0595	-2.24732179532339e-10\\
-4.0575	-2.60792116790753e-10\\
-4.0555	-1.83906259110245e-10\\
-4.0535	-5.69383917792266e-11\\
-4.0515	8.05356581423666e-11\\
-4.0495	1.44232825682877e-10\\
-4.0475	1.43576626143727e-10\\
-4.0455	1.44876353136425e-10\\
-4.0435	1.64653798373493e-10\\
-4.0415	2.23467404719679e-10\\
-4.0395	2.52851020676736e-10\\
-4.0375	3.03356324504733e-10\\
-4.0355	4.14462941744631e-10\\
-4.0335	4.22980814818175e-10\\
-4.0315	3.3742370675327e-10\\
-4.0295	3.09611669635501e-10\\
-4.0275	2.51721354871393e-10\\
-4.0255	1.7043429778596e-10\\
-4.0235	1.47163889963053e-10\\
-4.0215	1.30416406562972e-10\\
-4.0195	1.41637217510038e-10\\
-4.0175	1.27126469351424e-10\\
-4.0155	7.3268617839517e-11\\
-4.0135	-8.28759283422187e-12\\
-4.0115	-5.61026958223465e-11\\
-4.0095	-6.90949364390292e-11\\
-4.0075	-7.2206036150213e-11\\
-4.0055	-1.89257426397305e-11\\
-4.0035	5.5122888475978e-11\\
-4.0015	5.11448483564436e-11\\
-3.9995	3.43636208377518e-11\\
-3.9975	5.67894109515521e-11\\
-3.9955	7.64881832870934e-11\\
-3.9935	9.40814515182353e-11\\
-3.9915	9.74984848411964e-11\\
-3.9895	1.01111925498998e-10\\
-3.9875	9.88874632179559e-11\\
-3.9855	9.1062233309458e-11\\
-3.9835	8.4341156281198e-11\\
-3.9815	1.02465441687016e-10\\
-3.9795	7.09052860869974e-11\\
-3.9775	1.68832547942088e-11\\
-3.9755	-1.00519259582654e-12\\
-3.9735	-4.47668124792244e-12\\
-3.9715	-2.54457477311121e-11\\
-3.9695	-4.65205851618578e-11\\
-3.9675	-5.31609956055945e-11\\
-3.9655	-4.78366501965866e-11\\
-3.9635	-2.31496044555968e-11\\
-3.9615	-4.58859783503129e-12\\
-3.9595	-1.0464478172878e-11\\
-3.9575	-2.64870614330448e-11\\
-3.9555	-1.56886195701311e-11\\
-3.9535	5.92243143415772e-12\\
-3.9515	-6.7053029795261e-14\\
-3.9495	-1.13422493619453e-11\\
-3.9475	-1.35670630285745e-11\\
-3.9455	-6.53684661955367e-12\\
-3.9435	1.0499507929751e-11\\
-3.9415	1.36965028207925e-11\\
-3.9395	1.07439479535287e-11\\
-3.9375	1.08976472290578e-11\\
-3.9355	6.75501987679183e-12\\
-3.9335	8.76469119504009e-12\\
-3.9315	9.79138548018455e-12\\
-3.9295	1.94508187334463e-11\\
-3.9275	1.69365133029231e-11\\
-3.9255	1.43575906719207e-11\\
-3.9235	8.86270612454609e-12\\
-3.9215	5.89816473439697e-12\\
-3.9195	5.5593574188606e-12\\
-3.9175	8.26421597821536e-12\\
-3.9155	8.85309603404494e-12\\
-3.9135	6.40090425108042e-12\\
-3.9115	3.51281670418757e-12\\
-3.9095	5.29700727724958e-13\\
-3.9075	-5.75485548104382e-12\\
-3.9055	9.68718438798533e-13\\
-3.9035	1.89337434619574e-12\\
-3.9015	1.92811988597441e-12\\
-3.8995	2.1476376232954e-12\\
-3.8975	5.67993652111909e-12\\
-3.8955	1.05734532240831e-11\\
-3.8935	9.92907589481007e-12\\
-3.8915	5.45187006650849e-12\\
-3.8895	5.36592104083411e-12\\
-3.8875	-4.03559852202306e-12\\
-3.8855	1.25630172931324e-12\\
-3.8835	-6.81827039272775e-12\\
-3.8815	4.50519621608691e-12\\
-3.8795	8.47559578076584e-12\\
-3.8775	1.45448630917144e-11\\
-3.8755	4.03441724472486e-12\\
-3.8735	6.03756156181134e-12\\
-3.8715	-4.43871606137236e-13\\
-3.8695	3.87504250909387e-12\\
-3.8675	7.34308613914436e-12\\
-3.8655	1.01386721240715e-11\\
-3.8635	-1.47162282360114e-13\\
-3.8615	6.95631996450175e-12\\
-3.8595	-6.44743813893456e-12\\
-3.8575	-1.25850518895021e-11\\
-3.8555	-1.76807457563655e-11\\
-3.8535	-6.5133498594605e-12\\
-3.8515	-1.97358041020834e-11\\
-3.8495	-1.72540981502323e-11\\
-3.8475	-1.40571820850255e-11\\
-3.8455	1.6672085934033e-12\\
-3.8435	6.71525945961093e-12\\
-3.8415	1.76633596637998e-11\\
-3.8395	2.62711452592157e-11\\
-3.8375	1.18743592736337e-11\\
-3.8355	-4.54972060026648e-12\\
-3.8335	-1.88463733508115e-11\\
-3.8315	-9.69286872987141e-12\\
-3.8295	7.13638037552755e-12\\
-3.8275	1.28311072877807e-11\\
-3.8255	2.56664023368103e-12\\
-3.8235	-1.20833654193575e-11\\
-3.8215	3.56259022282757e-12\\
-3.8195	1.38998626497688e-11\\
-3.8175	9.10153730160346e-12\\
-3.8155	-2.68650879320376e-12\\
-3.8135	-9.11406949910543e-12\\
-3.8115	3.36502825604157e-12\\
-3.8095	7.49418305190375e-12\\
-3.8075	-9.26892340658014e-12\\
-3.8055	7.22432780264626e-12\\
-3.8035	2.01172722924525e-11\\
-3.8015	-3.40529382469867e-12\\
-3.7995	-7.32180538420835e-12\\
-3.7975	8.66696936441258e-12\\
-3.7955	3.38939987187814e-12\\
-3.7935	-4.59733584534661e-12\\
-3.7915	1.306155184011e-11\\
-3.7895	4.40815384195048e-12\\
-3.7875	-8.32928392924259e-12\\
-3.7855	1.92578575308744e-11\\
-3.7835	-8.08093147952604e-12\\
-3.7815	8.05628452837936e-12\\
-3.7795	1.34715483213199e-11\\
-3.7775	-1.39527500664371e-12\\
-3.7755	2.56036969403795e-12\\
-3.7735	7.23920479117624e-12\\
-3.7715	-6.25764773332094e-12\\
-3.7695	7.4427752849715e-12\\
-3.7675	-5.68855185179018e-12\\
-3.7655	1.29625910005871e-11\\
-3.7635	-2.55723900388638e-12\\
-3.7615	4.54072335287492e-13\\
-3.7595	1.02034469762202e-11\\
-3.7575	-7.50187467701835e-12\\
-3.7555	1.10223297156153e-11\\
-3.7535	-3.42142314480043e-12\\
-3.7515	4.07425204684841e-12\\
-3.7495	4.14368983570057e-12\\
-3.7475	-2.86117796122198e-12\\
-3.7455	1.65725211331846e-12\\
-3.7435	2.94031465841726e-12\\
-3.7415	3.9368686088892e-12\\
-3.7395	1.98582483790233e-12\\
-3.7375	1.73286718307963e-12\\
-3.7355	2.45057307779462e-12\\
-3.7335	6.85258072508077e-12\\
-3.7315	-9.18740639122007e-12\\
-3.7295	-1.60372159996314e-12\\
-3.7275	-1.45837297793605e-11\\
-3.7255	-8.66656080233952e-12\\
-3.7235	-3.1587887860951e-12\\
-3.7215	9.05328256806115e-12\\
-3.7195	3.06448200149134e-13\\
-3.7175	-6.13354700362834e-12\\
-3.7155	-2.51629472813875e-11\\
-3.7135	-2.82393308737028e-11\\
-3.7115	-3.95413679576961e-11\\
-3.7095	-3.67718833160779e-11\\
-3.7075	-1.23531407325572e-11\\
-3.7055	7.32779170675713e-12\\
-3.7035	-3.56038754034671e-12\\
-3.7015	-2.43545406064527e-11\\
-3.6995	-2.97789704006846e-11\\
-3.6975	-3.38455663495552e-11\\
-3.6955	-3.72434527662335e-11\\
-3.6935	-8.1749629288197e-12\\
-3.6915	2.82393664008396e-11\\
-3.6895	-1.47717216236742e-11\\
-3.6875	-1.57472257455993e-11\\
-3.6855	3.30957483640759e-11\\
-3.6835	-1.71462177789294e-11\\
-3.6815	-4.06098976668545e-11\\
-3.6795	-2.1931150229193e-11\\
-3.6775	5.37951905243972e-12\\
-3.6755	3.47179884840898e-11\\
-3.6735	-2.44583642228235e-11\\
-3.6715	-3.24339310964206e-11\\
-3.6695	3.9554706177114e-11\\
-3.6675	-2.19253237787598e-11\\
-3.6655	-7.5719341907643e-12\\
-3.6635	-2.22084128864708e-11\\
-3.6615	3.09098346917835e-11\\
-3.6595	-2.33827179840773e-11\\
-3.6575	-8.83797923734164e-12\\
-3.6555	1.27315757936231e-11\\
-3.6535	-1.94961691235562e-11\\
-3.6515	3.01382208078849e-11\\
-3.6495	2.9848692406631e-11\\
-3.6475	-7.8201267683653e-12\\
-3.6455	6.56896759210213e-13\\
-3.6435	2.45775400031789e-11\\
-3.6415	-3.08798231429819e-11\\
-3.6395	1.63257496410552e-11\\
-3.6375	-3.39397843163169e-12\\
-3.6355	-2.53083953793976e-11\\
-3.6335	3.17416137818327e-11\\
-3.6315	-5.39883426853294e-11\\
-3.6295	3.69011132761443e-11\\
-3.6275	-3.95214527770804e-12\\
-3.6255	-9.36406507889842e-12\\
-3.6235	7.20433490641881e-12\\
-3.6215	-3.55669804719128e-11\\
-3.6195	2.77160339123839e-11\\
-3.6175	-4.04153510658034e-11\\
-3.6155	1.23734977819367e-11\\
-3.6135	2.41834285930054e-11\\
-3.6115	-1.15757536889305e-11\\
-3.6095	2.76590217396233e-11\\
-3.6075	-4.0446845872566e-11\\
-3.6055	4.01401933913803e-11\\
-3.6035	-4.29057678275058e-11\\
-3.6015	2.34695107792504e-11\\
-3.5995	9.90470816475408e-12\\
-3.5975	-2.82579559751639e-11\\
-3.5955	1.9711259291455e-11\\
-3.5935	-3.89960952418278e-12\\
-3.5915	-1.43552547626769e-11\\
-3.5895	-5.58811752426891e-11\\
-3.5875	-7.66802310536718e-11\\
-3.5855	-1.17851457481777e-10\\
-3.5835	-1.04915089949031e-10\\
-3.5815	-4.5346268962021e-11\\
-3.5795	9.11046060814158e-11\\
-3.5775	2.09167456688419e-10\\
-3.5755	2.16570859024046e-10\\
-3.5735	1.34948286260872e-10\\
-3.5715	1.61202851067799e-10\\
-3.5695	1.23018120135043e-10\\
-3.5675	2.85964540935879e-10\\
-3.5655	2.98135831577895e-10\\
-3.5635	-1.18273137950098e-10\\
-3.5615	-5.07916744219017e-10\\
-3.5595	-4.7439225325796e-10\\
-3.5575	-1.37654885823402e-10\\
-3.5555	-1.84306401251888e-10\\
-3.5535	-3.40700143652839e-10\\
-3.5515	-6.76929681198146e-10\\
-3.5495	-5.847293271799e-10\\
-3.5475	-2.37274671022192e-10\\
-3.5455	1.2176850638923e-10\\
-3.5435	3.2336719080206e-10\\
-3.5415	5.17494247453953e-10\\
-3.5395	1.02133803636661e-10\\
-3.5375	-3.36223253682988e-10\\
-3.5355	-2.30063799122604e-10\\
-3.5335	7.34794913803682e-11\\
-3.5315	3.18272612709336e-10\\
-3.5295	-6.62240751125864e-11\\
-3.5275	-2.34396315690333e-10\\
-3.5255	2.2406724475843e-10\\
-3.5235	3.26501048419914e-12\\
-3.5215	7.45798889312255e-11\\
-3.5195	3.42893091698215e-11\\
-3.5175	-1.6064302776897e-10\\
-3.5155	1.68649891829631e-10\\
-3.5135	-1.35235470877237e-10\\
-3.5115	1.23471970425726e-10\\
-3.5095	-3.27499272145815e-11\\
-3.5075	-1.0335100775194e-10\\
-3.5055	1.47788847826291e-11\\
-3.5035	-1.80470844934888e-10\\
-3.5015	-2.6473344405531e-10\\
-3.4995	-8.35031581658541e-10\\
-3.4975	-1.79272257483376e-09\\
-3.4955	-3.98480569874238e-09\\
-3.4935	-7.54858366924793e-09\\
-3.4915	-1.31469879161017e-08\\
-3.4895	-1.9214304196602e-08\\
-3.4875	-2.28523801393266e-08\\
-3.4855	-1.99122767075011e-08\\
-3.4835	-7.29221588002815e-09\\
-3.4815	1.00105279265961e-08\\
-3.4795	2.08481316321674e-08\\
-3.4775	1.56243656146415e-08\\
-3.4755	-3.80193611704271e-09\\
-3.4735	-1.69934120788917e-08\\
-3.4715	-1.10685830101431e-08\\
-3.4695	6.00001172301745e-09\\
-3.4675	1.22563639926021e-08\\
-3.4655	9.8019487193568e-10\\
-3.4635	-9.61742526062181e-09\\
-3.4615	-7.62298830424453e-09\\
-3.4595	3.17997286281013e-09\\
-3.4575	7.3676298129044e-09\\
-3.4555	3.31336735825971e-10\\
-3.4535	-8.35146743760618e-09\\
-3.4515	-4.02695055079505e-10\\
-3.4495	1.11450062201257e-08\\
-3.4475	-2.37848947648445e-09\\
-3.4455	-1.31547311532643e-08\\
-3.4435	8.0471038899077e-09\\
-3.4415	1.10492489291403e-08\\
-3.4395	-1.53234623379017e-08\\
-3.4375	-4.9869017360038e-10\\
-3.4355	1.49878632840117e-08\\
-3.4335	-1.19275833521115e-08\\
-3.4315	-3.39755040101863e-09\\
-3.4295	1.4817796092359e-08\\
-3.4275	-1.23928361550618e-08\\
-3.4255	-6.58445054035894e-10\\
-3.4235	1.23990190603607e-08\\
-3.4215	-1.29942614002232e-08\\
-3.4195	2.81349966435585e-09\\
-3.4175	8.94998638312217e-09\\
-3.4155	-1.28397315179996e-08\\
-3.4135	6.66833841811432e-09\\
-3.4115	3.98032881099297e-09\\
-3.4095	-1.12689259568199e-08\\
-3.4075	1.07327281773095e-08\\
-3.4055	-3.46544438478702e-09\\
-3.4035	-6.01269890765366e-09\\
-3.4015	1.27372135327875e-08\\
-3.3995	-1.39788088127091e-08\\
-3.3975	9.84216767641044e-09\\
-3.3955	-2.42568569674972e-09\\
-3.3935	-5.6866474795747e-09\\
-3.3915	1.23311423094741e-08\\
-3.3895	-1.61285514466147e-08\\
-3.3875	1.65821613329342e-08\\
-3.3855	-1.40431251161033e-08\\
-3.3835	9.27933699768069e-09\\
-3.3815	-3.29728077730351e-09\\
-3.3795	-2.89854796498012e-09\\
-3.3775	8.27692658855739e-09\\
-3.3755	-1.23198715806794e-08\\
-3.3735	1.48144817613272e-08\\
-3.3715	-1.5672934368105e-08\\
-3.3695	1.49905394719596e-08\\
-3.3675	-1.30439196210919e-08\\
-3.3655	1.03250333971516e-08\\
-3.3635	-7.20086267058662e-09\\
-3.3615	3.94941677583915e-09\\
-3.3595	-8.01212642898008e-10\\
-3.3575	-2.02423273698571e-09\\
-3.3555	4.39430716259181e-09\\
-3.3535	-6.35616686839313e-09\\
-3.3515	7.82850905878263e-09\\
-3.3495	-8.71343888264597e-09\\
-3.3475	9.04902194065471e-09\\
-3.3455	-9.06024825830798e-09\\
-3.3435	8.69373662393258e-09\\
-3.3415	-7.8109963386197e-09\\
-3.3395	6.40891156589163e-09\\
-3.3375	-4.59990030954316e-09\\
-3.3355	2.56411742505236e-09\\
-3.3335	-4.11752827389478e-10\\
-3.3315	-1.97112524524812e-09\\
-3.3295	4.49140859615227e-09\\
-3.3275	-6.84231792114076e-09\\
-3.3255	9.01197033886802e-09\\
-3.3235	-1.12926829665128e-08\\
-3.3215	1.3428033036611e-08\\
-3.3195	-1.53034558314502e-08\\
-3.3175	1.68858498295066e-08\\
-3.3155	-1.77835619863398e-08\\
-3.3135	1.73940298808795e-08\\
-3.3115	-1.53905110078512e-08\\
-3.3095	1.14885634383555e-08\\
-3.3075	-5.62892062544451e-09\\
-3.3055	-1.7707053827018e-09\\
-3.3035	9.6763835077951e-09\\
-3.3015	-1.66257564226946e-08\\
-3.2995	2.11007096861948e-08\\
-3.2975	-2.17091296805805e-08\\
-3.2955	1.76500312498717e-08\\
-3.2935	-9.58004108042587e-09\\
-3.2915	-8.48271204390016e-10\\
-3.2895	1.10969201738698e-08\\
-3.2875	-1.8273326274354e-08\\
-3.2855	2.05462810409784e-08\\
-3.2835	-1.75071059560494e-08\\
-3.2815	9.64478045872852e-09\\
-3.2795	9.93141107130668e-10\\
-3.2775	-1.14837455078565e-08\\
-3.2755	1.84994429552887e-08\\
-3.2735	-1.9422763521959e-08\\
-3.2715	1.3387912398688e-08\\
-3.2695	-1.80593386467365e-09\\
-3.2675	-1.13186865169368e-08\\
-3.2655	2.01553736278726e-08\\
-3.2635	-2.02944946270378e-08\\
-3.2615	1.0371274936638e-08\\
-3.2595	5.74637442962711e-09\\
-3.2575	-1.94833460298582e-08\\
-3.2555	2.26293674521205e-08\\
-3.2535	-1.25809734274895e-08\\
-3.2515	-5.54342183711753e-09\\
-3.2495	2.02706740104475e-08\\
-3.2475	-2.18203346213919e-08\\
-3.2455	9.15251750832624e-09\\
-3.2435	9.28666417356061e-09\\
-3.2415	-2.11821842216464e-08\\
-3.2395	1.81787194297733e-08\\
-3.2375	-2.47498193495232e-09\\
-3.2355	-1.47926730420522e-08\\
-3.2335	2.12984955139106e-08\\
-3.2315	-1.16664774507669e-08\\
-3.2295	-7.43280751391851e-09\\
-3.2275	2.10346620654889e-08\\
-3.2255	-1.76182400868363e-08\\
-3.2235	-1.51063210940272e-09\\
-3.2215	2.01512741782039e-08\\
-3.2195	-2.10442313619552e-08\\
-3.2175	2.00175423792359e-09\\
-3.2155	2.04137745773991e-08\\
-3.2135	-2.31946274453776e-08\\
-3.2115	1.67932352912459e-09\\
-3.2095	2.23918828279324e-08\\
-3.2075	-2.28852765760124e-08\\
-3.2055	-2.13495195078295e-09\\
-3.2035	2.48698407956383e-08\\
-3.2015	-1.9377462527892e-08\\
-3.1995	-8.14813385652258e-09\\
-3.1975	2.59251248602155e-08\\
-3.1955	-1.33328674944977e-08\\
-3.1935	-1.47393697069731e-08\\
-3.1915	2.52295757974252e-08\\
-3.1895	-5.17620974527233e-09\\
-3.1875	-2.18273212171383e-08\\
-3.1855	2.1740618623145e-08\\
-3.1835	6.78810301302235e-09\\
-3.1815	-2.73657969229735e-08\\
-3.1795	1.13990943173548e-08\\
-3.1775	2.1193494141869e-08\\
-3.1755	-2.49701832988336e-08\\
-3.1735	-7.39838201369025e-09\\
-3.1715	2.97810347271721e-08\\
-3.1695	-8.475121111573e-09\\
-3.1675	-2.6153949757024e-08\\
-3.1655	2.13321242625852e-08\\
-3.1635	1.63723397061943e-08\\
-3.1615	-2.89061525160506e-08\\
-3.1595	-4.06144591291735e-09\\
-3.1575	3.06599767774252e-08\\
-3.1555	-7.91135770672469e-09\\
-3.1535	-2.75617211720203e-08\\
-3.1515	1.78619240909228e-08\\
-3.1495	2.1422977898311e-08\\
-3.1475	-2.48805014368969e-08\\
-3.1455	-1.36482213175526e-08\\
-3.1435	2.93245561477917e-08\\
-3.1415	5.72448685121074e-09\\
-3.1395	-3.17267666249954e-08\\
-3.1375	1.40242736090812e-09\\
-3.1355	3.27668551847182e-08\\
-3.1335	-7.23297483684604e-09\\
-3.1315	-3.3222964486157e-08\\
-3.1295	1.11937748537017e-08\\
-3.1275	3.30632770451089e-08\\
-3.1255	-1.37739305183793e-08\\
-3.1235	-3.29728402301277e-08\\
-3.1215	1.47991729249064e-08\\
-3.1195	3.28306119334876e-08\\
-3.1175	-1.47300809771878e-08\\
-3.1155	-3.28714873543134e-08\\
-3.1135	1.3852266098624e-08\\
-3.1115	3.34648308264462e-08\\
-3.1095	-1.20139672321606e-08\\
-3.1075	-3.47222243679557e-08\\
-3.1055	8.77405053389957e-09\\
-3.1035	3.62218830263217e-08\\
-3.1015	-3.91719150893977e-09\\
-3.0995	-3.7381316495555e-08\\
-3.0975	-2.64289285123454e-09\\
-3.0955	3.74170537886798e-08\\
-3.0935	1.0691086604897e-08\\
-3.0915	-3.55839314658546e-08\\
-3.0895	-1.99910524756319e-08\\
-3.0875	3.05872595962597e-08\\
-3.0855	2.91544619202e-08\\
-3.0835	-2.2006230966376e-08\\
-3.0815	-3.68388854132817e-08\\
-3.0795	9.38020239260595e-09\\
-3.0775	4.06011998776989e-08\\
-3.0755	6.23103288077687e-09\\
-3.0735	-3.79845770126508e-08\\
-3.0715	-2.16810126030254e-08\\
-3.0695	2.86525061410359e-08\\
-3.0675	3.38604816851884e-08\\
-3.0655	-1.37141004885599e-08\\
-3.0635	-4.03780523172692e-08\\
-3.0615	-5.34551190867205e-09\\
-3.0595	3.84467212910522e-08\\
-3.0575	2.53255358195759e-08\\
-3.0555	-2.5784535455653e-08\\
-3.0535	-4.0429484633453e-08\\
-3.0515	2.95830138163922e-09\\
-3.0495	4.31533182787547e-08\\
-3.0475	2.373546311496e-08\\
-3.0455	-2.8604338888627e-08\\
-3.0435	-4.23883653899448e-08\\
-3.0415	7.96225547716745e-10\\
-3.0395	4.29490052589188e-08\\
-3.0375	2.84077781298464e-08\\
-3.0355	-2.33602347465833e-08\\
-3.0335	-4.50508938987237e-08\\
-3.0315	-9.07846780306976e-09\\
-3.0295	3.85795890833762e-08\\
-3.0275	3.80682947120903e-08\\
-3.0255	-9.74959357691318e-09\\
-3.0235	-4.60080995523526e-08\\
-3.0215	-2.67672833409449e-08\\
-3.0195	2.47348989246277e-08\\
-3.0175	4.74116534299185e-08\\
-3.0155	1.48447435410759e-08\\
-3.0135	-3.51034501200331e-08\\
-3.0115	-4.53227347851914e-08\\
-3.0095	-4.47881406184791e-09\\
-3.0075	4.16245756440503e-08\\
-3.0055	4.2163877793655e-08\\
-3.0035	-3.1998666649713e-09\\
-3.0015	-4.5424823771345e-08\\
-2.9995	-3.96921664780336e-08\\
-2.9975	7.63510231927e-09\\
-2.9955	4.71714424943315e-08\\
-2.9935	3.84866653879712e-08\\
-2.9915	-9.19119360398568e-09\\
-2.9895	-4.7775045777243e-08\\
-2.9875	-3.91532651367044e-08\\
-2.9855	7.81915931780119e-09\\
-2.9835	4.73420600199947e-08\\
-2.9815	4.15974933032359e-08\\
-2.9795	-3.74450710438623e-09\\
-2.9775	-4.60921436595818e-08\\
-2.9755	-4.62805406418673e-08\\
-2.9735	-4.15828374844551e-09\\
-2.9715	4.23519863579358e-08\\
-2.9695	5.19593235059901e-08\\
-2.9675	1.62604929787591e-08\\
-2.9655	-3.39147319539101e-08\\
-2.9635	-5.58978795028864e-08\\
-2.9615	-3.14059909856113e-08\\
-2.9595	1.90258051779857e-08\\
-2.9575	5.40629414669258e-08\\
-2.9555	4.56404477366945e-08\\
-2.9535	9.21466236647461e-10\\
-2.9515	-4.45179106467464e-08\\
-2.9495	-5.5328672812216e-08\\
-2.9475	-2.35530039471854e-08\\
-2.9455	2.625573614079e-08\\
-2.9435	5.65303311983456e-08\\
-2.9415	4.49389960555102e-08\\
-2.9395	2.08552339842072e-10\\
-2.9375	-4.51820999636254e-08\\
-2.9355	-5.88938489848312e-08\\
-2.9335	-3.14372838117194e-08\\
-2.9315	1.79926639498618e-08\\
-2.9295	5.55692227544036e-08\\
-2.9275	5.6116201489903e-08\\
-2.9255	1.9552179055804e-08\\
-2.9235	-2.99073073062317e-08\\
-2.9215	-6.02519076653429e-08\\
-2.9195	-5.23764421287917e-08\\
-2.9175	-1.16561262597514e-08\\
-2.9155	3.626952892688e-08\\
-2.9135	6.19457737044415e-08\\
-2.9115	5.00685320203864e-08\\
-2.9095	8.11891640140061e-09\\
-2.9075	-3.88609017543118e-08\\
-2.9055	-6.34571094360048e-08\\
-2.9035	-5.16984535314791e-08\\
-2.9015	-1.04933095279591e-08\\
-2.8995	3.69525252197182e-08\\
-2.8975	6.44754260470393e-08\\
-2.8955	5.72524429864885e-08\\
-2.8935	1.93397223702263e-08\\
-2.8915	-2.91221022497012e-08\\
-2.8895	-6.29342173796843e-08\\
-2.8875	-6.49244951067551e-08\\
-2.8855	-3.43308651166996e-08\\
-2.8835	1.3403479257601e-08\\
-2.8815	5.47899964420395e-08\\
-2.8795	6.99379556118318e-08\\
-2.8775	5.19034612844749e-08\\
-2.8755	9.47009204388394e-09\\
-2.8735	-3.75013897824239e-08\\
-2.8715	-6.75533617888746e-08\\
-2.8695	-6.73479379509345e-08\\
-2.8675	-3.72772957413225e-08\\
-2.8655	9.22204149933492e-09\\
-2.8635	5.19551943956031e-08\\
-2.8615	7.27999610639074e-08\\
-2.8595	6.32168803504918e-08\\
-2.8575	2.74141456202415e-08\\
-2.8555	-1.9851884689448e-08\\
-2.8535	-5.95713552220545e-08\\
-2.8515	-7.61620764633264e-08\\
-2.8495	-6.33742849298624e-08\\
-2.8475	-2.63523439247848e-08\\
-2.8455	2.07623754189257e-08\\
-2.8435	6.04169807677524e-08\\
-2.8415	7.82072628791042e-08\\
-2.8395	6.79622191057661e-08\\
-2.8375	3.35861501021828e-08\\
-2.8355	-1.26474791173337e-08\\
-2.8335	-5.4726415954498e-08\\
-2.8315	-7.83886551825041e-08\\
-2.8295	-7.59350969303796e-08\\
-2.8275	-4.8386866757788e-08\\
-2.8255	-4.94136988660188e-09\\
-2.8235	4.04084578597974e-08\\
-2.8215	7.33541631747769e-08\\
-2.8195	8.37990319269011e-08\\
-2.8175	6.87265401877468e-08\\
-2.8155	3.28255165094049e-08\\
-2.8135	-1.31312971649034e-08\\
-2.8115	-5.57996220029722e-08\\
-2.8095	-8.29569032045896e-08\\
-2.8075	-8.72271306917582e-08\\
-2.8055	-6.74957637603057e-08\\
-2.8035	-2.95230038793726e-08\\
-2.8015	1.65734813739604e-08\\
-2.7995	5.83281739352515e-08\\
-2.7975	8.52660931194293e-08\\
-2.7955	9.0328993724853e-08\\
-2.7935	7.28761665413913e-08\\
-2.7915	3.70109315639411e-08\\
-2.7895	-7.82175623825765e-09\\
-2.7875	-5.13687488457037e-08\\
-2.7855	-8.27049693530313e-08\\
-2.7835	-9.54285559551238e-08\\
-2.7815	-8.5965177913927e-08\\
-2.7795	-5.7611119761436e-08\\
-2.7775	-1.57250144550147e-08\\
-2.7755	2.92500474508017e-08\\
-2.7735	6.90597252628322e-08\\
-2.7715	9.38549218254536e-08\\
-2.7695	1.0040340315598e-07\\
-2.7675	8.56259560677586e-08\\
-2.7655	5.48431834701546e-08\\
-2.7635	1.18847247598808e-08\\
-2.7615	-3.22361753823941e-08\\
-2.7595	-7.19543324723126e-08\\
-2.7575	-9.69126468275405e-08\\
-2.7555	-1.05842922675237e-07\\
-2.7535	-9.40972342888813e-08\\
-2.7515	-6.71752973602224e-08\\
-2.7495	-2.69099561833741e-08\\
-2.7475	1.69761290713666e-08\\
-2.7455	5.91801947358306e-08\\
-2.7435	9.1461863345188e-08\\
-2.7415	1.08838360945995e-07\\
-2.7395	1.10052952302375e-07\\
-2.7375	9.19161971513205e-08\\
-2.7355	6.28425990356618e-08\\
-2.7335	1.94471935444085e-08\\
-2.7315	-2.09857248734124e-08\\
-2.7295	-6.61061883100444e-08\\
-2.7275	-9.31393189063101e-08\\
-2.7255	-1.17138360948843e-07\\
-2.7235	-1.14519479252895e-07\\
-2.7215	-1.06915781512562e-07\\
-2.7195	-7.53123041619119e-08\\
-2.7175	-4.16066521857772e-08\\
-2.7155	2.49849502864663e-09\\
-2.7135	4.57014329846572e-08\\
-2.7115	7.89645249987814e-08\\
-2.7095	1.13257443405956e-07\\
-2.7075	1.17228198550645e-07\\
-2.7055	1.30572598200374e-07\\
-2.7035	1.00734055212826e-07\\
-2.7015	9.06907133924051e-08\\
-2.6995	3.91045581871197e-08\\
-2.6975	1.08398021048117e-08\\
-2.6955	-3.85585829221213e-08\\
-2.6935	-7.66049012224102e-08\\
-2.6915	-9.84766577083462e-08\\
-2.6895	-1.37413548522147e-07\\
-2.6875	-1.17630203089192e-07\\
-2.6855	-1.47547090563194e-07\\
-2.6835	-9.27156028041054e-08\\
-2.6815	-1.00756848020467e-07\\
-2.6795	-3.87837063453578e-08\\
-2.6775	-1.10139148379318e-08\\
-2.6755	2.12155245726819e-08\\
-2.6735	9.01718041035338e-08\\
-2.6715	6.96496487861964e-08\\
-2.6695	1.62320152643503e-07\\
-2.6675	1.0134289236241e-07\\
-2.6655	1.71254487657535e-07\\
-2.6635	1.18772868784589e-07\\
-2.6615	1.08117458168522e-07\\
-2.6595	1.18613604040974e-07\\
-2.6575	1.81386624831248e-09\\
-2.6555	8.34635520652327e-08\\
-2.6535	-8.97893715290365e-08\\
-2.6515	-5.89093172465027e-09\\
-2.6495	-1.15796959345715e-07\\
-2.6475	-1.38558109128439e-07\\
-2.6455	-7.67578672444813e-08\\
-2.6435	-2.50495988055044e-07\\
-2.6415	-3.59182829789972e-08\\
-2.6395	-2.50535294306076e-07\\
-2.6375	-6.59193759311449e-08\\
-2.6355	-1.0155009569246e-07\\
-2.6335	-1.58746793896825e-07\\
-2.6315	1.07808690534839e-07\\
-2.6295	-1.93167075988043e-07\\
-2.6275	2.01434720707994e-07\\
-2.6255	-3.89423406588207e-08\\
-2.6235	8.48599642289116e-08\\
-2.6215	2.61731830040191e-07\\
-2.6195	-1.03732932519307e-07\\
-2.6175	4.46340328732475e-07\\
-2.6155	-8.14788589842408e-08\\
-2.6135	2.70564630699965e-07\\
-2.6115	2.41439920605213e-07\\
-2.6095	-1.4583409146951e-07\\
-2.6075	5.32841220017843e-07\\
-2.6055	-3.2199435990421e-07\\
-2.6035	3.28189833700421e-07\\
-2.6015	4.07906458299578e-08\\
-2.5995	-3.23519672367212e-07\\
-2.5975	5.29150674299927e-07\\
-2.5955	-6.89506179938348e-07\\
-2.5935	3.54231433505881e-07\\
-2.5915	-1.89242532488976e-07\\
-2.5895	-5.42159915788432e-07\\
-2.5875	6.16830235724564e-07\\
-2.5855	-1.06161647828174e-06\\
-2.5835	4.69924227477492e-07\\
-2.5815	-2.71909323075192e-07\\
-2.5795	-7.59545767863301e-07\\
-2.5775	9.47023304807004e-07\\
-2.5755	-1.37660509756499e-06\\
-2.5735	6.79888865739997e-07\\
-2.5715	-7.83700196294035e-08\\
-2.5695	-1.06879372053115e-06\\
-2.5675	1.56420789142686e-06\\
-2.5655	-1.62489390604037e-06\\
-2.5635	8.10697241551139e-07\\
-2.5615	5.0159088869961e-07\\
-2.5595	-1.65768485407725e-06\\
-2.5575	2.37797534803352e-06\\
-2.5555	-1.71980632030611e-06\\
-2.5535	5.12235218490531e-07\\
-2.5515	1.60621906504232e-06\\
-2.5495	-2.64860985293769e-06\\
-2.5475	3.09070517108267e-06\\
-2.5455	-1.32871762039244e-06\\
-2.5435	-6.75996429606585e-07\\
-2.5415	3.31306049581315e-06\\
-2.5395	-3.81877795275543e-06\\
-2.5375	3.05029937694101e-06\\
-2.5355	1.75949047989121e-07\\
-2.5335	-3.07401856062484e-06\\
-2.5315	5.27841969811149e-06\\
-2.5295	-4.25686417980131e-06\\
-2.5275	1.21072733740679e-06\\
-2.5255	3.36472683207134e-06\\
-2.5235	-6.24253978708467e-06\\
-2.5215	6.17372837402819e-06\\
-2.5195	-2.29203104185727e-06\\
-2.5175	-3.31563144165159e-06\\
-2.5155	7.71252714284465e-06\\
-2.5135	-8.11438645453855e-06\\
-2.5115	3.54897430205447e-06\\
-2.5095	3.52935224128714e-06\\
-2.5075	-9.63397834014224e-06\\
-2.5055	1.01990107322081e-05\\
-2.5035	-4.94470432419902e-06\\
-2.5015	-4.55419222181064e-06\\
-2.4995	1.17933777352952e-05\\
-2.4975	-1.3054954086309e-05\\
-2.4955	5.47155952434153e-06\\
-2.4935	5.85203505899301e-06\\
-2.4915	-1.5485530328756e-05\\
-2.4895	1.54213070591247e-05\\
-2.4875	-6.00160800473759e-06\\
-2.4855	-9.29496306488198e-06\\
-2.4835	1.94266121060949e-05\\
-2.4815	-1.85392510714255e-05\\
-2.4795	4.26731640498002e-06\\
-2.4775	1.37914879992618e-05\\
-2.4755	-2.52960046742423e-05\\
-2.4735	2.00288897224454e-05\\
-2.4715	-1.02557900536482e-06\\
-2.4695	-2.15451656474475e-05\\
-2.4675	3.0989177251266e-05\\
-2.4655	-2.03151693729797e-05\\
-2.4635	-6.494825088037e-06\\
-2.4615	3.11867608149763e-05\\
-2.4595	-3.68039377944473e-05\\
-2.4575	1.61508886391371e-05\\
-2.4555	1.81062779749031e-05\\
-2.4535	-4.33011469621913e-05\\
-2.4515	3.93377093818792e-05\\
-2.4495	-6.24159604132757e-06\\
-2.4475	-3.52384894645708e-05\\
-2.4455	5.4934378561704e-05\\
-2.4435	-3.58092987544456e-05\\
-2.4415	-1.22486139860278e-05\\
-2.4395	5.62557051417834e-05\\
-2.4375	-6.22371641718722e-05\\
-2.4355	2.16054674360677e-05\\
-2.4335	4.0030290890094e-05\\
-2.4315	-7.71474967164743e-05\\
-2.4295	5.88497517332964e-05\\
-2.4275	7.32350474857313e-06\\
-2.4255	-7.42975115683731e-05\\
-2.4235	9.04254778299141e-05\\
-2.4215	-3.66850936513963e-05\\
-2.4195	-5.10579921808074e-05\\
-2.4175	0.00010775039966207\\
-2.4155	-8.38492222589871e-05\\
-2.4135	-8.96599178639823e-06\\
-2.4115	0.000104501785315794\\
-2.4095	-0.000124726479521167\\
-2.4075	4.66248685415049e-05\\
-2.4055	7.77825872523152e-05\\
-2.4035	-0.000150337045490456\\
-2.4015	0.000107575714853221\\
-2.3995	2.85422345173991e-05\\
-2.3975	-0.000153653600488439\\
-2.3955	0.000164361289098167\\
-2.3935	-3.86941772664073e-05\\
-2.3915	-0.000130601683062004\\
-2.3895	0.00020752299146686\\
-2.3875	-0.000116614015232788\\
-2.3855	-8.04941995623953e-05\\
-2.3835	0.000228927538073496\\
-2.3815	-0.00019619677379314\\
-2.3795	-5.94246228427409e-06\\
-2.3775	0.000222677228381656\\
-2.3755	-0.000267865680947388\\
-2.3735	8.76372677549231e-05\\
-2.3715	0.000185613235830369\\
-2.3695	-0.000322535546727742\\
-2.3675	0.00019276955192538\\
-2.3655	0.000117430902193014\\
-2.3635	-0.000352442030493272\\
-2.3615	0.000300767766190653\\
-2.3595	2.04773939791203e-05\\
-2.3575	-0.000351698732076731\\
-2.3555	0.00040255948614309\\
-2.3535	-0.000100672968910942\\
-2.3515	-0.000316579461397559\\
-2.3495	0.000489400836728855\\
-2.3475	-0.000239767135772304\\
-2.3455	-0.00024555883456161\\
-2.3435	0.000553429284280167\\
-2.3415	-0.000389458515404826\\
-2.3395	-0.000139164550125805\\
-2.3375	0.000588037432979256\\
-2.3355	-0.000541861579605865\\
-2.3335	2.9836693908436e-07\\
-2.3315	0.000588075452078014\\
-2.3295	-0.000689030610739536\\
-2.3275	0.000169093825351361\\
-2.3255	0.000549906060556324\\
-2.3235	-0.00082333796489408\\
-2.3215	0.000362422636516975\\
-2.3195	0.000471344382123569\\
-2.3175	-0.000937744210896883\\
-2.3155	0.000574774894240473\\
-2.3135	0.000351517136205501\\
-2.3115	-0.00102596495729756\\
-2.3095	0.000800241333505021\\
-2.3075	0.000190673459845812\\
-2.3055	-0.00108254718435312\\
-2.3035	0.00103276892492566\\
-2.3015	-1.0025061421679e-05\\
-2.2995	-0.00110287208030668\\
-2.2975	0.00126635465968413\\
-2.2955	-0.000248713408595727\\
-2.2935	-0.00108310262714667\\
-2.2915	0.00149517792352796\\
-2.2895	-0.000523015354169551\\
-2.2875	-0.00102009339739748\\
-2.2855	0.00171367616375047\\
-2.2835	-0.000830208392623426\\
-2.2815	-0.000911278018351369\\
-2.2795	0.00191657102739059\\
-2.2775	-0.00116735527442849\\
-2.2755	-0.000754547182355161\\
-2.2735	0.00209885320541712\\
-2.2715	-0.00153139940502612\\
-2.2695	-0.000548127404946257\\
-2.2675	0.00225573425981466\\
-2.2655	-0.00191922371496791\\
-2.2635	-0.000290468267531345\\
-2.2615	0.00238257310597278\\
-2.2595	-0.00232767407948145\\
-2.2575	1.98561839850697e-05\\
-2.2555	0.00247478387986831\\
-2.2535	-0.00275354910391037\\
-2.2515	0.000384227797030121\\
-2.2495	0.00252773086281124\\
-2.2475	-0.00319355829344904\\
-2.2455	0.000804043415480926\\
-2.2435	0.00253661515038878\\
-2.2415	-0.00364425043564105\\
-2.2395	0.0012807503151214\\
-2.2375	0.00249635694561921\\
-2.2355	-0.00410191359988932\\
-2.2335	0.00181585570905053\\
-2.2315	0.00240147682185619\\
-2.2295	-0.00456244761247245\\
-2.2275	0.00241090782903456\\
-2.2255	0.00224597909091909\\
-2.2235	-0.00502120931233666\\
-2.2215	0.0030674455157132\\
-2.2195	0.00202324057420148\\
-2.2175	-0.00547283041784052\\
-2.2155	0.0037869123932902\\
-2.2135	0.00172590864601422\\
-2.2115	-0.00591100753283262\\
-2.2095	0.00457053061211237\\
-2.2075	0.00134581344023047\\
-2.2055	-0.00632826378026136\\
-2.2035	0.00541912786459047\\
-2.2015	0.000873900629235109\\
-2.1995	-0.00671568187990584\\
-2.1975	0.00633290998462588\\
-2.1955	0.00030019324729949\\
-2.1935	-0.00706260931332889\\
-2.1915	0.00731117000632327\\
-2.1895	-0.000386206304586345\\
-2.1875	-0.00735633769747592\\
-2.1855	0.00835192319968808\\
-2.1835	-0.0011970596168794\\
-2.1815	-0.00758176081513624\\
-2.1795	0.00945145648698869\\
-2.1775	-0.00214486252829947\\
-2.1755	-0.00772101916620755\\
-2.1735	0.0106037799993811\\
-2.1715	-0.00324261910183028\\
-2.1695	-0.00775314368920098\\
-2.1675	0.0117999686900505\\
-2.1655	-0.00450349077350866\\
-2.1635	-0.00765371779194753\\
-2.1615	0.0130273833136994\\
-2.1595	-0.00594028623614221\\
-2.1575	-0.00739458537873862\\
-2.1555	0.01426876331271\\
-2.1535	-0.00756475148934229\\
-2.1515	-0.00694364354923138\\
-2.1495	0.0155011899764942\\
-2.1475	-0.00938661358957948\\
-2.1455	-0.00626477239263679\\
-2.1435	0.0166949276470925\\
-2.1415	-0.0114123267470729\\
-2.1395	-0.00531797105681884\\
-2.1375	0.0178121649059318\\
-2.1355	-0.0136434666914619\\
-2.1335	-0.00405978903000147\\
-2.1315	0.0188056979986902\\
-2.1295	-0.016074720339365\\
-2.1275	-0.00244416398506822\\
-2.1255	0.019617626772973\\
-2.1235	-0.0186914250448642\\
-2.1215	-0.000423801638085379\\
-2.1195	0.0201781707060314\\
-2.1175	-0.0214666281698618\\
-2.1155	0.00204774298750717\\
-2.1135	0.0204047605821903\\
-2.1115	-0.0243576672888347\\
-2.1095	0.00501310283761319\\
-2.1075	0.0202016209110924\\
-2.1055	-0.0273023188337385\\
-2.1035	0.00850706204338303\\
-2.1015	0.0194601290407373\\
-2.0995	-0.0302146339044347\\
-2.0975	0.0125512550903171\\
-2.0955	0.0180603170413919\\
-2.0935	-0.0329806802012414\\
-2.0915	0.0171474394831108\\
-2.0895	0.015873966808027\\
-2.0875	-0.0354545440805263\\
-2.0855	0.0222692447031321\\
-2.0835	0.0127698281601957\\
-2.0815	-0.0374551204109763\\
-2.0795	0.0278524191621651\\
-2.0775	0.008621548770414\\
-2.0755	-0.0387644303824824\\
-2.0735	0.0337837879054589\\
-2.0715	0.00331892061778255\\
-2.0695	-0.0391284522584148\\
-2.0675	0.0398894165466779\\
-2.0655	-0.00321701189120596\\
-2.0635	-0.0382617103293526\\
-2.0615	0.0459228688316921\\
-2.0595	-0.0110146144073976\\
-2.0575	-0.0358571106388204\\
-2.0555	0.051554956655255\\
-2.0535	-0.0200280753710937\\
-2.0515	-0.0316026849803732\\
-2.0495	0.0563670074834897\\
-2.0475	-0.0301101243454237\\
-2.0455	-0.0252069272788896\\
-2.0435	0.0598503838868682\\
-2.0415	-0.0409824723753507\\
-2.0395	-0.0164341685500094\\
-2.0375	0.0614157115528807\\
-2.0355	-0.0522065788693022\\
-2.0335	-0.00515079818597142\\
-2.0315	0.060415876786401\\
-2.0295	-0.0631588686190373\\
-2.0275	0.00861806092259995\\
-2.0255	0.0561871396496202\\
-2.0235	-0.0730163073496423\\
-2.0215	0.0246237388966304\\
-2.0195	0.0481123875731412\\
-2.0175	-0.0807601187366454\\
-2.0155	0.0423261483912237\\
-2.0135	0.035709257435091\\
-2.0115	-0.0852070569876667\\
-2.0095	0.0608315620799486\\
-2.0075	0.018743158457525\\
-2.0055	-0.085078503201276\\
-2.0035	0.0788490417629191\\
-2.0015	-0.0026392755792934\\
-1.9995	-0.0791169736481581\\
-1.9975	0.0946830019480235\\
-1.9955	-0.0277673590449111\\
-1.9935	-0.066256457432963\\
-1.9915	0.106283121280417\\
-1.9895	-0.0553138063928282\\
-1.9875	-0.0458462917111334\\
-1.9855	0.111374338159534\\
-1.9835	-0.0832020795324753\\
-1.9815	-0.0179171291188001\\
-1.9795	0.107686984204671\\
-1.9775	-0.108593018421969\\
-1.9755	0.0165384115718195\\
-1.9735	0.0932978456315285\\
-1.9715	-0.127997001336879\\
-1.9695	0.0553178481796688\\
-1.9675	0.0670747834320315\\
-1.9655	-0.137557819270037\\
-1.9635	0.0948626611579816\\
-1.9615	0.0291890470146626\\
-1.9595	-0.133542414057829\\
-1.9575	0.130300801895168\\
-1.9555	-0.0183787553425532\\
-1.9535	-0.113041369340714\\
-1.9515	0.155771376126896\\
-1.9495	-0.0714565907069507\\
-1.9475	-0.0748347898238603\\
-1.9455	0.16510969547937\\
-1.9435	-0.123579747134562\\
-1.9415	-0.0203073111864089\\
-1.9395	0.152922634568075\\
-1.9375	-0.166346836230089\\
-1.9355	0.0457877049290789\\
-1.9335	0.115994748203098\\
-1.9315	-0.190388330809155\\
-1.9295	0.114992563517304\\
-1.9275	0.0548351343443353\\
-1.9255	-0.187018671815729\\
-1.9235	0.175556781185984\\
-1.9215	-0.0249805504494499\\
-1.9195	-0.150479708786688\\
-1.9175	0.213876677007576\\
-1.9155	-0.112161079552471\\
-1.9135	-0.0804435714878142\\
-1.9115	0.217085061454456\\
-1.9095	-0.190298588626852\\
-1.9075	0.0158372452566942\\
-1.9055	0.176606770809956\\
-1.9035	-0.240181102922657\\
-1.9015	0.122585058181952\\
-1.8995	0.0920578749263654\\
-1.8975	-0.243963198197178\\
-1.8955	0.216684079656949\\
-1.8935	-0.025617245277611\\
-1.8915	-0.19075481239593\\
-1.8895	0.271685127160299\\
-1.8875	-0.153233121618411\\
-1.8855	-0.0824051258631045\\
-1.8835	0.264639995540028\\
-1.8815	-0.258119751847609\\
-1.8795	0.0625145972955775\\
-1.8775	0.184670691335795\\
-1.8755	-0.305349366117733\\
-1.8735	0.20892542211653\\
-1.8715	0.040852502768904\\
-1.8695	-0.268831032674122\\
-1.8675	0.31162674755627\\
-1.8655	-0.134068016227309\\
-1.8635	-0.14366940152047\\
-1.8615	0.328227345813483\\
-1.8595	-0.287676581544004\\
-1.8575	0.0448138695629455\\
-1.8555	0.236228823560016\\
-1.8535	-0.361563089958973\\
-1.8515	0.240944595021296\\
-1.8495	0.0486133432836657\\
-1.8475	-0.313036566753994\\
-1.8455	0.371672815538549\\
-1.8435	-0.180001949267174\\
-1.8415	-0.138392630744039\\
-1.8395	0.372527930638353\\
-1.8375	-0.363964926398367\\
-1.8355	0.112977311363264\\
-1.8335	0.219550805955676\\
-1.8315	-0.416196386097268\\
-1.8295	0.344990646594977\\
-1.8275	-0.0466772076008245\\
-1.8255	-0.289733234618349\\
-1.8235	0.447506021889547\\
-1.8215	-0.321400732582951\\
-1.8195	-0.0136923698957461\\
-1.8175	0.34854585587059\\
-1.8155	-0.470886693180875\\
-1.8135	0.299309927005578\\
-1.8115	0.0643229353002366\\
-1.8095	-0.396744855903707\\
-1.8075	0.490893228570591\\
-1.8055	-0.284045290535973\\
-1.8035	-0.102343370730945\\
-1.8015	0.435391129675981\\
-1.7995	-0.511568527031013\\
-1.7975	0.280118838697257\\
-1.7955	0.125248786883397\\
-1.7935	-0.465058399757863\\
-1.7915	0.535934837562997\\
-1.7895	-0.29126367521229\\
-1.7875	-0.130350112007202\\
-1.7855	0.485133504748502\\
-1.7835	-0.565487273431961\\
-1.7815	0.320393350737197\\
-1.7795	0.114402224094423\\
-1.7775	-0.493188429398221\\
-1.7755	0.599624090004687\\
-1.7735	-0.369282984963892\\
-1.7715	-0.07351334823329\\
-1.7695	0.484513616805598\\
-1.7675	-0.634922145201996\\
-1.7655	0.437854716564071\\
-1.7635	0.00353934466417634\\
-1.7615	-0.451937431658751\\
-1.7595	0.66430979077216\\
-1.7575	-0.522967736403661\\
-1.7555	0.0988117518578295\\
-1.7535	0.386197077285759\\
-1.7515	-0.676368490263299\\
-1.7495	0.616719992701305\\
-1.7475	-0.233975244780498\\
-1.7455	-0.277315505013167\\
-1.7435	0.655198005385531\\
-1.7415	-0.704583732315571\\
-1.7395	0.396508488840229\\
-1.7375	0.117459020095428\\
-1.7355	-0.581646004984358\\
-1.7335	0.764073554390349\\
-1.7315	-0.571362812980145\\
-1.7295	0.0943422712959674\\
-1.7275	0.436912179695256\\
-1.7255	-0.765240233560336\\
-1.7235	0.730483500043948\\
-1.7215	-0.345783626135549\\
-1.7195	-0.20941919982855\\
-1.7175	0.674849569511419\\
-1.7155	-0.831792516304954\\
-1.7135	0.604624205767936\\
-1.7115	-0.0949487246367431\\
-1.7095	-0.466069259002022\\
-1.7075	0.823734172494296\\
-1.7055	-0.815060131730513\\
-1.7035	0.441207586560586\\
-1.7015	0.134240844460475\\
-1.6995	-0.658790288526445\\
-1.6975	0.902433376510405\\
-1.6955	-0.757499304968473\\
-1.6935	0.28406084399808\\
-1.6915	0.317338396836966\\
-1.6895	-0.792212533830566\\
-1.6875	0.939952584413156\\
-1.6855	-0.69715091638922\\
-1.6835	0.162462600608143\\
-1.6815	0.445771747784903\\
-1.6795	-0.879984815021955\\
-1.6775	0.963933328395248\\
-1.6755	-0.662590026552265\\
-1.6735	0.094323755521951\\
-1.6715	0.517781801330615\\
-1.6695	-0.934641676070533\\
-1.6675	0.994158271170112\\
-1.6655	-0.67253026212697\\
-1.6635	0.0913347551978076\\
-1.6615	0.530573906416597\\
-1.6595	-0.96056984875229\\
-1.6575	1.03888551707236\\
-1.6555	-0.736276098844387\\
-1.6535	0.16256859923522\\
-1.6515	0.475383088829526\\
-1.6495	-0.949460789967873\\
-1.6475	1.09165366222926\\
-1.6455	-0.852061425408172\\
-1.6435	0.314131324014829\\
-1.6415	0.336656397708942\\
-1.6395	-0.878155379099356\\
-1.6375	1.12750612481406\\
-1.6355	-1.00168542654608\\
-1.6335	0.543038276450664\\
-1.6315	0.0972533041944609\\
-1.6295	-0.710737866853848\\
-1.6275	1.10014105613049\\
-1.6255	-1.14211083271214\\
-1.6235	0.824518242420372\\
-1.6215	-0.247699000717892\\
-1.6195	-0.409258021691798\\
-1.6175	0.945274799516186\\
-1.6155	-1.19879206478368\\
-1.6135	1.09527766911278\\
-1.6115	-0.667141038868424\\
-1.6095	0.0414722792499361\\
-1.6075	0.599388334051886\\
-1.6055	-1.07172835408478\\
-1.6035	1.24274317656709\\
-1.6015	-1.06646832010202\\
-1.5995	0.594116176171054\\
-1.5975	0.0427823078929592\\
-1.5955	-0.670488318199776\\
-1.5935	1.12099153971629\\
-1.5915	-1.2764954070013\\
-1.5895	1.09880423276487\\
-1.5875	-0.636771046343603\\
-1.5855	0.0110026307632952\\
-1.5835	0.619021958841388\\
-1.5815	-1.09616446753912\\
-1.5795	1.30444488900949\\
-1.5775	-1.1959915914644\\
-1.5755	0.800279488978937\\
-1.5735	-0.21439147064785\\
-1.5715	-0.422226674149338\\
-1.5695	0.961725409758452\\
-1.5675	-1.28210335449868\\
-1.5655	1.31389966161969\\
-1.5635	-1.05376688474001\\
-1.5615	0.562670316958378\\
-1.5595	0.0498798077943651\\
-1.5575	-0.651305901929997\\
-1.5555	1.11500473955377\\
-1.5535	-1.34661287623551\\
-1.5515	1.30216116286846\\
-1.5495	-0.994916345939157\\
-1.5475	0.490297658448579\\
-1.5455	0.109337758877623\\
-1.5435	-0.686277883167737\\
-1.5415	1.13080463497393\\
-1.5395	-1.36163714990511\\
-1.5375	1.33983249720596\\
-1.5355	-1.07399993373472\\
-1.5335	0.616495049630949\\
-1.5315	-0.0519851808316545\\
-1.5295	-0.519039092447215\\
-1.5275	0.998454893531181\\
-1.5255	-1.30715763190587\\
-1.5235	1.39739522217657\\
-1.5215	-1.25906494940906\\
-1.5195	0.919409508780051\\
-1.5175	-0.436668868109946\\
-1.5155	-0.110749741698987\\
-1.5135	0.637548056741411\\
-1.5115	-1.06492532184009\\
-1.5095	1.33205204189159\\
-1.5075	-1.40403340316317\\
-1.5055	1.27547807105662\\
-1.5035	-0.969561760126491\\
-1.5015	0.533075860732299\\
-1.4995	-0.0285797600248667\\
-1.4975	-0.475036836383051\\
-1.4955	0.912100412745876\\
-1.4935	-1.22852822279475\\
-1.4915	1.38803855057575\\
-1.4895	-1.37556172978258\\
-1.4875	1.19773439818838\\
-1.4855	-0.880645402072147\\
-1.4835	0.465433757436394\\
-1.4815	-0.00245800358896477\\
-1.4795	-0.455113915470241\\
-1.4775	0.857463301037797\\
-1.4755	-1.16338467393614\\
-1.4735	1.34410022909747\\
-1.4715	-1.38540808033605\\
-1.4695	1.28806937525616\\
-1.4675	-1.06660296171371\\
-1.4655	0.746799294046686\\
-1.4635	-0.362320149989261\\
-1.4615	-0.0491179475620591\\
-1.4595	0.449603213605931\\
-1.4575	-0.80450497414638\\
-1.4555	1.08530293415635\\
-1.4535	-1.27158335275874\\
-1.4515	1.35208955992866\\
-1.4495	-1.32489432498713\\
-1.4475	1.19673332851796\\
-1.4455	-0.981707963831229\\
-1.4435	0.699521759531454\\
-1.4415	-0.373456306268583\\
-1.4395	0.0283138262141007\\
-1.4375	0.311550594594254\\
-1.4355	-0.623910880248097\\
-1.4335	0.890018952358331\\
-1.4315	-1.0955396283551\\
-1.4295	1.23105523869421\\
-1.4275	-1.29219260090867\\
-1.4255	1.27936829156949\\
-1.4235	-1.19727611636844\\
-1.4215	1.05414752113427\\
-1.4195	-0.86088602329249\\
-1.4175	0.630160863400693\\
-1.4155	-0.375489485554505\\
-1.4135	0.110418551900054\\
-1.4115	0.152210225438669\\
-1.4095	-0.400843049995722\\
-1.4075	0.625643141455478\\
-1.4055	-0.818784285674676\\
-1.4035	0.974571432850488\\
-1.4015	-1.08946009773079\\
-1.3995	1.16194541987518\\
-1.3975	-1.19237148081282\\
-1.3955	1.1826888234759\\
-1.3935	-1.13614991428153\\
-1.3915	1.05701638059779\\
-1.3895	-0.950242028292178\\
-1.3875	0.821184904828919\\
-1.3855	-0.675350095511155\\
-1.3835	0.518148815655717\\
-1.3815	-0.35472496596302\\
-1.3795	0.189795581310956\\
-1.3775	-0.027549564009408\\
-1.3755	-0.12841728730013\\
-1.3735	0.275147659974729\\
-1.3715	-0.410312615419299\\
-1.3695	0.532205319648535\\
-1.3675	-0.63969530671761\\
-1.3655	0.732174093847326\\
-1.3635	-0.80950310527278\\
-1.3615	0.871932078476091\\
-1.3595	-0.920044085980884\\
-1.3575	0.954680081440562\\
-1.3555	-0.976874212696802\\
-1.3535	0.987804238735024\\
-1.3515	-0.988724839323497\\
-1.3495	0.980935808408472\\
-1.3475	-0.96573539405459\\
-1.3455	0.944388238362134\\
-1.3435	-0.918109732195749\\
-1.3415	0.888033308609067\\
-1.3395	-0.855210934390862\\
-1.3375	0.820597209596955\\
-1.3355	-0.78504398761746\\
-1.3335	0.749309313463625\\
-1.3315	-0.714045204587761\\
-1.3295	0.679814662355412\\
-1.3275	-0.647090761296826\\
-1.3255	0.616260515630616\\
-1.3235	-0.58764271083671\\
-1.3215	0.561480962056985\\
-1.3195	-0.537962820202162\\
-1.3175	0.517222232582515\\
-1.3155	-0.499341134858957\\
-1.3135	0.484367264908565\\
-1.3115	-0.472305123768573\\
-1.3095	0.46313026737399\\
-1.3075	-0.456791087832116\\
-1.3055	0.453203970551295\\
-1.3035	-0.452268340668913\\
-1.3015	0.453854525512165\\
-1.2995	-0.457811273262292\\
-1.2975	0.463967376307309\\
-1.2955	-0.472120507293544\\
-1.2935	0.482049678411788\\
-1.2915	-0.49350235391806\\
-1.2895	0.506195743033912\\
-1.2875	-0.519820761285813\\
-1.2855	0.534027471179107\\
-1.2835	-0.548436492030087\\
-1.2815	0.562630177683388\\
-1.2795	-0.57615044761615\\
-1.2775	0.58850919193378\\
-1.2755	-0.59917636756238\\
-1.2735	0.607593748756211\\
-1.2715	-0.613177481430016\\
-1.2695	0.615318374713896\\
-1.2675	-0.613404159770755\\
-1.2655	0.606819328964534\\
-1.2635	-0.594965901208712\\
-1.2615	0.57728500057562\\
-1.2595	-0.55326653516548\\
-1.2575	0.522485976654405\\
-1.2555	-0.484622319914065\\
-1.2535	0.439485607706863\\
-1.2515	-0.387055850988002\\
-1.2495	0.327499833214785\\
-1.2475	-0.261210030115576\\
-1.2455	0.18882939021793\\
-1.2435	-0.111265927401176\\
-1.2415	0.0297210952993619\\
-1.2395	0.0543142498228075\\
-1.2375	-0.139060390179975\\
-1.2355	0.222460359305713\\
-1.2335	-0.302225224355579\\
-1.2315	0.375873232308842\\
-1.2295	-0.44080435793671\\
-1.2275	0.494394124283692\\
-1.2255	-0.534090263331546\\
-1.2235	0.557549897262944\\
-1.2215	-0.562772931060622\\
-1.2195	0.548245987489957\\
-1.2175	-0.513102908170641\\
-1.2155	0.457255309662716\\
-1.2135	-0.381523827751702\\
-1.2115	0.287737696163017\\
-1.2095	-0.17877889479143\\
-1.2075	0.0585952006311123\\
-1.2055	0.0678696137820885\\
-1.2035	-0.19481700151493\\
-1.2015	0.315800391307526\\
-1.1995	-0.424034486283682\\
-1.1975	0.512761841624563\\
-1.1955	-0.57568292665804\\
-1.1935	0.607441435988177\\
-1.1915	-0.604099103686369\\
-1.1895	0.563601733933955\\
-1.1875	-0.486177704377769\\
-1.1855	0.374607902740468\\
-1.1835	-0.234359331009642\\
-1.1815	0.0735058097453803\\
-1.1795	0.0975820829764087\\
-1.1775	-0.266773336703073\\
-1.1755	0.420971194010401\\
-1.1735	-0.547101855336182\\
-1.1715	0.633245431068167\\
-1.1695	-0.669846911415114\\
-1.1675	0.65085859104193\\
-1.1655	-0.574716221442015\\
-1.1635	0.44501638204988\\
-1.1615	-0.27074277762457\\
-1.1595	0.0659808853091931\\
-1.1575	0.150957538630649\\
-1.1555	-0.359004850747794\\
-1.1535	0.536295588155101\\
-1.1515	-0.662496887747581\\
-1.1495	0.721272422861397\\
-1.1475	-0.702580968426336\\
-1.1455	0.604530933204686\\
-1.1435	-0.43445059177472\\
-1.1415	0.208918910510514\\
-1.1395	0.047380749195659\\
-1.1375	-0.304043031647001\\
-1.1355	0.528386728817629\\
-1.1335	-0.68962668234518\\
-1.1315	0.763304798938673\\
-1.1295	-0.735327955183192\\
-1.1275	0.604962123034413\\
-1.1255	-0.386192955466976\\
-1.1235	0.106975471366091\\
-1.1215	0.193771210720426\\
-1.1195	-0.471244426864471\\
-1.1175	0.681380368767609\\
-1.1155	-0.788071448304235\\
-1.1135	0.769832298966111\\
-1.1115	-0.624687472128451\\
-1.1095	0.372143779346713\\
-1.1075	-0.05154370025496\\
-1.1055	-0.283355497669366\\
-1.1035	0.573052511197089\\
-1.1015	-0.762925348858278\\
-1.0995	0.813984116831835\\
-1.0975	-0.711641053663153\\
-1.0955	0.470449442622332\\
-1.0935	-0.13338314638718\\
-1.0915	-0.234830306687595\\
-1.0895	0.5596115101281\\
-1.0875	-0.771643156197454\\
-1.0855	0.822225752672926\\
-1.0835	-0.695460975756687\\
-1.0815	0.414089280712893\\
-1.0795	-0.0369518779823232\\
-1.0775	-0.352218140329833\\
-1.0755	0.662925414503115\\
-1.0735	-0.819218772696589\\
-1.0715	0.779199994608736\\
-1.0695	-0.54762909203841\\
-1.0675	0.177647934982849\\
-1.0655	0.239905247224327\\
-1.0635	-0.597961952634353\\
-1.0615	0.800749043148475\\
-1.0595	-0.790372442745681\\
-1.0575	0.56494005100385\\
-1.0555	-0.182311046626739\\
-1.0535	-0.252973521207947\\
-1.0515	0.617294700788286\\
-1.0495	-0.803181184749004\\
-1.0475	0.752227178225837\\
-1.0455	-0.475388927847\\
-1.0435	0.0532175739387317\\
-1.0415	0.385747977588164\\
-1.0395	-0.703365930580834\\
-1.0375	0.795960925684942\\
-1.0355	-0.6299371689877\\
-1.0335	0.256299645571866\\
-1.0315	0.202569135955297\\
-1.0295	-0.591541577333636\\
-1.0275	0.775200650146146\\
-1.0255	-0.686506211126094\\
-1.0235	0.35381223965391\\
-1.0215	0.105336496000879\\
-1.0195	-0.52379648650824\\
-1.0175	0.745307775142348\\
-1.0155	-0.684262548855711\\
-1.0135	0.361499736050631\\
-1.0115	0.0996763214737637\\
-1.0095	-0.518413529879659\\
-1.0075	0.726815064623085\\
-1.0055	-0.638845031315357\\
-1.0035	0.28883720135101\\
-1.0015	0.178626964672667\\
-0.999499999999999	-0.566299433734885\\
-0.997500000000001	0.707425012859743\\
-0.9955	-0.539559090179492\\
-0.9935	0.13559556668554\\
-0.9915	0.324600786910493\\
-0.9895	-0.632611842263354\\
-0.9875	0.646615863102795\\
-0.9855	-0.359584228214522\\
-0.9835	-0.0934474706333268\\
-0.9815	0.496025515688809\\
-0.9795	-0.653115498733289\\
-0.9775	0.487644410890249\\
-0.9755	-0.0820701617120814\\
-0.9735	-0.359057430536884\\
-0.9715	0.610564954660679\\
-0.9695	-0.542774253767848\\
-0.9675	0.191870331744491\\
-0.9655	0.255335904739838\\
-0.9635	-0.558360351287243\\
-0.9615	0.5528285288507\\
-0.9595	-0.242872556553289\\
-0.9575	-0.197453508796329\\
-0.955500000000001	0.518909509312963\\
-0.9535	-0.538163097196296\\
-0.9515	0.245436410535068\\
-0.9495	0.18619022972013\\
-0.9475	-0.499876335865994\\
-0.9455	0.507751765609886\\
-0.9435	-0.206595231976654\\
-0.9415	-0.21658955968374\\
-0.9395	0.497477795744824\\
-0.9375	-0.459673361970027\\
-0.9355	0.128963454852458\\
-0.9335	0.279527043741355\\
-0.9315	-0.498384872342461\\
-0.9295	0.383765660768504\\
-0.9275	-0.0139396035087386\\
-0.9255	-0.359512488604913\\
-0.9235	0.480689275482082\\
-0.9215	-0.266545562964315\\
-0.919499999999999	-0.131606208567032\\
-0.9175	0.430781953057758\\
-0.9155	-0.416557041854006\\
-0.9135	0.0998655373039337\\
-0.9115	0.286426054162037\\
-0.9095	-0.455530475120263\\
-0.9075	0.280539919643039\\
-0.9055	0.105953588057275\\
-0.9035	-0.407677190343501\\
-0.9015	0.390391004887477\\
-0.8995	-0.0666950822090733\\
-0.8975	-0.30803485677063\\
-0.8955	0.433871206631089\\
-0.8935	-0.207540619751536\\
-0.8915	-0.188153777756219\\
-0.8895	0.427479663830176\\
-0.8875	-0.309296396032489\\
-0.8855	-0.0701193018090102\\
-0.8835	0.390323587325261\\
-0.8815	-0.37519510898776\\
-0.8795	0.0337140841213482\\
-0.8775	0.3389852732106\\
-0.875500000000001	-0.413351306597761\\
-0.8735	0.118382378249224\\
-0.8715	0.285762554009396\\
-0.8695	-0.432976030212441\\
-0.8675	0.183435099907213\\
-0.8655	0.238885457637151\\
-0.8635	-0.442313707561094\\
-0.8615	0.230520823978015\\
-0.8595	0.203491477757462\\
-0.8575	-0.447794467625037\\
-0.8555	0.261699943966038\\
-0.8535	0.182719863054498\\
-0.8515	-0.453790881784068\\
-0.8495	0.278364255246793\\
-0.8475	0.178528288005026\\
-0.8455	-0.462580700474976\\
-0.843500000000001	0.280636043161604\\
-0.8415	0.192150124062752\\
-0.8395	-0.474272733962212\\
-0.8375	0.267074104380985\\
-0.8355	0.224093692762499\\
-0.833500000000001	-0.486576903557113\\
-0.8315	0.234731995154343\\
-0.8295	0.273670581070554\\
-0.8275	-0.494493127930633\\
-0.8255	0.179619412474591\\
-0.8235	0.338043392704715\\
-0.8215	-0.49005093661707\\
-0.819500000000001	0.0978033802615848\\
-0.8175	0.410855827425679\\
-0.8155	-0.46251661569262\\
-0.8135	-0.0126529184628085\\
-0.8115	0.480778220907925\\
-0.8095	-0.399565713017479\\
-0.8075	-0.148835169579251\\
-0.8055	0.530563260257522\\
-0.803500000000001	-0.29009379718903\\
-0.8015	-0.299499429241171\\
-0.7995	0.53775011609428\\
-0.797499999999999	-0.129101831586034\\
-0.795500000000001	-0.44207431155184\\
-0.7935	0.478381280385755\\
-0.7915	0.0756540754783035\\
-0.7895	-0.542148226506117\\
-0.7875	0.334925763693893\\
-0.7855	0.2970053456862\\
-0.7835	-0.558347490467146\\
-0.7815	0.108198477340665\\
-0.779500000000001	0.485623433978329\\
-0.7775	-0.455110892372441\\
-0.7755	-0.169939675107521\\
-0.7735	0.576687427606209\\
-0.7715	-0.223169024290435\\
-0.7695	-0.430357425860949\\
-0.7675	0.510802668133363\\
-0.7655	0.0983498602600228\\
-0.763500000000001	-0.577255636714787\\
-0.7615	0.268248578658805\\
-0.7595	0.412025415540951\\
-0.7575	-0.523440802141602\\
-0.7555	-0.0959611836898048\\
-0.753500000000001	0.582458021019061\\
-0.7515	-0.245802380079609\\
-0.7495	-0.441868514020519\\
-0.7475	0.497008324152315\\
-0.7455	0.165289183295476\\
-0.7435	-0.587918953001848\\
-0.7415	0.150821093746829\\
-0.7395	0.508172825643989\\
-0.7375	-0.413821788049437\\
-0.7355	-0.297414151234152\\
-0.7335	0.561100657823467\\
-0.7315	0.0231404061707286\\
-0.7295	-0.570574428031364\\
-0.7275	0.243597502311215\\
-0.7255	0.457016033534355\\
-0.7235	-0.446831671818306\\
-0.7215	-0.259619311506031\\
-0.7195	0.555180276236432\\
-0.717499999999999	0.0269652468992376\\
-0.7155	-0.562583689999741\\
-0.7135	0.195847805427071\\
-0.7115	0.482940263243614\\
-0.7095	-0.37541851775245\\
-0.7075	-0.341975643851357\\
-0.7055	0.493215138198325\\
-0.7035	0.169170489263478\\
-0.7015	-0.544716486663221\\
-0.6995	0.00848526011214149\\
-0.6975	0.53611550624165\\
-0.6955	-0.170234725362864\\
-0.6935	-0.480134974417569\\
-0.6915	0.302933861341984\\
-0.6895	0.392104272233683\\
-0.6875	-0.400663553696702\\
-0.6855	-0.286944894367068\\
-0.6835	0.463299920535289\\
-0.6815	0.177272644486697\\
-0.6795	-0.494688129877483\\
-0.6775	-0.0725258434869926\\
-0.6755	0.500880097106493\\
-0.673500000000001	-0.0211272525771935\\
-0.6715	-0.488698942472606\\
-0.6695	0.100386231875934\\
-0.6675	0.464725923577158\\
-0.6655	-0.164174983905639\\
-0.6635	-0.434694391885076\\
-0.6615	0.212944018740632\\
-0.6595	0.403213664405965\\
-0.6575	-0.24803627998304\\
-0.6555	-0.373725355006134\\
-0.6535	0.271174052415678\\
-0.6515	0.34859839097455\\
-0.6495	-0.284083353015259\\
-0.6475	-0.329287625656208\\
-0.6455	0.288245605287221\\
-0.6435	0.316500918297673\\
-0.6415	-0.284756398518184\\
-0.6395	-0.31034075939886\\
-0.637499999999999	0.2742686890254\\
-0.6355	0.310402648195853\\
-0.6335	-0.257001897797911\\
-0.6315	-0.315824755108086\\
-0.6295	0.232805692047426\\
-0.6275	0.325293731928116\\
-0.6255	-0.201273916199542\\
-0.6235	-0.337019618723584\\
-0.6215	0.161909404241784\\
-0.6195	0.348700070746616\\
-0.617500000000001	-0.114343398617415\\
-0.6155	-0.357502730587279\\
-0.6135	0.058610770405534\\
-0.611499999999999	0.360103007513112\\
-0.6095	0.00452717484998461\\
-0.6075	-0.352819963126279\\
-0.6055	-0.0732350961147142\\
-0.6035	0.331896704791843\\
-0.6015	0.144279153740627\\
-0.5995	-0.293963849513342\\
-0.5975	-0.212803292225016\\
-0.595499999999999	0.236702283149906\\
-0.593500000000001	0.272314485779528\\
-0.5915	-0.159678242371029\\
-0.5895	-0.315006672336549\\
-0.5875	0.0652569053577351\\
-0.5855	0.332551665230799\\
-0.5835	0.0405892822261366\\
-0.5815	-0.317437562371518\\
-0.5795	-0.147854871350468\\
-0.577500000000001	0.264827050880849\\
-0.5755	0.242806193864161\\
-0.5735	-0.17472794854099\\
-0.571499999999999	-0.309364510691568\\
-0.5695	0.0540298873176624\\
-0.5675	0.331787858953933\\
-0.5655	0.0822849997821762\\
-0.5635	-0.298568215346071\\
-0.561500000000001	-0.211603344497289\\
-0.5595	0.206976870935592\\
-0.5575	0.306587836053439\\
-0.5555	-0.0670979587892078\\
-0.5535	-0.34086492473944\\
-0.551500000000001	-0.0963252680436412\\
-0.5495	0.296945175641169\\
-0.5475	0.246042929860388\\
-0.5455	-0.174599476146576\\
-0.5435	-0.33967587647503\\
-0.5415	-0.00330880508048696\\
-0.5395	0.342012493944475\\
-0.537500000000001	0.191131207447588\\
-0.5355	-0.239560149525676\\
-0.5335	-0.329692184874278\\
-0.5315	0.0521796703504382\\
-0.5295	0.364616972484258\\
-0.5275	0.164739897401343\\
-0.5255	-0.269473669097577\\
-0.5235	-0.332812468150667\\
-0.521500000000001	0.0648280345387296\\
-0.5195	0.378192075405724\\
-0.5175	0.178014074979013\\
-0.515499999999999	-0.266482033041742\\
-0.513500000000001	-0.356902158738524\\
-0.5115	0.029557434449184\\
-0.5095	0.381188815801223\\
-0.5075	0.233741301260396\\
-0.5055	-0.221481272903023\\
-0.5035	-0.393573191123316\\
-0.5015	-0.05962102273055\\
-0.4995	0.3539364679034\\
-0.497500000000001	0.321683389780097\\
-0.4955	-0.11639467987605\\
-0.4935	-0.412612621847153\\
-0.4915	-0.199195990374983\\
-0.4895	0.261056608378509\\
-0.4875	0.405791164783263\\
-0.4855	0.0599672661669719\\
-0.4835	-0.360014552674695\\
-0.4815	-0.353408359649084\\
-0.4795	0.0708077656009383\\
-0.4775	0.413999438976939\\
-0.4755	0.277599488703119\\
-0.4735	-0.179045387535985\\
-0.471500000000001	-0.43257017774371\\
-0.4695	-0.19697532708843\\
-0.4675	0.260119949191432\\
-0.4655	0.428450620672711\\
-0.4635	0.124509922998548\\
-0.4615	-0.315543035495257\\
-0.4595	-0.413724682581349\\
-0.4575	-0.067849113768804\\
-0.4555	0.349642247819369\\
-0.4535	0.397909591249211\\
-0.4515	0.0307404155543638\\
-0.4495	-0.367017192331085\\
-0.4475	-0.387342337057209\\
-0.4455	-0.0146232524001833\\
-0.4435	0.370922407706054\\
-0.4415	0.385213369610338\\
-0.4395	0.0198252444665639\\
-0.4375	-0.362433639072757\\
-0.435499999999999	-0.391730468978665\\
-0.4335	-0.0461099528604056\\
-0.4315	0.340220634967051\\
-0.4295	0.404134034514955\\
-0.4275	0.0924917625164608\\
-0.4255	-0.300865171428415\\
-0.4235	-0.41654033020645\\
-0.4215	-0.156332306016381\\
-0.4195	0.23982695741332\\
-0.4175	0.419852508934226\\
-0.4155	0.231859708744662\\
-0.4135	-0.153268398031243\\
-0.4115	-0.402244227781907\\
-0.4095	-0.308501933457397\\
-0.4075	0.0408839918035698\\
-0.4055	0.350930171796664\\
-0.4035	0.369842935438602\\
-0.4015	0.090495813812081\\
-0.3995	-0.255922863303687\\
-0.3975	-0.39450661186512\\
-0.3955	-0.223544902050357\\
-0.3935	0.115939388548152\\
-0.391500000000001	0.360521036197179\\
-0.3895	0.329445384076679\\
-0.3875	0.0547304050169839\\
-0.3855	-0.254114774873674\\
-0.3835	-0.372248832065189\\
-0.3815	-0.221719458508772\\
-0.3795	0.0817567107034657\\
-0.3775	0.321087994461765\\
-0.3755	0.333802754861177\\
-0.3735	0.119580099385843\\
-0.3715	-0.169407626902734\\
-0.3695	-0.339007866677837\\
-0.3675	-0.283004629830603\\
-0.3655	-0.0462655276292859\\
-0.3635	0.213564988744579\\
-0.3615	0.332607272020351\\
-0.3595	0.242900224641098\\
-0.3575	0.00765913538904641\\
-0.355499999999999	-0.225661352804364\\
-0.3535	-0.318811848953139\\
-0.3515	-0.223215395504608\\
-0.3495	-0.00187548042807741\\
-0.3475	0.214261215536613\\
-0.3455	0.304551157515217\\
-0.3435	0.224628318158772\\
-0.3415	0.0251535627167893\\
-0.3395	-0.182133751973095\\
-0.3375	-0.287800663576598\\
-0.335500000000001	-0.241444693364586\\
-0.3335	-0.0732171005993981\\
-0.3315	0.127203305451567\\
-0.329499999999999	0.259379131094198\\
-0.3275	0.261874953959696\\
-0.3255	0.138899525214655\\
-0.3235	-0.0464422723151066\\
-0.3215	-0.205706889060482\\
-0.3195	-0.267319426422966\\
-0.3175	-0.207497153991209\\
-0.3155	-0.0573382456444001\\
-0.313499999999999	0.114563200085199\\
-0.311500000000001	0.234022712652331\\
-0.3095	0.252781191211989\\
-0.3075	0.166631441493429\\
-0.3055	0.0141338348613073\\
-0.3035	-0.141621729316769\\
-0.3015	-0.239360878473681\\
-0.2995	-0.243115294816321\\
-0.2975	-0.154233145753545\\
-0.295500000000001	-0.0085393025481873\\
-0.2935	0.138904682958444\\
-0.2915	0.234788904719189\\
-0.289499999999999	0.246326155518739\\
-0.2875	0.171474644558606\\
-0.2855	0.0378878187520626\\
-0.2835	-0.108051229604236\\
-0.2815	-0.217612535447533\\
-0.279500000000001	-0.255714891120272\\
-0.2775	-0.211439533754703\\
-0.2755	-0.100210871316393\\
-0.2735	0.0423308644627719\\
-0.2715	0.172204210287394\\
-0.269500000000001	0.250672322986728\\
-0.2675	0.255387755684523\\
-0.2655	0.186053038435777\\
-0.2635	0.0634228325432191\\
-0.2615	-0.0775282168194039\\
-0.2595	-0.197906197075871\\
-0.2575	-0.26558491207322\\
-0.255500000000001	-0.263390043042521\\
-0.2535	-0.192830802628784\\
-0.2515	-0.0727809540881549\\
-0.2495	0.0661315825746243\\
-0.2475	0.189662469811873\\
-0.2455	0.268407752619262\\
-0.2435	0.284517550898338\\
-0.2415	0.235228831681045\\
-0.2395	0.132676760129284\\
-0.2375	0.000364268043202607\\
-0.2355	-0.132614232190872\\
-0.233499999999999	-0.238123037726181\\
-0.2315	-0.294830597700966\\
-0.2295	-0.292183576716204\\
-0.2275	-0.231868666838925\\
-0.2255	-0.126717462319785\\
-0.2235	0.00246817516928818\\
-0.2215	0.131342393690834\\
-0.2195	0.236723313762938\\
-0.2175	0.300674452530024\\
-0.2155	0.313281618107413\\
-0.2135	0.273776299927022\\
-0.2115	0.189998070007542\\
-0.2095	0.076475871541504\\
-0.2075	-0.0483935729994102\\
-0.2055	-0.165501475163639\\
-0.2035	-0.25797117354741\\
-0.2015	-0.313460267502325\\
-0.1995	-0.32555365081393\\
-0.1975	-0.294154736241213\\
-0.1955	-0.224945352091505\\
-0.1935	-0.128115300535177\\
-0.1915	-0.0166380921899433\\
-0.189500000000001	0.0956138257664431\\
-0.1875	0.195646407326397\\
-0.1855	0.272799076564225\\
-0.1835	0.319738436702193\\
-0.1815	0.332937689344207\\
-0.1795	0.312663676873601\\
-0.1775	0.262546117693364\\
-0.1755	0.188839302770578\\
-0.1735	0.0995072959490559\\
-0.1715	0.00326239498260891\\
-0.1695	-0.0913352807927715\\
-0.1675	-0.176637185878518\\
-0.1655	-0.246470752581214\\
-0.1635	-0.296483435650532\\
-0.1615	-0.324272091333091\\
-0.1595	-0.329325637723939\\
-0.1575	-0.312818075729842\\
-0.1555	-0.277293994081386\\
-0.153499999999999	-0.226294008150872\\
-0.1515	-0.16396564108282\\
-0.1495	-0.0946936830485678\\
-0.1475	-0.0227732388999773\\
-0.1455	0.0478562672745667\\
-0.1435	0.113804510861469\\
-0.1415	0.17235130373843\\
-0.1395	0.22150354066943\\
-0.1375	0.259996222251568\\
-0.1355	0.287245803849336\\
-0.1335	0.303269167421292\\
-0.1315	0.308583592521127\\
-0.1295	0.304097821425437\\
-0.1275	0.291000088457748\\
-0.1255	0.270650997471192\\
-0.1235	0.244489665191712\\
-0.1215	0.213955688027266\\
-0.1195	0.180425127888834\\
-0.1175	0.145161186425408\\
-0.1155	0.109281980993511\\
-0.1135	0.0737433770875004\\
-0.111499999999999	0.039331533405265\\
-0.109500000000001	0.00666328635067624\\
-0.1075	-0.0238045208216798\\
-0.1055	-0.0517590863294169\\
-0.1035	-0.0770142548597332\\
-0.1015	-0.0994931103825871\\
-0.0994999999999999	-0.119208494250411\\
-0.0975000000000001	-0.136242446525756\\
-0.0955000000000004	-0.150728573373355\\
-0.0935000000000006	-0.162837849648311\\
-0.0914999999999999	-0.172764805738684\\
-0.0895000000000001	-0.180714039299519\\
-0.0874999999999995	-0.186890314256641\\
-0.0854999999999997	-0.191492384662004\\
-0.0834999999999999	-0.194707095142206\\
-0.0815000000000001	-0.196703181719687\\
-0.0795000000000003	-0.197627792883073\\
-0.0774999999999997	-0.19760599970772\\
-0.0754999999999999	-0.196739903265099\\
-0.0735000000000001	-0.195106579699498\\
-0.0715000000000003	-0.19275788361142\\
-0.0694999999999997	-0.189722701961152\\
-0.0674999999999999	-0.186008445291017\\
-0.0655000000000001	-0.181600898588474\\
-0.0635000000000003	-0.176465511069613\\
-0.0614999999999997	-0.170551088354227\\
-0.0594999999999999	-0.163792862637162\\
-0.0575000000000001	-0.156113918628881\\
-0.0555000000000003	-0.147428051225464\\
-0.0535000000000005	-0.137645305039695\\
-0.0514999999999999	-0.126677293589616\\
-0.0495000000000001	-0.114441073585386\\
-0.0474999999999994	-0.100864544089346\\
-0.0454999999999997	-0.085894776697944\\
-0.0434999999999999	-0.0695063800817106\\
-0.0415000000000001	-0.0517083147667247\\
-0.0395000000000003	-0.0325517856157865\\
-0.0374999999999996	-0.012140548516415\\
-0.0354999999999999	0.00935943050681969\\
-0.0335000000000001	0.031713111736726\\
-0.0314999999999994	0.0546102817780086\\
-0.0295000000000005	0.0776591448302037\\
-0.0274999999999999	0.100382944923377\\
-0.0255000000000001	0.122222413635831\\
-0.0235000000000003	0.142542593618141\\
-0.0214999999999996	0.160642999679013\\
-0.0194999999999999	0.175774278448254\\
-0.0175000000000001	0.187164148098593\\
-0.0155000000000003	0.194050834916556\\
-0.0135000000000005	0.195721782245459\\
-0.0114999999999998	0.191559101393661\\
-0.00950000000000006	0.181092755642757\\
-0.0074999999999994	0.164057386577341\\
-0.00549999999999962	0.140447336928132\\
-0.00349999999999984	0.110567717492992\\
-0.00150000000000006	0.0750791313514649\\
0.000499999999999723	0.0350287636046083\\
0.0024999999999995	-0.00814070189145447\\
0.00449999999999928	-0.0526087079629312\\
0.00650000000000084	-0.0962237266490849\\
0.00849999999999973	-0.136584888052612\\
0.0105000000000004	-0.17116278771976\\
0.0124999999999993	-0.197456906439267\\
0.0145	-0.213181871953718\\
0.0165000000000006	-0.216474197281275\\
0.0185000000000004	-0.206107942173176\\
0.0205000000000002	-0.18169947726833\\
0.0225	-0.143876030588256\\
0.0244999999999997	-0.0943840091212903\\
0.0265000000000004	-0.0361150846008637\\
0.0285000000000002	0.0269722748772748\\
0.0305	0.0900536706358886\\
0.0324999999999998	0.147766307868756\\
0.0344999999999995	0.194651265075423\\
0.0365000000000002	0.225685114999816\\
0.0385	0.236860513897581\\
0.0404999999999998	0.225756091509115\\
0.0424999999999995	0.192020631042967\\
0.0444999999999993	0.137693454235706\\
0.0465	0.0672898435853253\\
0.0485000000000007	-0.0124062555497993\\
0.0504999999999995	-0.0928744674791892\\
0.0525000000000002	-0.164704767002433\\
0.0544999999999991	-0.218696513570851\\
0.0565000000000007	-0.247098234792124\\
0.0585000000000004	-0.24483416926285\\
0.0605000000000002	-0.210530829047358\\
0.0625	-0.147146727519533\\
0.0644999999999998	-0.0620349964456109\\
0.0665000000000004	0.0336674191499242\\
0.0685000000000002	0.126337691252038\\
0.0705	0.201751581588884\\
0.0724999999999998	0.247328045124358\\
0.0744999999999996	0.254394739012683\\
0.0765000000000002	0.220067805139824\\
0.0785	0.148340098095011\\
0.0804999999999998	0.0500505034870086\\
0.0824999999999996	-0.0584339863962393\\
0.0844999999999994	-0.157761066060765\\
0.0865000000000009	-0.22903069842232\\
0.0884999999999998	-0.257550932474686\\
0.0905000000000005	-0.23617139202101\\
0.0924999999999994	-0.16742200823019\\
0.0945	-0.063820362803781\\
0.0965000000000007	0.0539755223922459\\
0.0985000000000005	0.161038488868922\\
0.1005	0.233433616556546\\
0.1025	0.253801982277762\\
0.1045	0.215955890970755\\
0.1065	0.127221867338384\\
0.1085	0.0076562129216787\\
0.1105	-0.114048149374352\\
0.1125	-0.207284435849748\\
0.1145	-0.247393751429256\\
0.1165	-0.222651185097354\\
0.1185	-0.138328376107887\\
0.1205	-0.0163462270078049\\
0.1225	0.109870597446174\\
0.124499999999999	0.204337985978611\\
0.1265	0.238968759451432\\
0.128500000000001	0.20249462137893\\
0.1305	0.104907935221182\\
0.1325	-0.0244473792423787\\
0.134499999999999	-0.145151501251619\\
0.136500000000001	-0.218239665304513\\
0.138500000000001	-0.219181031026643\\
0.1405	-0.146902968270204\\
0.1425	-0.0253472284940266\\
0.1445	0.103677734557893\\
0.146500000000001	0.194547652793979\\
0.1485	0.214215216679917\\
0.1505	0.155008073122536\\
0.1525	0.0386502020242724\\
0.1545	-0.0907850936345648\\
0.1565	-0.183121934263051\\
0.1585	-0.201755540966418\\
0.1605	-0.138996225395854\\
0.1625	-0.020374036228472\\
0.164499999999999	0.104763197466605\\
0.166500000000001	0.183358936596303\\
0.1685	0.181484524504801\\
0.170500000000001	0.0999711773236186\\
0.172499999999999	-0.0247344052916555\\
0.1745	-0.135937770885959\\
0.176500000000001	-0.182267354619543\\
0.178500000000001	-0.142043197369212\\
0.1805	-0.0346305983194136\\
0.1825	0.0876543237144108\\
0.1845	0.164365029779646\\
0.186500000000001	0.157049537995779\\
0.1885	0.0695817142542501\\
0.1905	-0.0525276811001958\\
0.1925	-0.144833891696139\\
0.1945	-0.157891091253907\\
0.196499999999999	-0.0846214477816936\\
0.1985	0.0344530253321518\\
0.2005	0.13245595317744\\
0.2025	0.153426012969073\\
0.204499999999999	0.0850363358402998\\
0.2065	-0.0327522303891562\\
0.208500000000001	-0.129783551888478\\
0.2105	-0.147122766294213\\
0.2125	-0.0736030314648431\\
0.214499999999999	0.0455589206214972\\
0.2165	0.135304658926393\\
0.218500000000001	0.137706362026832\\
0.2205	0.0502124113915434\\
0.2225	-0.070558377952\\
0.2245	-0.144268601816524\\
0.2265	-0.120216343331695\\
0.2285	-0.0132762308991631\\
0.2305	0.103662595247453\\
0.2325	0.148412782440625\\
0.2345	0.0875497561689014\\
0.236499999999999	-0.0373256507361935\\
0.2385	-0.136475775722125\\
0.2405	-0.135978406149158\\
0.2425	-0.0336540750608331\\
0.2445	0.0958223896260835\\
0.246499999999999	0.154182143452035\\
0.2485	0.0942828293805491\\
0.250500000000001	-0.0405069600763263\\
0.2525	-0.145942168532502\\
0.2545	-0.13695991401158\\
0.256499999999999	-0.0172693533431228\\
0.258500000000001	0.119054258175202\\
0.2605	0.160308145543051\\
0.2625	0.0691569021313225\\
0.2645	-0.0820883023684345\\
0.2665	-0.167079101758376\\
0.2685	-0.110895299444936\\
0.2705	0.0424039762744552\\
0.2725	0.162072096580963\\
0.2745	0.141556177000963\\
0.2765	-0.00530409256713302\\
0.2785	-0.150531651711184\\
0.2805	-0.162398882657885\\
0.2825	-0.0259852894393702\\
0.2845	0.137158602819618\\
0.286499999999999	0.175742275757639\\
0.288500000000001	0.0498577572508299\\
0.2905	-0.125663435078878\\
0.2925	-0.184057886786711\\
0.294499999999999	-0.0656898850092613\\
0.2965	0.11868647878645\\
0.298500000000001	0.189332660428616\\
0.3005	0.0732343411440754\\
0.3025	-0.11788411482859\\
0.3045	-0.19265704375798\\
0.3065	-0.0721693190370891\\
0.3085	0.124007510805903\\
0.3105	0.193967177803213\\
0.3125	0.0618779048009666\\
0.3145	-0.136850401391478\\
0.3165	-0.191896838189991\\
0.3185	-0.0415154013789684\\
0.3205	0.155007072401347\\
0.3225	0.183767210314374\\
0.3245	0.0104264367698231\\
0.326499999999999	-0.175469874430326\\
0.3285	-0.16583579759041\\
0.330500000000001	0.0310443363071279\\
0.3325	0.19322176386221\\
0.3345	0.134010643954792\\
0.336499999999999	-0.0803878236525732\\
0.338500000000001	-0.20114784556934\\
0.3405	-0.0852543457781882\\
0.3425	0.131658640955042\\
0.3445	0.190763444760246\\
0.3465	0.0197503039618512\\
0.3485	-0.174688510469985\\
0.3505	-0.15430663313538\\
0.3525	0.0565249995056367\\
0.3545	0.195760722113187\\
0.3565	0.0884485833956799\\
0.3585	-0.129911061367333\\
0.3605	-0.180860906056262\\
0.3625	0.000999551951036004\\
0.3645	0.179747421210933\\
0.366499999999999	0.1220199072686\\
0.368500000000001	-0.0954912037180395\\
0.3705	-0.183748544187786\\
0.372500000000001	-0.0254493931660655\\
0.374499999999999	0.164870418971792\\
0.3765	0.128783444461116\\
0.378500000000001	-0.0827161004531392\\
0.380500000000001	-0.176845178589199\\
0.3825	-0.0239996266583481\\
0.3845	0.159646847381175\\
0.3865	0.114983970532955\\
0.388500000000001	-0.0919936217479746\\
0.3905	-0.163248102491796\\
0.3925	0.00217714471885625\\
0.3945	0.16087150509739\\
0.3965	0.0807680929751726\\
0.3985	-0.116509637736153\\
0.4005	-0.136194366116909\\
0.4025	0.0482932403480408\\
0.4045	0.15547007241013\\
0.406499999999999	0.023924889091153\\
0.4085	-0.1408527314092\\
0.410500000000001	-0.0842870871620044\\
0.4125	0.101658447924168\\
0.4145	0.123623844515258\\
0.416499999999999	-0.0498498728093055\\
0.418500000000001	-0.139471694383353\\
0.420500000000001	-0.00349995060942286\\
0.4225	0.134426898642955\\
0.4245	0.0502559774527674\\
0.4265	-0.113913067424771\\
0.428500000000001	-0.0858423204235796\\
0.4305	0.0841529718318192\\
0.4325	0.108855691758392\\
0.4345	-0.0507476458865074\\
0.4365	-0.120174304387143\\
0.438499999999999	0.0179368007967647\\
0.4405	0.121971719232081\\
0.4425	0.0115832030195642\\
0.4445	-0.116888352418587\\
0.446499999999999	-0.0364843616864689\\
0.448500000000001	0.107463356318771\\
0.4505	0.056465448548027\\
0.452500000000001	-0.0958253493960774\\
0.454499999999999	-0.0718834685660844\\
0.4565	0.0835857521734921\\
0.458499999999999	0.0834386549109303\\
0.460500000000001	-0.0718624439422721\\
0.4625	-0.09194393343533\\
0.4645	0.061370179673083\\
0.4665	0.0981787096023754\\
0.468500000000001	-0.0525308986171501\\
0.4705	-0.102809422181394\\
0.4725	0.0455771143991608\\
0.4745	0.106356537408568\\
0.4765	-0.040634026392086\\
0.478499999999999	-0.109187221101748\\
0.4805	0.0377780200748546\\
0.4825	0.111520285442418\\
0.4845	-0.0370715990212712\\
0.486499999999999	-0.113432692872623\\
0.4885	0.0385789650516947\\
0.490500000000001	0.114863726334532\\
0.4925	-0.0423643746604772\\
0.4945	-0.115615112634919\\
0.496499999999999	0.0484754328358106\\
0.4985	0.115348991518512\\
0.500500000000001	-0.0569118300082969\\
0.5025	-0.11358740613479\\
0.5045	0.0675800996247231\\
0.5065	0.109719637519678\\
0.5085	-0.0802349288898438\\
0.5105	-0.103024951972022\\
0.5125	0.09441024800274\\
0.5145	0.0927207113654775\\
0.5165	-0.109345886094338\\
0.5185	-0.078045208763165\\
0.5205	0.123921783402876\\
0.5225	0.0583835712058187\\
0.5245	-0.136618357781409\\
0.5265	-0.0334404338045215\\
0.528499999999999	0.145528201418138\\
0.5305	0.00345261915379327\\
0.532500000000001	-0.148451048566641\\
0.5345	0.030578582084455\\
0.5365	0.143102674384685\\
0.538499999999999	-0.0666787401024633\\
0.540500000000001	-0.127462091560581\\
0.5425	0.101779537543251\\
0.5445	0.100256490816025\\
0.5465	-0.131772662467367\\
0.5485	-0.0615450623603956\\
0.5505	0.151830624777249\\
0.5525	0.0133042594918958\\
0.5545	-0.157069095224119\\
0.5565	0.0401469318327786\\
0.5585	0.143564468815836\\
0.5605	-0.0920991772421525\\
0.5625	-0.109633393618693\\
0.5645	0.134012475281388\\
0.5665	0.0571301511264137\\
0.568499999999999	-0.156849959733388\\
0.570500000000001	0.00763940322617156\\
0.5725	0.153174684897295\\
0.5745	-0.0738967945164593\\
0.576499999999999	-0.119709558411284\\
0.5785	0.127735959278143\\
0.580500000000001	0.0597016729826141\\
0.5825	-0.155049479861028\\
0.5845	0.0158665442247286\\
0.5865	0.145726439250166\\
0.5885	-0.0892384273254988\\
0.5905	-0.0981056552598355\\
0.5925	0.139655360823336\\
0.5945	0.0220082145979289\\
0.5965	-0.149664349812832\\
0.5985	0.0615544230294657\\
0.6005	0.112367598771527\\
0.6025	-0.125296533346669\\
0.6045	-0.0367760101803682\\
0.6065	0.144868798308165\\
0.608499999999999	-0.0519935692914971\\
0.6105	-0.10969456473671\\
0.612500000000001	0.119781461449384\\
0.6145	0.0306807520343705\\
0.6165	-0.136850543881285\\
0.618499999999999	0.0603288597154335\\
0.620500000000001	0.092939016493922\\
0.622500000000001	-0.121966389605609\\
0.6245	-0.00614915404287567\\
0.6265	0.122852599253754\\
0.6285	-0.0814754398542403\\
0.630500000000001	-0.0603552422134585\\
0.6325	0.123233272928109\\
0.6345	-0.0331485661222267\\
0.6365	-0.0943187615075482\\
0.6385	0.104215454008786\\
0.6405	0.0103836644841173\\
0.6425	-0.108896918414047\\
0.6445	0.0767812270443807\\
0.6465	0.0431252727719645\\
0.648499999999999	-0.10945539127848\\
0.650500000000001	0.0492216953060036\\
0.6525	0.0642551482342191\\
0.654500000000001	-0.10227659484438\\
0.656499999999999	0.0262682742722232\\
0.6585	0.0758059341058136\\
0.660499999999999	-0.0925428607951084\\
0.662500000000001	0.00974290468897536\\
0.6645	0.080695413310083\\
0.6665	-0.0836853055536208\\
0.6685	-0.000292043719023489\\
0.670500000000001	0.0815322309050816\\
0.6725	-0.0775367249973147\\
0.6745	-0.00452633600052648\\
0.6765	0.080094964723589\\
0.6785	-0.0747619114242092\\
0.680499999999999	-0.00374514879669169\\
0.6825	0.077234881028391\\
0.6845	-0.0752528553059634\\
0.6865	0.00147299606950297\\
0.688499999999999	0.0729594118642965\\
0.6905	-0.0783688869411774\\
0.692500000000001	0.0108022477559653\\
0.6945	0.0665956058772595\\
0.6965	-0.0830113526996634\\
0.698499999999999	0.0240017463254068\\
0.7005	0.0569845950221812\\
0.702500000000001	-0.0875616691580329\\
0.7045	0.0406037432119897\\
0.7065	0.0427372896161984\\
0.7085	-0.0897847718854074\\
0.710500000000001	0.059500894025636\\
0.7125	0.0226232452443768\\
0.7145	-0.0868493957127286\\
0.7165	0.0785015680862767\\
0.7185	-0.00380264993957688\\
0.720499999999999	-0.0756168854190849\\
0.7225	0.0939691583917554\\
0.7245	-0.0353740320872146\\
0.7265	-0.0533674132021613\\
0.728499999999999	0.100849084814702\\
0.730500000000001	-0.0684447078861456\\
0.7325	-0.0190937147232596\\
0.734500000000001	0.093446816662209\\
0.736499999999999	-0.0963664575646589\\
0.7385	0.024766208968336\\
0.740499999999999	0.0672505893054269\\
0.742500000000001	-0.109977574898763\\
0.7445	0.0707968464755547\\
0.7465	0.0217984155630205\\
0.7485	-0.0999072126609938\\
0.750500000000001	0.106388820779134\\
0.7525	-0.0361385832965931\\
0.7545	-0.0609619503419024\\
0.7565	0.116273150663421\\
0.7585	-0.0909338579242867\\
0.7605	0.0023700987753024\\
0.7625	0.0887526302761621\\
0.7645	-0.120674925325427\\
0.7665	0.0721066101930089\\
0.7685	0.024540854578864\\
0.7705	-0.10576118810763\\
0.772500000000001	0.119033909440747\\
0.7745	-0.0562972204268374\\
0.7765	-0.0421840796810147\\
0.778499999999999	0.114548363801826\\
0.7805	-0.116384475672159\\
0.782500000000001	0.0473638787212619\\
0.7845	0.0500557446779121\\
0.7865	-0.117519435785344\\
0.7885	0.11583097780975\\
0.790500000000001	-0.0470924753154157\\
0.7925	-0.0481572235547845\\
0.7945	0.115584560436287\\
0.7965	-0.11812777038997\\
0.7985	0.0557528278725012\\
0.8005	0.0362002115708112\\
0.8025	-0.107736945637309\\
0.8045	0.121544765494658\\
0.8065	-0.071947874172253\\
0.8085	-0.0138056309838998\\
0.810499999999999	0.0912009016532689\\
0.8125	-0.121797612679963\\
0.814500000000001	0.0919831187880322\\
0.8165	-0.0182177306370866\\
0.8185	-0.0626986282585127\\
0.820499999999999	0.112372704299449\\
0.822500000000001	-0.108886049451288\\
0.8245	0.0558442915735512\\
0.8265	0.0209155447486095\\
0.8285	-0.0863829192604182\\
0.8305	0.11245884670668\\
0.8325	-0.0896594697197694\\
0.8345	0.0298033096700751\\
0.8365	0.0405256428580393\\
0.8385	-0.0920695986444497\\
0.8405	0.105014461027409\\
0.8425	-0.0761853477308537\\
0.8445	0.0189346724750588\\
0.8465	0.0433978196954197\\
0.8485	-0.0871763247773164\\
0.850499999999999	0.0973061078614916\\
0.852500000000001	-0.0720338588983608\\
0.8545	0.0223818423667515\\
0.8565	0.0329365023676776\\
0.858499999999999	-0.0747162427853382\\
0.8605	0.0898139923954108\\
0.862500000000001	-0.0749422771257387\\
0.8645	0.0367868023758706\\
0.8665	0.011146131225209\\
0.8685	-0.0534746352552135\\
0.8705	0.0778278114176101\\
0.872500000000001	-0.0782209109384861\\
0.8745	0.0561440772980108\\
0.8765	-0.0193302952366162\\
0.8785	-0.0211094614806356\\
0.8805	0.0540899892026769\\
0.8825	-0.071466228316481\\
0.8845	0.0698141845828833\\
0.8865	-0.0507894622284365\\
0.8885	0.0201348054475139\\
0.890499999999999	0.0141654879973764\\
0.8925	-0.0439618792182867\\
0.894500000000001	0.06277655332174\\
0.8965	-0.0670644651703469\\
0.8985	0.0566691999943095\\
0.900499999999999	-0.0344824019013705\\
0.902500000000001	0.00556932476824873\\
0.904500000000001	0.0239887549262178\\
0.9065	-0.0483512711489661\\
0.9085	0.0630097574935876\\
0.9105	-0.0654837351633531\\
0.912500000000001	0.0555994615133191\\
0.9145	-0.0354034967676998\\
0.9165	0.00869516159310287\\
0.9185	0.0197379525133796\\
0.9205	-0.0449664372024602\\
0.922499999999999	0.062705006643788\\
0.9245	-0.0699942355696301\\
0.9265	0.0656655067626324\\
0.9285	-0.0504477177710539\\
0.930499999999999	0.0267700914276431\\
0.932500000000001	0.00163792848139515\\
0.9345	-0.0303486214872925\\
0.936500000000001	0.0549621464922707\\
0.938499999999999	-0.0717783073447852\\
0.9405	0.0782910439494497\\
0.942499999999999	-0.0735237852439581\\
0.944500000000001	0.0581597129111397\\
0.9465	-0.0343659340649988\\
0.9485	0.00541022592391752\\
0.9505	0.0248038309097571\\
0.952500000000001	-0.0522722884267124\\
0.9545	0.0734594342817932\\
0.9565	-0.0857502549083501\\
0.9585	0.0876981992792786\\
0.9605	-0.0791544002937223\\
0.962499999999999	0.0612581270224692\\
0.9645	-0.0362063139945409\\
0.9665	0.0069045902822343\\
0.9685	0.0233783695313818\\
0.970499999999999	-0.0513790512242171\\
0.9725	0.0742370058678163\\
0.974500000000001	-0.0897803064700464\\
0.9765	0.0966583823902692\\
0.9785	-0.0944298759453547\\
0.980499999999999	0.0835771215518214\\
0.9825	-0.0653587770824969\\
0.984500000000001	0.0415962276228755\\
0.9865	-0.0144963367901593\\
0.9885	-0.0135661088790597\\
0.9905	0.0403140123505929\\
0.992500000000001	-0.0637539908732926\\
0.9945	0.082269524633833\\
0.9965	-0.0947299281738508\\
0.9985	0.100571378936745\\
1.0005	-0.0997440172049145\\
1.0025	0.0926364930587414\\
1.0045	-0.0800414633964692\\
1.0065	0.0630623752995241\\
1.0085	-0.0429561000453584\\
1.0105	0.02103485355838\\
1.0125	0.00137528344261535\\
1.0145	-0.0230518970631033\\
1.0165	0.0429733303686127\\
1.0185	-0.0603075980194616\\
1.0205	0.0744226718000291\\
1.0225	-0.0849421103234849\\
1.0245	0.0917305959491893\\
1.0265	-0.0948131557254481\\
1.0285	0.0943769010235998\\
1.0305	-0.0907805930868928\\
1.0325	0.0844620920175095\\
1.0345	-0.0758877779507195\\
1.0365	0.0655761726231324\\
1.0385	-0.0540655302477738\\
1.0405	0.0418326736797474\\
1.0425	-0.0293045113717651\\
1.0445	0.0168944587496428\\
1.0465	-0.00493940910541973\\
1.0485	-0.00632362819271943\\
1.0505	0.0166946667149715\\
1.0525	-0.0260130032904375\\
1.0545	0.0342119361113909\\
1.0565	-0.0412805518457581\\
1.0585	0.047206282056076\\
1.0605	-0.0520237240137513\\
1.0625	0.0558307059322876\\
1.0645	-0.0587111795718504\\
1.0665	0.0607389133708237\\
1.0685	-0.0620367515951645\\
1.0705	0.0627311926644313\\
1.0725	-0.0629026300551339\\
1.0745	0.0626438382686477\\
1.0765	-0.0620778332232146\\
1.0785	0.0612810307771352\\
1.0805	-0.0603012193297352\\
1.0825	0.0592236541513413\\
1.0845	-0.0581178573283856\\
1.0865	0.0570004587726591\\
1.0885	-0.0559026669388832\\
1.0905	0.0548815194239605\\
1.0925	-0.0539427051000335\\
1.0945	0.0530715742445568\\
1.0965	-0.052298532718298\\
1.0985	0.0516327309657922\\
1.1005	-0.0510365327627989\\
1.1025	0.050500599159733\\
1.1045	-0.0500396058253997\\
1.1065	0.0496138652583007\\
1.1085	-0.0491777956160425\\
1.1105	0.0487363600732819\\
1.1125	-0.048262652882836\\
1.1145	0.0476910758461673\\
1.1165	-0.046998049758278\\
1.1185	0.0461736153410344\\
1.1205	-0.0451502878130611\\
1.1225	0.0438734399180381\\
1.1245	-0.0423373405001106\\
1.1265	0.0404925194873435\\
1.1285	-0.0382664573327845\\
1.1305	0.0356422139452578\\
1.1325	-0.0326035119338708\\
1.1345	0.0290831547994785\\
1.1365	-0.0250537019909645\\
1.1385	0.0205338640146174\\
1.1405	-0.0154953812618824\\
1.1425	0.00991738575951425\\
1.1445	-0.00385182310270352\\
1.1465	-0.00265863728070809\\
1.1485	0.00959858463373661\\
1.1505	-0.0168781685698083\\
1.1525	0.0243688457460872\\
1.1545	-0.0319832249033703\\
1.1565	0.0395877770055452\\
1.1585	-0.0469745361017047\\
1.1605	0.0539649401057086\\
1.1625	-0.0603847275763446\\
1.1645	0.0659799021029545\\
1.1665	-0.070503221453041\\
1.1685	0.0737654345440005\\
1.1705	-0.0755351236490321\\
1.1725	0.0755726958824755\\
1.1745	-0.0737378297009744\\
1.1765	0.0699233531088798\\
1.1785	-0.0640185551162343\\
1.1805	0.0560325442299521\\
1.1825	-0.0460913384484268\\
1.1845	0.0343412779906738\\
1.1865	-0.0210385942288228\\
1.1885	0.00660447970543917\\
1.1905	0.00849366422673192\\
1.1925	-0.0237364322872444\\
1.1945	0.0384619494571233\\
1.1965	-0.0519728351458213\\
1.1985	0.0636271817681814\\
1.2005	-0.0727518065356683\\
1.2025	0.0787074641652097\\
1.2045	-0.0810422614878561\\
1.2065	0.07944900020531\\
1.2085	-0.0737497045938802\\
1.2105	0.0640572246696533\\
1.2125	-0.0507717013097185\\
1.2145	0.0344721327882083\\
1.2165	-0.0160063888608903\\
1.2185	-0.00349729121233584\\
1.2205	0.0228172026995785\\
1.2225	-0.0406801343860838\\
1.2245	0.0557420282276566\\
1.2265	-0.0668096217678821\\
1.2285	0.0729854631066259\\
1.2305	-0.0736317298958942\\
1.2325	0.0685125276758317\\
1.2345	-0.0579524632278689\\
1.2365	0.0427289718975646\\
1.2385	-0.0240210470396499\\
1.2405	0.00347519209493448\\
1.2425	0.0170045113712991\\
1.2445	-0.0355143739827773\\
1.2465	0.0502084977476435\\
1.2485	-0.0595088326343504\\
1.2505	0.0624375298104729\\
1.2525	-0.0586625724885408\\
1.2545	0.0485138143795431\\
1.2565	-0.0331426823274923\\
1.2585	0.0143909227674727\\
1.2605	0.00552096732614509\\
1.2625	-0.0241264354208809\\
1.2645	0.0389869407357527\\
1.2665	-0.0481825365120664\\
1.2685	0.0505268005697416\\
1.2705	-0.0456736808898633\\
1.2725	0.0343652249614498\\
1.2745	-0.0183709521348914\\
1.2765	0.000118305713553459\\
1.2785	0.0175396327377281\\
1.2805	-0.0316956056672193\\
1.2825	0.0400351083583617\\
1.2845	-0.0412013561462965\\
1.2865	0.0349517965850912\\
1.2885	-0.0224089147944875\\
1.2905	0.00594251351268838\\
1.2925	0.0113747054456399\\
1.2945	-0.0262069247306512\\
1.2965	0.0355056763025429\\
1.2985	-0.0373097047375491\\
1.3005	0.0311605555610198\\
1.3025	-0.0181433168741599\\
1.3045	0.000906069092684945\\
1.3065	0.0167894018353185\\
1.3085	-0.031003716110995\\
1.3105	0.0383790552056168\\
1.3125	-0.0368520037754963\\
1.3145	0.0264104948689513\\
1.3165	-0.00919287370104904\\
1.3185	-0.011015370767084\\
1.3205	0.0294079021644788\\
1.3225	-0.0412458199966392\\
1.3245	0.0432341301443905\\
1.3265	-0.0343385655420957\\
1.3285	0.0161461042037176\\
1.3305	0.00713769529608538\\
1.3325	-0.0296557776971558\\
1.3345	0.045468570712035\\
1.3365	-0.0499537251233455\\
1.3385	0.0411795477063138\\
1.3405	-0.0208387073709054\\
1.3425	-0.00609360376720751\\
1.3445	0.0325581145001298\\
1.3465	-0.0510471226078845\\
1.3485	0.0558431226107542\\
1.3505	-0.0449382737110838\\
1.3525	0.0206904860248158\\
1.3545	0.0104967351271776\\
1.3565	-0.0396368965297301\\
1.3585	0.0579030144567854\\
1.3605	-0.0593583944173821\\
1.3625	0.0427922701416233\\
1.3645	-0.0125842218927525\\
1.3665	-0.0222563923083283\\
1.3685	0.05091145773877\\
1.3705	-0.0640332781434797\\
1.3725	0.0567773990019262\\
1.3745	-0.0309046823931057\\
1.3765	-0.00550859974928805\\
1.3785	0.0406332536215637\\
1.3805	-0.0625307264596458\\
1.3825	0.0633073740476432\\
1.3845	-0.0422916871267842\\
1.3865	0.00641961118479475\\
1.3885	0.031943868851394\\
1.3905	-0.0590243538746547\\
1.3925	0.0647992352859744\\
1.3945	-0.0469569420329154\\
1.3965	0.0118154081398905\\
1.3985	0.0276376581279914\\
1.4005	-0.0563660475082846\\
1.4025	0.0633043737325983\\
1.4045	-0.0457389111411304\\
1.4065	0.0104513095523033\\
1.4085	0.0285115890926243\\
1.4105	-0.0554014527819329\\
1.4125	0.0594066534707411\\
1.4145	-0.0390178426996598\\
1.4165	0.00283831666411305\\
1.4185	0.0336688419512106\\
1.4205	-0.0549300700836224\\
1.4225	0.0520767531329119\\
1.4245	-0.0266698665725201\\
1.4265	-0.00970704168043852\\
1.4285	0.0405056709303975\\
1.4305	-0.051981199067725\\
1.4325	0.039378216659551\\
1.4345	-0.00905118532090393\\
1.4365	-0.024256442938973\\
1.4385	0.0446009394475939\\
1.4405	-0.0426941637792107\\
1.4425	0.0201505887449594\\
1.4445	0.0112665165945591\\
1.4465	-0.0354473769881611\\
1.4485	0.0404365029179405\\
1.4505	-0.0244646613605941\\
1.4525	-0.00342224713495558\\
1.4545	0.0279936866800682\\
1.4565	-0.0361317869625708\\
1.4585	0.0241514434653148\\
1.4605	0.00054248445419482\\
1.4625	-0.023665450450517\\
1.4645	0.0319935462756491\\
1.4665	-0.0212266408211963\\
1.4685	-0.00158897856172949\\
1.4705	0.0225233610048754\\
1.4725	-0.028875202105664\\
1.4745	0.0169281747013455\\
1.4765	0.00545806764191912\\
1.4785	-0.0239275323280548\\
1.4805	0.0266383927022854\\
1.4825	-0.0116528588180547\\
1.4845	-0.0113064304125026\\
1.4865	0.0269224203518267\\
1.4885	-0.0245370715942749\\
1.4905	0.00520112932168793\\
1.4925	0.0185344254506017\\
1.4945	-0.0303569510385618\\
1.4965	0.0214827567627468\\
1.4985	0.0028634435758606\\
1.5005	-0.0265492899471834\\
1.5025	0.0328647721043093\\
1.5045	-0.0162402937140149\\
1.5065	-0.0128189528035517\\
1.5085	0.0344271271462977\\
1.5105	-0.0328356791454985\\
1.5125	0.00769115056560054\\
1.5145	0.0243682149462388\\
1.5165	-0.040607321925008\\
1.5185	0.0285234548614915\\
1.5205	0.00472442984771087\\
1.5225	-0.0362188318710163\\
1.5245	0.0428044678197783\\
1.5265	-0.0184421967436738\\
1.5285	-0.0203743896852054\\
1.5305	0.0457928408403532\\
1.5325	-0.03836046307894\\
1.5345	0.00215430888996215\\
1.5365	0.0367862746358127\\
1.5385	-0.0493646071907092\\
1.5405	0.0252297575335271\\
1.5425	0.0186555211364368\\
1.5445	-0.0494049148996055\\
1.5465	0.0430271830797967\\
1.5485	-0.00356715051065809\\
1.5505	-0.0393141416877374\\
1.5525	0.0523841699287859\\
1.5545	-0.0247009746360529\\
1.5565	-0.0226155524719588\\
1.5585	0.0524294661143017\\
1.5605	-0.040924428406595\\
1.5625	-0.00326593173709391\\
1.5645	0.0449427244862662\\
1.5665	-0.050286750930306\\
1.5685	0.0148843962227479\\
1.5705	0.0324320206659116\\
1.5725	-0.0528768054861141\\
1.5745	0.0294768916814115\\
1.5765	0.0181162282437831\\
1.5785	-0.0498518749317681\\
1.5805	0.0392907109426011\\
1.5825	0.0042207282118471\\
1.5845	-0.0433005900554114\\
1.5865	0.0444267672362965\\
1.5885	-0.00735874767407282\\
1.5905	-0.0349656397108598\\
1.5925	0.0456629665528428\\
1.5945	-0.0160435626105103\\
1.5965	-0.0266988489546341\\
1.5985	0.0440940959109139\\
1.6005	-0.0215075855753297\\
1.6025	-0.0193632107166646\\
1.6045	0.0409530952070379\\
1.6065	-0.0242184750993356\\
1.6085	-0.0138605504555532\\
1.6105	0.0370475877062582\\
1.6125	-0.0245799013694763\\
1.6145	-0.0101521245428185\\
1.6165	0.0332462468217665\\
1.6185	-0.02318341592907\\
1.6205	-0.00844345840746684\\
1.6225	0.0296914228064763\\
1.6245	-0.0205113629637474\\
1.6265	-0.00829639787435688\\
1.6285	0.0267820142363776\\
1.6305	-0.0168105208980229\\
1.6325	-0.00957439791740249\\
1.6345	0.0241545316339534\\
1.6365	-0.0124490759223993\\
1.6385	-0.0118220904087266\\
1.6405	0.0218661606461562\\
1.6425	-0.00731156425658085\\
1.6445	-0.0146837196046675\\
1.6465	0.0193380822663566\\
1.6485	-0.00172491201728562\\
1.6505	-0.0178036387221383\\
1.6525	0.0163941610540814\\
1.6545	0.0045451183020973\\
1.6565	-0.02056665304518\\
1.6585	0.0125254196361618\\
1.6605	0.0110614015367743\\
1.6625	-0.0226670172788629\\
1.6645	0.00744162169221013\\
1.6665	0.0178141531766445\\
1.6685	-0.0232376272727527\\
1.6705	0.00101386901828086\\
1.6725	0.0241265695044748\\
1.6745	-0.0219915459964798\\
1.6765	-0.00689526050321717\\
1.6785	0.0294277868003512\\
1.6805	-0.018092455648024\\
1.6825	-0.0156903090978424\\
1.6845	0.032826103153451\\
1.6865	-0.011475618539184\\
1.6885	-0.0249363578672682\\
1.6905	0.0332321900385405\\
1.6925	-0.00200707133134472\\
1.6945	-0.0331431089968522\\
1.6965	0.0299617835298024\\
1.6985	0.00964585421683402\\
1.7005	-0.039098504674664\\
1.7025	0.0221767423048146\\
1.7045	0.0221460715343474\\
1.7065	-0.0409349962714455\\
1.7085	0.0103455622036651\\
1.7105	0.0337197567616596\\
1.7125	-0.0373691136477222\\
1.7145	-0.0047549526069858\\
1.7165	0.0416616587031153\\
1.7185	-0.0277765395258319\\
1.7205	-0.0206707807956952\\
1.7225	0.043908065792208\\
1.7245	-0.0126047215753642\\
1.7265	-0.0344164700519559\\
1.7285	0.0384521830085787\\
1.7305	0.00566111423657517\\
1.7325	-0.0425316926945509\\
1.7345	0.0254422855904551\\
1.7365	0.0236567478931469\\
1.7385	-0.0420317438448567\\
1.7405	0.00675183850547047\\
1.7425	0.0365090155243575\\
1.7445	-0.0322007243651802\\
1.7465	-0.0134212440031787\\
1.7485	0.0404763807175978\\
1.7505	-0.0144447326159434\\
1.7525	-0.0293574450031923\\
1.7545	0.0335374554445142\\
1.7565	0.0061903871031447\\
1.7585	-0.0362110640601983\\
1.7605	0.017262498268076\\
1.7625	0.0234316502220383\\
1.7645	-0.0310485003205133\\
1.7665	-0.00285037291504821\\
1.7685	0.0310620679414841\\
1.7705	-0.0159689748340271\\
1.7725	-0.0196090089665431\\
1.7745	0.0261909396921417\\
1.7765	0.0031010269096101\\
1.7785	-0.0259264506755381\\
1.7805	0.0115106947149102\\
1.7825	0.0176382386072765\\
1.7845	-0.0197548112443535\\
1.7865	-0.00592739494607602\\
1.7885	0.0207999137213109\\
1.7905	-0.0048070696780967\\
1.7925	-0.0165851051781192\\
1.7945	0.0119278002857251\\
1.7965	0.00995315238258456\\
1.7985	-0.0149957419673733\\
1.8005	-0.00314101640664056\\
1.8025	0.0151010675884994\\
1.8045	-0.00275382638608882\\
1.8065	-0.0135835932836995\\
1.8085	0.00757983814858306\\
1.8105	0.0110474799419059\\
1.8125	-0.0116288140240599\\
1.8145	-0.00730046233034336\\
1.8165	0.015011825826007\\
1.8185	0.00198489935459516\\
1.8205	-0.0171608420246734\\
1.8225	0.00481918953096153\\
1.8245	0.0168917610558781\\
1.8265	-0.0123699285497133\\
1.8285	-0.0131282726702221\\
1.8305	0.0192674895869687\\
1.8325	0.00571333412062515\\
1.8345	-0.023631913152878\\
1.8365	0.00434377568819855\\
1.8385	0.0236651568101094\\
1.8405	-0.0151730083283789\\
1.8425	-0.0184979530151207\\
1.8445	0.024461997917749\\
1.8465	0.00870847588145736\\
1.8485	-0.0298819814401993\\
1.8505	0.00389320893741306\\
1.8525	0.0297328899945217\\
1.8545	-0.016875718477251\\
1.8565	-0.0236376241986401\\
1.8585	0.0276750948546075\\
1.8605	0.0127094699683718\\
1.8625	-0.034002815778967\\
1.8645	0.00095584938941542\\
1.8665	0.0344367742906965\\
1.8685	-0.0149169250928094\\
1.8705	-0.0289320486471311\\
1.8725	0.0267420993589923\\
1.8745	0.018724923258161\\
1.8765	-0.0343401825702406\\
1.8785	-0.00572879489882986\\
1.8805	0.0365079022050526\\
1.8825	-0.00794434720514335\\
1.8845	-0.0332865119857374\\
1.8865	0.020156902323859\\
1.8885	0.0256945034010722\\
1.8905	-0.0290491099725817\\
1.8925	-0.0151768919657111\\
1.8945	0.033571850352432\\
1.8965	0.00336786820919045\\
1.8985	-0.0336950126693485\\
1.9005	0.00794936925114101\\
1.9025	0.0300403550646413\\
1.9045	-0.017189423466319\\
1.9065	-0.0234896371255817\\
1.9085	0.0234692579848172\\
1.9105	0.015191063801313\\
1.9125	-0.0266482649258491\\
1.9145	-0.00655392289447974\\
1.9165	0.0269323852344563\\
1.9185	-0.00117988129119368\\
1.9205	-0.0247099015869604\\
1.9225	0.00734981255395279\\
1.9245	0.0207381974753501\\
1.9265	-0.0117358565254272\\
1.9285	-0.0160670478734846\\
1.9305	0.0142217183354277\\
1.9325	0.01154810505118\\
1.9345	-0.0148819194674876\\
1.9365	-0.00759620833305814\\
1.9385	0.0142332362296667\\
1.9405	0.00447990746057727\\
1.9425	-0.0130113483515776\\
1.9445	-0.00250134041228414\\
1.9465	0.0116987322388728\\
1.9485	0.00169638080723818\\
1.9505	-0.0105253460926251\\
1.9525	-0.00165846189274392\\
1.9545	0.0098165712686318\\
1.9565	0.00191699291470799\\
1.9585	-0.00994014757852391\\
1.9605	-0.00227205649730672\\
1.9625	0.0109017254316807\\
1.9645	0.00255448569842528\\
1.9665	-0.0123621870082724\\
1.9685	-0.00235800451019514\\
1.9705	0.0140941911398429\\
1.9725	0.00133610064984911\\
1.9745	-0.0160691198843427\\
1.9765	0.000447393512834289\\
1.9785	0.0180664420746662\\
1.9805	-0.00277324537962009\\
1.9825	-0.0196192223942171\\
1.9845	0.00565564446727755\\
1.9865	0.0204707773563824\\
1.9885	-0.00913866304306811\\
1.9905	-0.020714226010143\\
1.9925	0.0129180611951294\\
1.9945	0.0203640049292537\\
1.9965	-0.0165636695420456\\
1.9985	-0.0191927252994139\\
2.0005	0.0199667787495986\\
2.0025	0.017157091653592\\
2.0045	-0.0231827280321661\\
2.0065	-0.0145830456422406\\
2.0085	0.0259915959739812\\
2.0105	0.011721496852804\\
2.0125	-0.0280513927761206\\
2.0145	-0.00850444900502282\\
2.0165	0.0293706525867422\\
2.0185	0.00495863885621085\\
2.0205	-0.0301856814877696\\
2.0225	-0.00145676761700388\\
2.0245	0.0304662602981925\\
2.0265	-0.00171201767907782\\
2.0285	-0.0300037578294337\\
2.0305	0.00464131599613584\\
2.0325	0.0289101481563076\\
2.0345	-0.00739741061190257\\
2.0365	-0.0275420650792418\\
2.0385	0.0096984078871712\\
2.0405	0.025972159355104\\
2.0425	-0.0113197413657694\\
2.0445	-0.0240250320668189\\
2.0465	0.0124432399931842\\
2.0485	0.0218069600602839\\
2.0505	-0.0132578347439526\\
2.0525	-0.0196855484623908\\
2.0545	0.0135783029028991\\
2.0565	0.0177396721719865\\
2.0585	-0.0132280762513812\\
2.0605	-0.0157475060618783\\
2.0625	0.0124400919233486\\
2.0645	0.013743345448268\\
2.0665	-0.011478499829615\\
2.0685	-0.0120540140491182\\
2.0705	0.010205803318602\\
2.0725	0.0107324503574355\\
2.0745	-0.00844260876374602\\
2.0765	-0.00949516818795748\\
2.0785	0.00642051517042779\\
2.0805	0.00829834390398366\\
2.0825	-0.00443246658296353\\
2.0845	-0.00743041139932472\\
2.0865	0.00235256223078718\\
2.0885	0.00693276706112174\\
2.0905	3.23185993676311e-05\\
2.0925	-0.00648183090084323\\
2.0945	-0.00251975043517488\\
2.0965	0.00597616568986769\\
2.0985	0.00480625913616832\\
2.1005	-0.00568702832280134\\
2.1025	-0.00701334443043882\\
2.1045	0.00567168725572355\\
2.1065	0.00939268824279897\\
2.1085	-0.00559475965014336\\
2.1105	-0.0117765426323503\\
2.1125	0.00531798117519502\\
2.1145	0.0138489933467823\\
2.1165	-0.005113443598645\\
2.1185	-0.0157166799934215\\
2.1205	0.00507801391450502\\
2.1225	0.0176623298087418\\
2.1245	-0.00488782282704507\\
2.1265	-0.0195517038995564\\
2.1285	0.00438053266910463\\
2.1305	0.0210503274464254\\
2.1325	-0.00383802304905386\\
2.1345	-0.0222363981888369\\
2.1365	0.00341379108772191\\
2.1385	0.0234169377483713\\
2.1405	-0.00281338884741153\\
2.1425	-0.0244959427328166\\
2.1445	0.00185535558316694\\
2.1465	0.0251214118941991\\
2.1485	-0.000830832319012771\\
2.1505	-0.0253349198176309\\
2.1525	-3.99206106414596e-05\\
2.1545	0.0254676539792262\\
2.1565	0.00100866793706881\\
2.1585	-0.0254774402231999\\
2.1605	-0.00227872494411773\\
2.1625	0.0250070143663544\\
2.1645	0.00356182395224483\\
2.1665	-0.024059570267228\\
2.1685	-0.00457065478542901\\
2.1705	0.022994591797033\\
2.1725	0.00550728441289766\\
2.1745	-0.0218469918029448\\
2.1765	-0.00660867428334118\\
2.1785	0.0202745872071488\\
2.1805	0.00761667928712446\\
2.1825	-0.0182410120457237\\
2.1845	-0.0081906141767498\\
2.1865	0.0161325852246835\\
2.1885	0.0084830566484877\\
2.1905	-0.014081757434712\\
2.1925	-0.00878371313495165\\
2.1945	0.0117813681234569\\
2.1965	0.00890621290883762\\
2.1985	-0.00914542091052859\\
2.2005	-0.00848391188901687\\
2.2025	0.00656665784065577\\
2.2045	0.00762235303604856\\
2.2065	-0.00427937617098579\\
2.2085	-0.00667982282735235\\
2.2105	0.00202291734329778\\
2.2125	0.00558742649114314\\
2.2145	0.000362593623266818\\
2.2165	-0.00398570009068159\\
2.2185	-0.00252546338735476\\
2.2205	0.00192589017383494\\
2.2225	0.00414929810441404\\
2.2245	0.000171778306018489\\
2.2265	-0.00544450613658718\\
2.2285	-0.00222777135725577\\
2.2305	0.00667469673998333\\
2.2325	0.00456707678514718\\
2.2345	-0.0075969477513673\\
2.2365	-0.00722029975748464\\
2.2385	0.00785234655156071\\
2.2405	0.00975203151076741\\
2.2425	-0.00759197848319779\\
2.2445	-0.0119354946558544\\
2.2465	0.00719339590504802\\
2.2485	0.0140436900428153\\
2.2505	-0.0065866777318881\\
2.2525	-0.0162313057553022\\
2.2545	0.0054163324493355\\
2.2565	0.0181349515099659\\
2.2585	-0.00374388478271769\\
2.2605	-0.0194184893317799\\
2.2625	0.00202122079393077\\
2.2645	0.0202841332316084\\
2.2665	-0.000381941706768529\\
2.2685	-0.0210373997894362\\
2.2705	-0.00148325807913673\\
2.2725	0.0214888145967495\\
2.2745	0.00365183917672638\\
2.2765	-0.0212579723976309\\
2.2785	-0.00569910320597398\\
2.2805	0.0204395360617495\\
2.2825	0.00731185964916314\\
2.2845	-0.0194580032211422\\
2.2865	-0.00870907020424468\\
2.2885	0.0183699101262199\\
2.2905	0.0101413256662874\\
2.2925	-0.0168307298683608\\
2.2945	-0.0113497611896536\\
2.2965	0.0147761105481314\\
2.2985	0.011923581408421\\
2.3005	-0.0126342045240362\\
2.3025	-0.011937241266275\\
2.3045	0.0107054237574541\\
2.3065	0.0117782702008382\\
2.3085	-0.00876996830712629\\
2.3105	-0.0114678038641036\\
2.3125	0.00658079269090827\\
2.3145	0.0106273036992432\\
2.3165	-0.00439709256639318\\
2.3185	-0.00913907054511039\\
2.3205	0.00266046211017674\\
2.3225	0.00738832548511937\\
2.3245	-0.00135920020287848\\
2.3265	-0.00568861736933449\\
2.3285	0.000132015379528312\\
2.3305	0.00384536862459761\\
2.3325	0.00107261864946743\\
2.3345	-0.00156595747956352\\
2.3365	-0.00186697433422493\\
2.3385	-0.000967208678056863\\
2.3405	0.00202663397134629\\
2.3425	0.0032920426505251\\
2.3445	-0.00184395686517362\\
2.3465	-0.00530801015681371\\
2.3485	0.00167209739126147\\
2.3505	0.00733894911699529\\
2.3525	-0.00139581553777312\\
2.3545	-0.00953263263300777\\
2.3565	0.00066056084164277\\
2.3585	0.0115535281644495\\
2.3605	0.000515762296963374\\
2.3625	-0.0130419266394836\\
2.3645	-0.00170618981720395\\
2.3665	0.0141162096519617\\
2.3685	0.0026594633281807\\
2.3705	-0.0151501943887241\\
2.3725	-0.00360445986107344\\
2.3745	0.0161805735414785\\
2.3765	0.00482478092618699\\
2.3785	-0.0168434877020596\\
2.3805	-0.00616129383386269\\
2.3825	0.016919801086767\\
2.3845	0.00718440683592597\\
2.3865	-0.0166664592247646\\
2.3885	-0.00776645677051349\\
2.3905	0.0164539575143723\\
2.3925	0.00821155754801826\\
2.3945	-0.0162534497854223\\
2.3965	-0.00877038392879641\\
2.3985	0.015711574867596\\
2.4005	0.0092521944001617\\
2.4025	-0.0146862066590455\\
2.4045	-0.00927929568722668\\
2.4065	0.0134735136782751\\
2.4085	0.00880682407853765\\
2.4105	-0.0124197742732621\\
2.4125	-0.00817969587018871\\
2.4145	0.0114724953831179\\
2.4165	0.00766521662564957\\
2.4185	-0.0102827675719342\\
2.4205	-0.00711265868741076\\
2.4225	0.00869962470070007\\
2.4245	0.0061894060732234\\
2.4265	-0.00698352877942196\\
2.4285	-0.00485761278627812\\
2.4305	0.00547017400361408\\
2.4325	0.00345802883405902\\
2.4345	-0.00414479972334558\\
2.4365	-0.00230888384667264\\
2.4385	0.00267745914944339\\
2.4405	0.00135140689715386\\
2.4425	-0.00085484659594778\\
2.4445	-0.000284611123053153\\
2.4465	-0.00114814286945204\\
2.4485	-0.00100240902400724\\
2.4505	0.00298271759532621\\
2.4525	0.00224591323900423\\
2.4545	-0.00454003076521595\\
2.4565	-0.00308251136040441\\
2.4585	0.00605650902423278\\
2.4605	0.0034337877096797\\
2.4625	-0.00780139646948118\\
2.4645	-0.00354514645321238\\
2.4665	0.0097325240189431\\
2.4685	0.00365536548604509\\
2.4705	-0.0115166759045039\\
2.4725	-0.00369688253184908\\
2.4745	0.0128701141581781\\
2.4765	0.00336343842474463\\
2.4785	-0.0138218001280304\\
2.4805	-0.0024503422928515\\
2.4825	0.0146174215657689\\
2.4845	0.00108289422365677\\
2.4865	-0.0153930704161196\\
2.4885	0.000401612177599091\\
2.4905	0.0159824828307252\\
2.4925	-0.00176981714751818\\
2.4945	-0.0160533073224801\\
2.4965	0.00306614835691164\\
2.4985	0.0154145709804735\\
2.5005	-0.00447956137885369\\
2.5025	-0.0141794961239713\\
2.5045	0.00606068417909722\\
2.5065	0.012639381854821\\
2.5085	-0.00758075993514296\\
2.5105	-0.0109975738912766\\
2.5125	0.00866201842012774\\
2.5145	0.00923046781244334\\
2.5165	-0.00904265219387252\\
2.5185	-0.00719603654480915\\
2.5205	0.00873056547628286\\
2.5225	0.00486965964815496\\
2.5245	-0.00792676960193734\\
2.5265	-0.00248241641072543\\
2.5285	0.00681613872753573\\
2.5305	0.000443191214407364\\
2.5325	-0.00542631388206473\\
2.5345	0.000879575727523907\\
2.5365	0.00367314291494193\\
2.5385	-0.00133470124062597\\
2.5405	-0.00153869594566515\\
2.5425	0.000999723084974633\\
2.5445	-0.000777885045473141\\
2.5465	-5.06931268132149e-05\\
2.5485	0.00286203120780016\\
2.5505	-0.00137932969118694\\
2.5525	-0.00423587240845851\\
2.5545	0.00323516159531327\\
2.5565	0.00455209037786815\\
2.5585	-0.00545065668638196\\
2.5605	-0.00370793087063585\\
2.5625	0.00782033415090747\\
2.5645	0.00183263732310184\\
2.5665	-0.00994151976801153\\
2.5685	0.00080792940766738\\
2.5705	0.0112835211715912\\
2.5725	-0.00390364221022551\\
2.5745	-0.0113544779185426\\
2.5765	0.00713131855182393\\
2.5785	0.00988150739488603\\
2.5805	-0.0101291134730969\\
2.5825	-0.00692081830332658\\
2.5845	0.0124687500298465\\
2.5865	0.00286076573250651\\
2.5885	-0.0136839235804194\\
2.5905	0.0016674389559352\\
2.5925	0.0133763064944172\\
2.5945	-0.00592678428644254\\
2.5965	-0.0113675579673798\\
2.5985	0.0092175278227419\\
2.6005	0.00783115073580998\\
2.6025	-0.0110029517287389\\
2.6045	-0.00333512102386628\\
2.6065	0.0110116524144938\\
2.6085	-0.00124266881681901\\
2.6105	-0.0093104042586226\\
2.6125	0.00492019854420116\\
2.6145	0.00633092731625428\\
2.6165	-0.00688613600123178\\
2.6185	-0.00282221646654249\\
2.6205	0.00676355109877143\\
2.6225	-0.000294185448194821\\
2.6245	-0.00477411497371358\\
2.6265	0.00216161717403156\\
2.6285	0.00173219477379616\\
2.6305	-0.00226933760673058\\
2.6325	0.001161026901438\\
2.6345	0.00068565212638239\\
2.6365	-0.00269287506767443\\
2.6385	0.00186580361014055\\
2.6405	0.00208580426338102\\
2.6425	-0.00416839881728901\\
2.6445	0.00063600115324423\\
2.6465	0.00491755431981581\\
2.6485	-0.00452476894170054\\
2.6505	-0.00326474594587406\\
2.6525	0.00794373237293993\\
2.6545	-0.000704142500444789\\
2.6565	-0.00915047291581935\\
2.6585	0.00579580217255771\\
2.6605	0.00705835395744904\\
2.6625	-0.0100127058603967\\
2.6645	-0.0018694272898297\\
2.6665	0.0113179180127089\\
2.6685	-0.00476172548468909\\
2.6705	-0.00860611053152096\\
2.6725	0.0102370557805602\\
2.6745	0.00243414778693834\\
2.6765	-0.0121084926453405\\
2.6785	0.00493958570081205\\
2.6805	0.00931956103076635\\
2.6825	-0.0104056713864648\\
2.6845	-0.00294949986591828\\
2.6865	0.0114830881556358\\
2.6885	-0.00407847273505552\\
2.6905	-0.00771680663380378\\
2.6925	0.0083829230590232\\
2.6945	0.0011375832717731\\
2.6965	-0.00799108119520701\\
2.6985	0.00469835127643018\\
2.7005	0.00360177977385424\\
2.7025	-0.0067518181126848\\
2.7045	0.00170492072903201\\
2.7065	0.00445545824446219\\
2.7085	-0.0043983281711493\\
2.7105	-0.000187163006438915\\
2.7125	0.00297043058579801\\
2.7145	-0.00235456750282097\\
2.7165	0.000826730588431701\\
2.7185	0.000993534519803347\\
2.7205	-0.00319571567487881\\
2.7225	0.00295606377172833\\
2.7245	0.001420254092722\\
2.7265	-0.00546062084602916\\
2.7285	0.00344625933920465\\
2.7305	0.00317412792941919\\
2.7325	-0.00689586414581067\\
2.7345	0.00309761082475525\\
2.7365	0.00470404630753842\\
2.7385	-0.00821926963635299\\
2.7405	0.00272116253065027\\
2.7425	0.00685874650497263\\
2.7445	-0.00960837449488515\\
2.7465	0.00115388298602856\\
2.7485	0.00941382166983002\\
2.7505	-0.00949303143973402\\
2.7525	-0.00129237686112623\\
2.7545	0.0104600911455833\\
2.7565	-0.0079830666111842\\
2.7585	-0.00260903538220198\\
2.7605	0.00978906651356212\\
2.7625	-0.00689821674461761\\
2.7645	-0.0023841260218357\\
2.7665	0.00889425271976288\\
2.7685	-0.00664593674125863\\
2.7705	-0.00187311375106354\\
2.7725	0.00810368996765904\\
2.7745	-0.00606312495273905\\
2.7765	-0.00142371328117505\\
2.7785	0.0063588413688589\\
2.7805	-0.00473210730782487\\
2.7825	-0.000184364972556921\\
2.7845	0.00331994194787424\\
2.7865	-0.00340152358390534\\
2.7885	0.00201916729597917\\
2.7905	-5.87731443739514e-05\\
2.7925	-0.0023976406595161\\
2.7945	0.00402829172596411\\
2.7965	-0.00286003916825964\\
2.7985	-0.000949450743014966\\
2.8005	0.00454755900827557\\
2.8025	-0.00500513861899266\\
2.8045	0.00176668210476661\\
2.8065	0.0032059764771655\\
2.8085	-0.00661532132191649\\
2.8105	0.00549215836568445\\
2.8125	0.000433938483639889\\
2.8145	-0.00719760454018229\\
2.8165	0.00887050585902365\\
2.8185	-0.00307998779782399\\
2.8205	-0.00582098990438323\\
2.8225	0.0102500849861571\\
2.8245	-0.00647722274867389\\
2.8265	-0.00210415516412699\\
2.8285	0.0085612056371412\\
2.8305	-0.00853039194959306\\
2.8325	0.00292166485698004\\
2.8345	0.00397783553510234\\
2.8365	-0.00791544807449332\\
2.8385	0.00687183040491654\\
2.8405	-0.00172298687345569\\
2.8425	-0.00426566451495465\\
2.8445	0.00727203137431998\\
2.8465	-0.00553366533995728\\
2.8485	0.000711282839633149\\
2.8505	0.00357943809485025\\
2.8525	-0.00486999417695971\\
2.8545	0.00351694339883485\\
2.8565	-0.00147611218256843\\
2.8585	-6.90675664337181e-05\\
2.8605	0.00145999683713307\\
2.8625	-0.00319585486215181\\
2.8645	0.00452266504203077\\
2.8665	-0.00388344355243646\\
2.8685	0.000709752899340117\\
2.8705	0.00356803332508514\\
2.8725	-0.0064439518736642\\
2.8745	0.00621405745571774\\
2.8765	-0.00302532391414482\\
2.8785	-0.0015510662485562\\
2.8805	0.00560322353618162\\
2.8825	-0.00760627078906881\\
2.8845	0.00667124461067711\\
2.8865	-0.00279919243596558\\
2.8885	-0.00276198458234896\\
2.8905	0.00762909049051705\\
2.8925	-0.00932758081943425\\
2.8945	0.00681122612719206\\
2.8965	-0.00128767054924976\\
2.8985	-0.0044403004389369\\
2.9005	0.0077108272664225\\
2.9025	-0.00752182959742425\\
2.9045	0.00477408367723889\\
2.9065	-0.00127067917174121\\
2.9085	-0.00156925780735246\\
2.9105	0.00331093465540693\\
2.9125	-0.00420318392188937\\
2.9145	0.00451951547819355\\
2.9165	-0.0042140888784197\\
2.9185	0.00310190387292504\\
2.9205	-0.00124181957971656\\
2.9225	-0.000923262195098262\\
2.9245	0.0028043982409539\\
2.9265	-0.00403442845673652\\
2.9285	0.00461693357255893\\
2.9305	-0.00473904937145848\\
2.9325	0.00444990081494601\\
2.9345	-0.00352100322406617\\
2.9365	0.00163512453593631\\
2.9385	0.00123750592969976\\
2.9405	-0.00458350992038335\\
2.9425	0.00743817097169554\\
2.9445	-0.00880100173382756\\
2.9465	0.00812729926694033\\
2.9485	-0.00559961769786678\\
2.9505	0.00203019193966002\\
2.9525	0.00152822624499443\\
2.9545	-0.0042328134686967\\
2.9565	0.00572893854793631\\
2.9585	-0.00615102201418656\\
2.9605	0.00590490580560328\\
2.9625	-0.00538945132525415\\
2.9645	0.00481198850301382\\
2.9665	-0.00416765949460835\\
2.9685	0.00334860158332851\\
2.9705	-0.00228854277209164\\
2.9725	0.00105023361727021\\
2.9745	0.000186653209210625\\
2.9765	-0.00121565548871745\\
2.9785	0.00191187232486117\\
2.9805	-0.00229781095568027\\
2.9825	0.00253450922378375\\
2.9845	-0.00284714996480814\\
2.9865	0.00342395619960245\\
2.9885	-0.00433365115449294\\
2.9905	0.00549455636727807\\
2.9925	-0.00670285429892276\\
2.9945	0.00770301004146775\\
2.9965	-0.00827148126963904\\
2.9985	0.00828376503269042\\
3.0005	-0.00774480100466102\\
3.0005	-0.00774480100466102\\
3.0025	0.00677925061892411\\
3.0045	-0.0055902814696427\\
3.0065	0.00440326060695869\\
3.0085	-0.0034130002158261\\
3.0105	0.00274724542228842\\
3.0125	-0.00245204404519908\\
3.0145	0.0024986745624421\\
3.0165	-0.00280530408989176\\
3.0185	0.00326485938722897\\
3.0205	-0.00377199915485829\\
3.0225	0.00424304983060916\\
3.0245	-0.00462612919155722\\
3.0265	0.00490233411780636\\
3.0285	-0.00507964387064856\\
3.0305	0.00518243585201825\\
3.0325	-0.0052402225445093\\
3.0345	0.00527771161778141\\
3.0365	-0.00530746511326784\\
3.0385	0.00532629811326471\\
3.0405	-0.00531523964812216\\
3.0425	0.00524226036660205\\
3.0445	-0.00506737912982649\\
3.0465	0.00474939410047609\\
3.0485	-0.00425322614790694\\
3.0505	0.00355737661522384\\
3.0525	-0.00266110986522605\\
3.0545	0.00159044056834825\\
3.0565	-0.000402045893560157\\
3.0585	-0.000815648291726632\\
3.0605	0.00194547208661268\\
3.0625	-0.00284996275264602\\
3.0645	0.00338574042715456\\
3.0665	-0.00342373372374242\\
3.0685	0.00287430308477257\\
3.0705	-0.00171418468083619\\
3.0725	1.02248245214026e-05\\
3.0745	0.00206629439765075\\
3.0765	-0.00424195718587322\\
3.0785	0.00616682381843533\\
3.0805	-0.00746635292246591\\
3.0825	0.00781659122293416\\
3.0845	-0.00703176667807237\\
3.0865	0.0051444077063366\\
3.0885	-0.00245117819104601\\
3.0905	-0.000502645683550114\\
3.0925	0.00301777979112516\\
3.0945	-0.00441212847587915\\
3.0965	0.00423661627044885\\
3.0985	-0.00247270958661979\\
3.1005	-0.000369854320238819\\
3.1025	0.00332765410233644\\
3.1045	-0.00525736770083798\\
3.1065	0.00525675550058027\\
3.1085	-0.00309138156527014\\
3.1105	-0.000571218171423862\\
3.1125	0.00429404776702446\\
3.1145	-0.00641433923602616\\
3.1165	0.00583406241990243\\
3.1185	-0.00269396747714532\\
3.1205	-0.00149039430389442\\
3.1225	0.0044652979587812\\
3.1245	-0.00446662438134824\\
3.1265	0.00140368821670588\\
3.1285	0.00281320542187274\\
3.1305	-0.00526110551692413\\
3.1325	0.00393345115757962\\
3.1345	0.000611321778999203\\
3.1365	-0.00525500295918013\\
3.1385	0.00639308352393057\\
3.1405	-0.00283127711776763\\
3.1425	-0.00283964787275036\\
3.1445	0.00600013836453519\\
3.1465	-0.0039503781620074\\
3.1485	-0.0013213971181346\\
3.1505	0.00461453505603828\\
3.1525	-0.00257623343951794\\
3.1545	-0.00245893022686136\\
3.1565	0.00449633123852441\\
3.1585	-0.000613737739831013\\
3.1605	-0.00490311367287807\\
3.1625	0.00491334787272617\\
3.1645	0.00155740637176958\\
3.1665	-0.00686442170585128\\
3.1685	0.00381409077323637\\
3.1705	0.00418698669251147\\
3.1725	-0.00657655986932054\\
3.1745	0.000171562730044501\\
3.1765	0.00558883910494091\\
3.1785	-0.00245052673803253\\
3.1805	-0.00360813521154871\\
3.1825	0.00221989349462072\\
3.1845	0.00319462554517374\\
3.1865	-0.001419353443305\\
3.1885	-0.00453910194805742\\
3.1905	0.00159181578957621\\
3.1925	0.00636292603370324\\
3.1945	-0.00267749269248259\\
3.1965	-0.00755920638223179\\
3.1985	0.00360707859839867\\
3.2005	0.00776405235386407\\
3.2025	-0.00330841785513014\\
3.2045	-0.00695713166631022\\
3.2065	0.00143465568225\\
3.2085	0.00484749725352355\\
3.2105	0.00120988643955728\\
3.2125	-0.000956622667701557\\
3.2145	-0.00247100957897063\\
3.2165	-0.00405009931137696\\
3.2185	-0.000284735914427788\\
3.2205	0.00662813561574768\\
3.2225	0.00665083653906793\\
3.2245	-0.00187005439891032\\
3.2265	-0.00926724197892684\\
3.2285	-0.00782045765162781\\
3.2305	0.000358412989967141\\
3.2325	0.00773796693867991\\
3.2345	0.00894672417769463\\
3.2365	0.00453332268414719\\
3.2385	-0.000695649016106175\\
3.2405	-0.00260632733017792\\
3.2425	-0.00106077309957211\\
3.2445	0.00129006731491489\\
3.2465	0.00247073393706357\\
3.2485	0.00255100826455691\\
3.2505	0.00228499991502934\\
3.2525	0.00188040710051818\\
3.2545	0.00122372191210201\\
3.2565	0.000455545792691559\\
3.2585	-3.23669891544109e-05\\
3.2605	-4.30149263687229e-05\\
3.2625	0.000179697972801551\\
3.2645	0.000260884408849655\\
3.2665	0.000108506963156345\\
3.2685	-0.000107952267743592\\
3.2705	-0.000218263417803581\\
3.2725	-0.000166188463157941\\
3.2745	9.1391216831882e-07\\
3.2765	0.000164269010017734\\
3.2785	0.000213816443234689\\
3.2805	0.000141617230929219\\
3.2825	2.93980871567001e-05\\
3.2845	-5.344841340853e-05\\
3.2865	-0.000101869948200042\\
3.2885	-0.000142034228149806\\
3.2905	-0.000179597559287064\\
3.2925	-0.000197211144561519\\
3.2945	-0.00018189081676896\\
3.2965	-0.000139533140435248\\
3.2985	-8.95991993875933e-05\\
3.3005	-4.76632303744218e-05\\
3.3025	-2.08535585457659e-05\\
3.3045	-6.85444529859414e-06\\
3.3065	-1.31160829259569e-06\\
3.3085	3.14203598976714e-07\\
3.3105	4.94809075988201e-07\\
3.3125	2.42807295309788e-07\\
3.3145	1.94493379161997e-07\\
3.3165	-2.18854942657387e-08\\
3.3185	9.67008031294014e-08\\
3.3205	-8.09829947989726e-08\\
3.3225	9.03794270445957e-08\\
3.3245	-9.13480032060932e-08\\
3.3265	9.26380715249309e-08\\
3.3285	-9.25238713644916e-08\\
3.3305	9.11414685900169e-08\\
3.3325	-8.84894518771162e-08\\
3.3345	8.5113035879214e-08\\
3.3365	-8.14699334106272e-08\\
3.3385	7.73160876299528e-08\\
3.3405	-7.22860187352126e-08\\
3.3425	6.61523431944033e-08\\
3.3445	-5.88318910454966e-08\\
3.3465	5.03258065065459e-08\\
3.3485	-4.06447108947106e-08\\
3.3505	2.98655575026174e-08\\
3.3525	-1.83144599308349e-08\\
3.3545	6.95671901418393e-09\\
3.3565	2.73594969457669e-09\\
3.3585	-9.40702842733288e-09\\
3.3605	1.23516830363712e-08\\
3.3625	-1.18190115561134e-08\\
3.3645	8.90249061580306e-09\\
3.3665	-5.71637393753655e-09\\
3.3685	5.15136456713528e-09\\
3.3705	-9.91003894501574e-09\\
3.3725	2.11176789033374e-08\\
3.3745	-3.66344919733308e-08\\
3.3765	5.01998986734975e-08\\
3.3785	-5.22914408929154e-08\\
3.3805	3.36349322038743e-08\\
3.3825	8.4658863741538e-09\\
3.3845	-6.37893136978818e-08\\
3.3865	1.07838727636533e-07\\
3.3885	-1.09931287186615e-07\\
3.3905	5.12329574542392e-08\\
3.3925	5.44245892442063e-08\\
3.3945	-1.52711949983342e-07\\
3.3965	1.70644123258512e-07\\
3.3985	-6.8082600039876e-08\\
3.4005	-1.10209297154995e-07\\
3.4025	2.34562746284084e-07\\
3.4045	-1.76869454628914e-07\\
3.4065	-5.7660210424082e-08\\
3.4085	2.77662227075037e-07\\
3.4105	-2.42865198325504e-07\\
3.4125	-6.99594015873828e-08\\
3.4145	3.51109716845155e-07\\
3.4165	-2.36712580338194e-07\\
3.4185	-2.07942473680056e-07\\
3.4205	4.26157844817254e-07\\
3.4225	-4.57968785716467e-08\\
3.4245	-4.5934404298658e-07\\
3.4265	2.82369069899424e-07\\
3.4285	4.00384553294053e-07\\
3.4305	-4.41797533370369e-07\\
3.4325	-3.51430251406271e-07\\
3.4345	5.36448494392605e-07\\
3.4365	3.78328392938165e-07\\
3.4385	-5.64116446555296e-07\\
3.4405	-5.22173744157417e-07\\
3.4425	4.63973718983768e-07\\
3.4445	7.64366241265968e-07\\
3.4465	-1.06545359868093e-07\\
3.4485	-9.00958159553156e-07\\
3.4505	-5.73607024993983e-07\\
3.4525	4.59023681118609e-07\\
3.4545	1.0884978923853e-06\\
3.4565	7.60817798264313e-07\\
3.4585	-1.78585604035941e-07\\
3.4605	-1.0642305206332e-06\\
3.4625	-1.48019482384854e-06\\
3.4645	-1.41412837126931e-06\\
3.4665	-1.08283960608357e-06\\
3.4685	-7.03751983883727e-07\\
3.4705	-3.98134904735503e-07\\
3.4725	-2.0204648649283e-07\\
3.4745	-9.20208776711284e-08\\
3.4765	-3.85714783224245e-08\\
3.4785	-1.59897432072675e-08\\
3.4805	-6.10453468535138e-09\\
3.4825	-1.49281270900303e-09\\
3.4845	1.81784072239566e-10\\
3.4865	2.58974640066079e-10\\
3.4885	2.04619504229342e-09\\
3.4905	5.12525772933259e-10\\
3.4925	-6.83820604585606e-10\\
3.4945	1.3693789902014e-09\\
3.4965	4.66211882432788e-10\\
3.4985	-5.29953787520299e-10\\
3.5005	-6.0732474828698e-10\\
3.5025	3.6501978328829e-10\\
3.5045	1.27340989752867e-09\\
3.5065	-9.95908462364525e-10\\
3.5085	-1.15972939696007e-09\\
3.5105	1.25973544928826e-09\\
3.5125	8.25590926734066e-10\\
3.5145	-9.43709618644872e-10\\
3.5165	-1.01556209886056e-09\\
3.5185	-2.26238840994597e-10\\
3.5205	3.43526725399279e-10\\
3.5225	4.33841678137981e-10\\
3.5245	-3.88433285536394e-12\\
3.5265	-1.57939157308107e-10\\
3.5285	4.6716353008236e-10\\
3.5305	1.2338608401663e-09\\
3.5325	8.3083243618276e-10\\
3.5345	-4.40033205428847e-10\\
3.5365	-1.28376680841313e-09\\
3.5385	-8.06056412727685e-10\\
3.5405	1.91054867482165e-10\\
3.5425	7.01633293687109e-10\\
3.5445	6.80431091470979e-10\\
3.5465	6.01218457241259e-10\\
3.5485	9.02976666772304e-10\\
3.5505	1.25865883160436e-09\\
3.5525	1.23243133920425e-09\\
3.5545	9.25128889051052e-10\\
3.5565	5.58584193899314e-10\\
3.5585	3.35166774334539e-10\\
3.5605	2.39045530037174e-10\\
3.5625	1.11369590216626e-10\\
3.5645	5.96113203243931e-11\\
3.5665	-1.61879265547782e-11\\
3.5685	-4.33618496664678e-11\\
3.5705	-5.92208415639561e-11\\
3.5725	-2.14275486243309e-11\\
3.5745	-2.27083640780279e-11\\
3.5765	-2.7305855354598e-11\\
3.5785	3.29937455134655e-11\\
3.5805	-3.7976510824933e-11\\
3.5825	3.99443589316206e-12\\
3.5845	1.29020349959319e-11\\
3.5865	-1.19725604430521e-11\\
3.5885	2.46475062581908e-11\\
3.5905	-9.95940219183922e-12\\
3.5925	-3.08182901420651e-11\\
3.5945	7.24048998534954e-11\\
3.5965	-6.2082781138173e-11\\
3.5985	1.72954539578996e-12\\
3.6005	3.69266128785739e-11\\
3.6025	-1.91295068674435e-11\\
3.6045	1.83947390652861e-11\\
3.6065	1.04559827462936e-11\\
3.6085	-3.2440485853158e-11\\
3.6105	1.96861105195012e-11\\
3.6125	1.6276060499365e-11\\
3.6145	-3.16398862665324e-11\\
3.6165	-3.35773098214531e-11\\
3.6185	5.55118617739936e-11\\
3.6205	-3.1728550897725e-11\\
3.6225	-2.90419244208806e-11\\
3.6245	-1.26926913424086e-12\\
3.6265	6.87703431354047e-11\\
3.6285	-3.90251697623967e-11\\
3.6305	-5.55409052083178e-12\\
3.6325	3.33019389842093e-11\\
3.6345	9.60599155774844e-12\\
3.6365	-1.36523992111393e-11\\
3.6385	-7.63961915950517e-11\\
3.6405	2.84401779904186e-11\\
3.6425	3.6645581569239e-11\\
3.6445	-1.28960664369515e-11\\
3.6465	2.83195866757069e-11\\
3.6485	-3.5514511331769e-11\\
3.6505	-5.69991609467024e-12\\
3.6525	7.02134084207273e-11\\
3.6545	-3.40827543965361e-11\\
3.6565	-2.75416223161073e-11\\
3.6585	3.93383858821039e-11\\
3.6605	-1.35377575816165e-11\\
3.6625	-5.99524430100473e-11\\
3.6645	5.05031128028577e-11\\
3.6665	7.64438934375278e-11\\
3.6685	-2.09037276377444e-11\\
3.6705	-1.06423989620907e-10\\
3.6725	-3.06796632543183e-11\\
3.6745	4.78184691843353e-11\\
3.6765	9.94146942545626e-11\\
3.6785	6.59964616289699e-11\\
3.6805	4.19564205600409e-11\\
3.6825	-2.81872303276032e-13\\
3.6845	8.82886430630947e-12\\
3.6865	-1.00077493514483e-11\\
3.6885	6.45655973130488e-12\\
3.6905	-6.98323177061866e-12\\
3.6925	5.46122258526793e-12\\
3.6945	-7.64960983445917e-12\\
3.6965	4.93568963477742e-12\\
3.6985	1.56017421204524e-12\\
3.7005	5.38271649475064e-13\\
3.7025	2.35699459949501e-12\\
3.7045	-3.6682212822825e-13\\
3.7065	3.40802941423135e-13\\
3.7085	-2.95375279790733e-12\\
3.7105	3.78518105748071e-12\\
3.7125	-7.65271401803602e-12\\
3.7145	5.31808375114906e-12\\
3.7165	-4.49828618798165e-12\\
3.7185	-3.06346947809288e-12\\
3.7205	4.43731940080738e-12\\
3.7225	-7.92739207611248e-12\\
3.7245	6.37225383570694e-12\\
3.7265	-5.86687726178425e-12\\
3.7285	4.90649298967583e-12\\
3.7305	3.68469699196794e-12\\
3.7325	-4.39037473043413e-12\\
3.7345	5.23660670381787e-12\\
3.7365	-7.18212600503421e-12\\
3.7385	1.84525427056326e-12\\
3.7405	-3.39825056983045e-12\\
3.7425	7.07949254774576e-12\\
3.7445	-1.35552724600529e-11\\
3.7465	1.93792626390632e-11\\
3.7485	-2.65889088524318e-12\\
3.7505	1.56270552054139e-13\\
3.7525	-6.28734397878361e-12\\
3.7545	1.50855861136279e-11\\
3.7565	-1.71205094545712e-11\\
3.7585	5.50210543792673e-12\\
3.7605	-7.99617039248801e-13\\
3.7625	1.41997436031716e-11\\
3.7645	-1.68961864599026e-11\\
3.7665	1.73395076075167e-12\\
3.7685	7.60966401003316e-12\\
3.7705	4.52473614132032e-13\\
3.7725	7.80379094678096e-12\\
3.7745	-2.033735402307e-11\\
3.7765	1.26624444263257e-11\\
3.7785	1.18879128763183e-12\\
3.7805	-3.07049496939271e-12\\
3.7825	1.23562093889973e-11\\
3.7845	-1.23620047531858e-11\\
3.7865	4.87997420250963e-13\\
3.7885	1.90801441313226e-11\\
3.7905	-1.04619823915186e-11\\
3.7925	-9.90544979373453e-12\\
3.7945	3.93476362603451e-12\\
3.7965	-9.87219195280886e-12\\
3.7985	-2.43756037576759e-11\\
3.8005	-1.60598467857653e-11\\
3.8025	-6.57750298671544e-12\\
3.8045	-1.32425448384765e-11\\
3.8065	-1.78290338048726e-11\\
3.8085	-1.40735978426676e-11\\
3.8105	-5.7513560580702e-12\\
3.8125	-1.85398363328204e-13\\
3.8145	1.48089540630281e-12\\
3.8165	6.06038552675159e-13\\
3.8185	5.50581802372108e-13\\
3.8205	1.1384526654723e-12\\
3.8225	8.38062952368546e-13\\
3.8245	-4.42090808405737e-14\\
3.8265	1.29596333664495e-12\\
3.8285	2.14002593423857e-12\\
3.8305	-7.37458982769113e-13\\
3.8325	2.50729548234574e-12\\
3.8345	5.1135984335815e-13\\
3.8365	5.83915138463453e-13\\
3.8385	6.24513774027946e-13\\
3.8405	8.28137558528397e-13\\
3.8425	-1.81878512250933e-12\\
3.8445	1.92650340125056e-13\\
3.8465	1.10875753023265e-13\\
3.8485	-7.33404448283181e-13\\
3.8505	-1.25942478668151e-12\\
3.8525	1.96106242356109e-12\\
3.8545	-8.5662144044818e-13\\
3.8565	-1.31330502028959e-13\\
3.8585	-6.20508089355098e-13\\
3.8605	9.57398604839455e-13\\
3.8625	-1.63868918434673e-14\\
3.8645	-2.02815542138524e-13\\
3.8665	7.23394677493161e-13\\
3.8685	1.76036074606145e-12\\
3.8705	4.87395013237801e-12\\
3.8725	3.6365310762676e-12\\
3.8745	2.9621416430814e-12\\
3.8765	3.42433637001704e-12\\
3.8785	2.43091324847455e-12\\
3.8805	2.24219309785667e-12\\
3.8825	2.99155367144976e-12\\
3.8845	2.48575937611406e-12\\
3.8865	-4.6568748857112e-13\\
3.8885	1.08591358127796e-12\\
3.8905	3.72465169817815e-12\\
3.8925	3.73329117620003e-12\\
3.8945	3.38944389915996e-12\\
3.8965	1.75194081464269e-12\\
3.8985	3.06959124785067e-12\\
3.9005	3.1110936049572e-12\\
3.9025	3.38047367876015e-12\\
3.9045	2.42368791703029e-12\\
3.9065	2.32823538226512e-12\\
3.9085	3.61450425145904e-12\\
3.9105	3.67287533720173e-12\\
3.9125	3.87580634253482e-12\\
3.9145	2.41469955142293e-12\\
3.9165	2.87495804940363e-12\\
3.9185	1.50947698784876e-12\\
3.9205	2.88988388774669e-12\\
3.9225	4.15312451096383e-12\\
3.9245	6.95518309612453e-12\\
3.9265	5.11215958454159e-12\\
3.9285	4.61762406089861e-12\\
3.9305	5.03908914595286e-12\\
3.9325	8.08926703399493e-12\\
3.9345	8.51138715063371e-12\\
3.9365	8.74091021785261e-12\\
3.9385	6.96877666683804e-12\\
3.9405	6.96549040668515e-12\\
3.9425	1.11503872801677e-11\\
3.9445	1.2638473601001e-11\\
3.9465	1.20020171578972e-11\\
3.9485	1.16069731603829e-11\\
3.9505	1.47393741656288e-11\\
3.9525	1.47316892018523e-11\\
3.9545	1.32094513105585e-11\\
3.9565	1.13232908466321e-11\\
3.9585	1.2252387437961e-11\\
3.9605	1.40512690371963e-11\\
3.9625	9.73204627996438e-12\\
3.9645	9.75551195381286e-12\\
3.9665	1.16916565318093e-11\\
3.9685	9.86533077451668e-12\\
3.9705	9.52439238588454e-12\\
3.9725	1.3795489195445e-11\\
3.9745	1.53221324517006e-11\\
3.9765	1.42426770377568e-11\\
3.9785	2.15012541104898e-11\\
3.9805	2.29958896369453e-11\\
3.9825	2.09765804726203e-11\\
3.9845	2.48889842069389e-11\\
3.9865	3.37397842997689e-11\\
3.9885	3.60465746140903e-11\\
3.9905	4.39348202263545e-11\\
3.9925	4.78853712237992e-11\\
3.9945	5.29730859177846e-11\\
3.9965	5.65272051389343e-11\\
3.9985	6.07461858592728e-11\\
4.0005	7.75623010262905e-11\\
4.0025	9.93863635834202e-11\\
4.0045	1.26396192678957e-10\\
4.0065	1.59654860443226e-10\\
4.0085	1.8395583278874e-10\\
4.0105	2.10998007954544e-10\\
4.0125	2.38455588053021e-10\\
4.0145	2.89372348305506e-10\\
4.0165	3.58398182243036e-10\\
4.0185	4.26076022241873e-10\\
4.0205	4.90009912645917e-10\\
4.0225	5.52507821716119e-10\\
4.0245	6.20928602979021e-10\\
4.0265	6.94346753427055e-10\\
4.0285	7.58593539096353e-10\\
4.0305	7.98338006813282e-10\\
4.0325	8.37623357341499e-10\\
4.0345	9.03277763697474e-10\\
4.0365	9.77752796504916e-10\\
4.0385	1.03287715214062e-09\\
4.0405	1.06571619529205e-09\\
4.0425	1.10329041014268e-09\\
4.0445	1.12250389011637e-09\\
4.0465	1.07152173800529e-09\\
4.0485	9.46845317706391e-10\\
4.0505	7.5197791771231e-10\\
4.0525	4.77729114045644e-10\\
4.0545	1.04302606551698e-10\\
4.0565	-2.99678943882498e-10\\
4.0585	-6.6501844586675e-10\\
4.0605	-9.69236841896759e-10\\
4.0625	-1.12012155994989e-09\\
4.0645	-1.05859357835136e-09\\
4.0665	-8.33364013352877e-10\\
4.0685	-4.57495978878342e-10\\
4.0705	3.77956999031426e-11\\
4.0725	5.19259916176296e-10\\
4.0745	8.92906930616277e-10\\
4.0765	1.00221797083577e-09\\
4.0785	7.25240121846049e-10\\
4.0805	1.82052479757999e-10\\
4.0825	-4.15419147969942e-10\\
4.0845	-8.11351057450338e-10\\
4.0865	-8.55858346415772e-10\\
4.0885	-5.5438480472958e-10\\
4.0905	4.37752056825502e-12\\
4.0925	5.67084486036151e-10\\
4.0945	8.35878335436746e-10\\
4.0965	6.4673685962191e-10\\
4.0985	9.02254981838269e-11\\
4.1005	-5.01254260321105e-10\\
4.1025	-6.46040128060577e-10\\
4.1045	-1.27982868747267e-11\\
4.1065	8.92335843549752e-10\\
4.1085	9.90089468189126e-10\\
4.1105	1.80635151281194e-11\\
4.1125	-9.56209822433607e-10\\
4.1145	-7.69404291389719e-10\\
4.1165	4.67643781476568e-10\\
4.1185	1.20916087809064e-09\\
4.1205	1.71989353869861e-10\\
4.1225	-1.34707391907796e-09\\
4.1245	-1.03415024987896e-09\\
4.1265	8.4322878457499e-10\\
4.1285	1.44693149461972e-09\\
4.1305	-4.48189370061414e-10\\
4.1325	-1.59880903183307e-09\\
4.1345	2.27635368332812e-10\\
4.1365	1.51932155745271e-09\\
4.1385	-2.88042159013457e-10\\
4.1405	-1.44964301007633e-09\\
4.1425	6.17690908422119e-10\\
4.1445	1.29445219876345e-09\\
4.1465	-8.4830064750463e-10\\
4.1485	-9.3135717804671e-10\\
4.1505	1.03330410228253e-09\\
4.1525	3.24001216966963e-10\\
4.1545	-1.09696521199965e-09\\
4.1565	2.71201772150675e-10\\
4.1585	7.15554056007761e-10\\
4.1605	-7.25601019269106e-10\\
4.1625	-1.72379266416556e-11\\
4.1645	7.14152976755145e-10\\
4.1665	-6.36810328913384e-10\\
4.1685	-3.05969720670873e-10\\
4.1705	9.2232091297717e-10\\
4.1725	-7.14313610483686e-10\\
4.1745	-2.12073647531952e-10\\
4.1765	1.20479674237117e-09\\
4.1785	-1.22740425823054e-09\\
4.1805	3.8748861702631e-10\\
4.1825	6.46557882788557e-10\\
4.1845	-1.30846801837947e-09\\
4.1865	1.20240193801635e-09\\
4.1885	-3.07429615098442e-10\\
4.1905	-6.76849243319566e-10\\
4.1925	1.20885690790828e-09\\
4.1945	-1.39942744503685e-09\\
4.1965	1.3800182729895e-09\\
4.1985	-1.24798342326926e-09\\
4.2005	1.07249947589594e-09\\
4.2025	-8.87170301666629e-10\\
4.2045	6.3622584089984e-10\\
4.2065	-3.47758639662743e-10\\
4.2085	1.26938957123457e-10\\
4.2105	-4.23424317830268e-11\\
4.2125	9.25462462220139e-11\\
4.2145	-2.53917082915223e-10\\
4.2165	4.30705675569243e-10\\
4.2185	-6.39408499480965e-10\\
4.2205	8.61960258724537e-10\\
4.2225	-1.07766988222124e-09\\
4.2245	1.36344954881906e-09\\
4.2265	-1.70391276199666e-09\\
4.2285	1.87542867902124e-09\\
4.2305	-1.73397181058021e-09\\
4.2325	1.05939788497267e-09\\
4.2345	-1.31363773192561e-10\\
4.2365	-9.24658931228395e-10\\
4.2385	1.21376537265405e-09\\
4.2405	-3.69752992668282e-10\\
4.2425	-7.53330695602017e-10\\
4.2445	1.48937789212766e-09\\
4.2465	-1.684282384673e-09\\
4.2485	8.40678637814563e-11\\
4.2505	1.26941637645928e-09\\
4.2525	-3.70141428618353e-10\\
4.2545	-5.29532631077245e-10\\
4.2565	1.12001947272233e-09\\
4.2585	4.8603421731741e-10\\
4.2605	-2.97342808153189e-10\\
4.2625	-5.45983476207823e-10\\
4.2645	-1.00250469259322e-09\\
4.2665	2.2120776321799e-10\\
4.2685	7.92656802417468e-10\\
4.2705	2.20495532943232e-11\\
4.2725	-8.02997313087417e-11\\
4.2745	5.0614801239135e-11\\
4.2765	-5.79615999640737e-11\\
4.2785	-7.14288805880869e-11\\
4.2805	1.79257408916556e-11\\
4.2825	2.00088621227223e-10\\
4.2845	2.99097280276328e-10\\
4.2865	1.41440192891196e-10\\
4.2885	-1.65294644638436e-11\\
4.2905	3.3413899203083e-10\\
4.2925	5.8233801780716e-10\\
4.2945	-6.87014889422244e-11\\
4.2965	-2.40499780090886e-10\\
4.2985	-2.55222345479922e-10\\
4.3005	-4.64445726322538e-11\\
4.3025	-1.22953238701484e-10\\
4.3045	-1.80117254444667e-10\\
4.3065	-3.09065040227097e-11\\
4.3085	-1.83754504945455e-10\\
4.3105	2.31519337035024e-11\\
4.3125	-4.08756406500288e-11\\
4.3145	-2.57799293024163e-11\\
4.3165	1.26310739645419e-11\\
4.3185	-1.77015024860339e-11\\
4.3205	-9.48064737826826e-11\\
4.3225	9.97714266759431e-11\\
4.3245	-2.03188399439114e-11\\
4.3265	1.76066006218889e-11\\
4.3285	4.01040978204037e-11\\
4.3305	9.7873709137275e-12\\
4.3325	-9.46414857594391e-11\\
4.3345	-7.44479322634106e-11\\
4.3365	4.11106171327447e-11\\
4.3385	-1.40044242868953e-11\\
4.3405	-9.20778475688167e-11\\
4.3425	-5.14725329026078e-11\\
4.3445	2.38807729147084e-11\\
4.3465	2.37307462569447e-11\\
4.3485	2.16340900749401e-11\\
4.3505	-1.93567473161238e-11\\
4.3525	2.9028868198111e-12\\
4.3545	-6.84963197272737e-12\\
4.3565	8.84687878510704e-13\\
4.3585	4.44368986052268e-12\\
4.3605	5.47540679463054e-12\\
4.3625	2.73459477284632e-12\\
4.3645	6.99422741945455e-12\\
4.3665	4.70166128252458e-12\\
4.3685	7.5760731022001e-13\\
4.3705	-2.13567830087413e-12\\
4.3725	-9.3972829517952e-13\\
4.3745	7.26068094536458e-13\\
4.3765	-1.41589850954915e-12\\
4.3785	9.3898933073433e-12\\
4.3805	8.07492739340887e-12\\
4.3825	-6.47677467213725e-12\\
4.3845	1.80054016141185e-11\\
4.3865	1.31968747041356e-11\\
4.3885	-1.47443834919159e-11\\
4.3905	4.47565096095559e-12\\
4.3925	1.3268444121195e-11\\
4.3945	-9.81451364623354e-12\\
4.3965	-1.28471810967312e-11\\
4.3985	1.67093361369552e-11\\
4.4005	1.36934996675109e-11\\
4.4025	-1.80426973361847e-11\\
4.4045	-1.09815267990143e-11\\
4.4065	5.19319698355503e-12\\
4.4085	1.93706561901763e-11\\
4.4105	3.17808002137099e-12\\
4.4125	-1.03859321143318e-11\\
4.4145	-1.63939739561414e-11\\
4.4165	-9.12342201786487e-12\\
4.4185	3.34232197474194e-12\\
4.4205	7.7952400090453e-12\\
4.4225	1.23143983898899e-11\\
4.4245	7.65172813999015e-12\\
4.4265	1.02083097530681e-11\\
4.4285	3.45770523324518e-12\\
4.4305	5.77085046415959e-12\\
4.4325	1.1749712314213e-12\\
4.4345	4.06021882781715e-13\\
4.4365	3.15514725457433e-12\\
4.4385	-1.02668096246816e-12\\
4.4405	2.95436786146297e-12\\
4.4425	-5.5205617854881e-13\\
4.4445	3.33475469460609e-13\\
4.4465	8.54782911119401e-13\\
4.4485	8.67625971068264e-13\\
4.4505	1.45883305435746e-12\\
4.4525	-1.34735778090089e-12\\
4.4545	5.67689228958557e-12\\
4.4565	1.2409984151418e-12\\
4.4585	-2.61266563938989e-12\\
4.4605	4.25206536647238e-12\\
4.4625	3.71963793099894e-12\\
4.4645	-2.90416579673547e-12\\
4.4665	-1.4468515274757e-12\\
4.4685	4.43216963130766e-12\\
4.4705	2.21299423230903e-12\\
4.4725	3.02836866694634e-12\\
4.4745	6.14276629562482e-12\\
4.4765	1.72242664575606e-12\\
4.4785	-3.77589515210275e-12\\
4.4805	-3.21012549875377e-12\\
4.4825	-9.3786312049815e-13\\
4.4845	4.65065208565818e-12\\
4.4865	6.40757669145842e-12\\
4.4885	2.3709390006843e-12\\
4.4905	3.62149421562208e-12\\
4.4925	-1.23206334023962e-12\\
4.4945	-1.09024433925242e-11\\
4.4965	-1.07571374030613e-11\\
4.4985	2.04587458085825e-12\\
4.5005	7.1135380919074e-12\\
4.5025	4.97948349220678e-12\\
4.5045	3.12002867985939e-12\\
4.5065	2.4535928844216e-12\\
4.5085	4.61332305690121e-12\\
4.5105	2.24336105247858e-13\\
4.5125	3.32656568957646e-12\\
4.5145	2.13324469200415e-12\\
4.5165	3.17281312334217e-12\\
4.5185	8.51604342599899e-12\\
4.5205	3.50834028495228e-12\\
4.5225	7.73239250406732e-12\\
4.5245	1.10664366559376e-11\\
4.5265	8.68251248675733e-12\\
4.5285	1.10946452025473e-11\\
4.5305	1.38030209484441e-11\\
4.5325	1.23890053771447e-11\\
4.5345	1.03678310381383e-11\\
4.5365	1.52324908242463e-11\\
4.5385	1.55439075499864e-11\\
4.5405	1.30653976526673e-11\\
4.5425	1.21095311556019e-11\\
4.5445	1.80252968107197e-11\\
4.5465	2.05388595020395e-11\\
4.5485	1.98008009988371e-11\\
4.5505	2.94093460695422e-11\\
4.5525	3.45507800147971e-11\\
4.5545	3.99415256424618e-11\\
4.5565	4.89032192518835e-11\\
4.5585	5.58488233437515e-11\\
4.5605	5.20903528644645e-11\\
4.5625	5.28745447425649e-11\\
4.5645	5.16144194051549e-11\\
4.5665	6.55730936216514e-11\\
4.5685	8.14474354626782e-11\\
4.5705	1.09500835066001e-10\\
4.5725	1.39647955421651e-10\\
4.5745	1.50679575483537e-10\\
4.5765	1.49219125944455e-10\\
4.5785	1.31643211886967e-10\\
4.5805	9.31149912730689e-11\\
4.5825	1.06262376675659e-11\\
4.5845	-1.27758275070278e-10\\
4.5865	-3.14125199185611e-10\\
4.5885	-4.78579591511874e-10\\
4.5905	-5.64379343259702e-10\\
4.5925	-5.72465657100452e-10\\
4.5945	-5.57268737821914e-10\\
4.5965	-5.13264772905586e-10\\
4.5985	-3.78320113014752e-10\\
4.6005	-5.2421444962647e-11\\
4.6025	4.00904500708066e-10\\
4.6045	7.04499996118102e-10\\
4.6065	6.45355022754757e-10\\
4.6085	2.72730780181973e-10\\
4.6105	-1.93927132130511e-10\\
4.6125	-5.09742896781518e-10\\
4.6145	-4.67667433667884e-10\\
4.6165	-1.18987459885034e-10\\
4.6185	1.97915315247599e-10\\
4.6205	2.56713796886743e-10\\
4.6225	1.80614384559519e-10\\
4.6245	-8.19646572836064e-13\\
4.6265	-2.75275637839911e-10\\
4.6285	-2.41556188385061e-10\\
4.6305	1.31160806660091e-10\\
4.6325	1.58266209027147e-10\\
4.6345	1.60734536791551e-11\\
4.6365	9.30243082564175e-11\\
4.6385	-9.59375334730339e-11\\
4.6405	-3.15352153279491e-10\\
4.6425	1.73456733421062e-10\\
4.6445	4.88860614211717e-10\\
4.6465	-3.88940399886906e-10\\
4.6485	-7.04050311384208e-10\\
4.6505	3.44529791362902e-10\\
4.6525	7.50048645414836e-10\\
4.6545	-5.17520533094285e-10\\
4.6565	-6.45425242140618e-10\\
4.6585	1.06547863865103e-09\\
4.6605	-3.97063182333568e-11\\
4.6625	-1.16385699300281e-09\\
4.6645	1.3971094858789e-09\\
4.6665	-6.87312669001017e-10\\
4.6685	-3.66746064628387e-10\\
4.6705	1.1326327697958e-09\\
4.6725	-1.41042316492701e-09\\
4.6745	1.29446910079878e-09\\
4.6765	-1.01963553156281e-09\\
4.6785	6.69059314617471e-10\\
4.6805	-3.90989374210449e-10\\
4.6825	1.8763185671844e-10\\
4.6845	5.27067367528389e-11\\
4.6865	-2.1388271598255e-10\\
4.6885	2.1318173892837e-10\\
4.6905	-1.28978525637535e-10\\
4.6925	5.94784310692376e-11\\
4.6945	1.29690436168062e-10\\
4.6965	-3.24512452465342e-10\\
4.6985	5.91953757123065e-10\\
4.7005	-9.73274882909436e-10\\
4.7025	1.04391189914566e-09\\
4.7045	-9.39846414027556e-10\\
4.7065	1.4745632270774e-10\\
4.7085	7.48992725618791e-10\\
4.7105	-9.26674079693157e-10\\
4.7125	-4.94476983803338e-10\\
4.7145	1.28283103251192e-09\\
4.7165	-3.96857782192228e-10\\
4.7185	-1.42808903369485e-09\\
4.7205	2.4667468956352e-10\\
4.7225	1.42992315765866e-09\\
4.7245	1.51196729802905e-09\\
4.7265	9.07041952658005e-10\\
4.7285	4.02430853085889e-10\\
4.7305	-1.75417236292219e-10\\
4.7325	-6.47551168242444e-11\\
4.7345	-2.25255956110004e-10\\
4.7365	-2.36652617502386e-10\\
4.7385	-1.48174237324383e-10\\
4.7405	1.68190794624934e-11\\
4.7425	7.42386596641609e-11\\
4.7445	-6.07242434114141e-11\\
4.7465	1.3137102961025e-10\\
4.7485	-2.26364793576295e-11\\
4.7505	-7.8328317165699e-11\\
4.7525	-5.87328496948203e-11\\
4.7545	-2.44065767596169e-11\\
4.7565	-1.33287182402242e-10\\
4.7585	1.81118785247403e-11\\
4.7605	-5.21478421555699e-11\\
4.7625	-5.91657278725677e-11\\
4.7645	7.04470726198281e-11\\
4.7665	-5.02327246465484e-11\\
4.7685	-3.86022591669644e-11\\
4.7705	-4.40668390666588e-11\\
4.7725	4.38051817042151e-11\\
4.7745	-1.78813408524547e-12\\
4.7765	3.89467924577502e-11\\
4.7785	-4.22010870693157e-11\\
4.7805	-1.36938549388788e-11\\
4.7825	-8.84874395978841e-12\\
4.7845	1.27703980723481e-11\\
4.7865	8.88968898493658e-12\\
4.7885	-3.78456377347902e-12\\
4.7905	5.38277200590187e-12\\
4.7925	4.60657623158056e-13\\
4.7945	-9.56131451790299e-12\\
4.7965	-8.63777049886494e-12\\
4.7985	1.27534427463161e-12\\
4.8005	1.69893388246578e-11\\
4.8025	1.18950183036759e-11\\
4.8045	-7.14925008082901e-12\\
4.8065	3.04678060558672e-12\\
4.8085	3.04000380424441e-12\\
4.8105	-3.13077563873776e-12\\
4.8125	1.36194167055237e-12\\
4.8145	-7.89182053040349e-13\\
4.8165	-2.89990254032091e-13\\
4.8185	2.34499974993696e-12\\
4.8205	1.51794021796547e-12\\
4.8225	4.61639171334127e-12\\
4.8245	-5.69822411478071e-12\\
4.8265	1.85729653878752e-12\\
4.8285	-6.84226009184385e-13\\
4.8305	9.29523125137166e-13\\
4.8325	1.24947163726574e-12\\
4.8345	1.01824682019469e-11\\
4.8365	-1.24037669024801e-12\\
4.8385	-3.32150307258416e-12\\
4.8405	9.19724296721824e-12\\
4.8425	6.74820643808971e-12\\
4.8445	-1.26003651956808e-12\\
4.8465	-1.82172499307853e-12\\
4.8485	3.36646266418938e-13\\
4.8505	-1.52142298759372e-12\\
4.8525	2.31815455720152e-12\\
4.8545	-1.91486826395248e-12\\
4.8565	-6.36388719499337e-13\\
4.8585	-2.48212117526236e-12\\
4.8605	-3.18214565808717e-12\\
4.8625	-1.60436108842532e-12\\
4.8645	-3.55768747795082e-12\\
4.8665	-4.98798335968331e-12\\
4.8685	-1.00820773951682e-11\\
4.8705	-9.97387950008033e-12\\
4.8725	-1.60232094259527e-11\\
4.8745	-1.81425630074727e-11\\
4.8765	-2.44448417063836e-11\\
4.8785	-3.01230440591382e-11\\
4.8805	-3.58959617585697e-11\\
4.8825	-3.81155551565371e-11\\
4.8845	-4.65501592827877e-11\\
4.8865	-3.98731714312817e-11\\
4.8885	-3.40386829833505e-11\\
4.8905	-2.35165842354945e-11\\
4.8925	2.51232257220124e-12\\
4.8945	2.34850094926742e-11\\
4.8965	4.39521841144597e-11\\
4.8985	7.05274061374439e-11\\
4.9005	6.54212328754511e-11\\
4.9025	4.40286296310433e-11\\
4.9045	1.43719613987514e-11\\
4.9065	-2.25846807921926e-11\\
4.9085	-5.03232522319763e-11\\
4.9105	-3.84305298695153e-11\\
4.9125	6.0975224869253e-13\\
4.9145	5.24623544606584e-11\\
4.9165	9.12582276413332e-11\\
4.9185	1.10404823061572e-10\\
4.9205	1.1217484649495e-10\\
4.9225	8.84587514349278e-11\\
4.9245	3.27306715064424e-11\\
4.9265	-3.94801880077011e-11\\
4.9285	-6.46136477655546e-11\\
4.9305	-4.87489515421657e-11\\
4.9325	-6.51963416586909e-11\\
4.9345	-1.22815055902947e-10\\
4.9365	-8.39302494171079e-11\\
4.9385	4.17409040665007e-11\\
4.9405	-1.84406623304767e-11\\
4.9425	-2.02630525691916e-10\\
4.9445	-1.97147507208228e-10\\
4.9465	-2.09383830274135e-10\\
4.9485	-3.93249717234312e-10\\
4.9505	-3.6456253127426e-10\\
4.9525	-3.84950098464287e-10\\
4.9545	-5.36405995177347e-10\\
4.9565	-5.09427227624037e-10\\
4.9585	-2.75830798202037e-10\\
4.9605	2.47135414355171e-10\\
4.9625	4.83252158289815e-10\\
4.9645	6.10393060540559e-10\\
4.9665	9.90065496253578e-10\\
4.9685	6.60626837678535e-10\\
4.9705	1.54798902585185e-10\\
4.9725	-3.90243446446448e-10\\
4.9745	-3.2497503354989e-10\\
4.9765	-2.92934649870347e-10\\
4.9785	-3.80563619506447e-10\\
4.9805	-1.28560389001109e-10\\
4.9825	7.86994185375534e-10\\
4.9845	-2.01922683018552e-10\\
4.9865	-9.67078008784483e-10\\
4.9885	-7.95223606964157e-10\\
4.9905	-5.24159284864822e-10\\
4.9925	8.46131857912269e-10\\
4.9945	2.01493008944453e-10\\
4.9965	1.02920636457782e-10\\
4.9985	6.41795767641895e-10\\
}; \addlegendentry{$\Re{u_{\mathrm{C}}(T)}$}



\end{axis}
\end{tikzpicture}%


==> e1by100oscillations.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in, height=1.4in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-3.5, xmax=3.5,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.75, ymax=0.75, title={$\ve=10^{-2}$},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
xticklabel style = {yshift=-0.2ex, text height=2.2ex}, yticklabel style =
{font=\scriptsize}, legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize} ] \addplot [color=colorclassyblue, line
width=0.25pt, solid]
    table[row sep=crcr]{%
-4.9975	-1.95176835128301e-14\\
-4.9925	-1.29004887273495e-13\\
-4.9875	-1.33637296003454e-13\\
-4.9825	2.18175031523983e-13\\
-4.9775	-2.0434235122209e-13\\
-4.9725	5.20786014668213e-14\\
-4.9675	-3.85736156731561e-14\\
-4.9625	5.43923232976478e-14\\
-4.9575	2.74220722567694e-14\\
-4.9525	2.0520627310742e-14\\
-4.9475	1.23342226869938e-13\\
-4.9425	1.41869379255622e-13\\
-4.9375	1.31827528605737e-13\\
-4.9325	1.06302733075587e-13\\
-4.9275	8.13451965994534e-14\\
-4.9225	-1.47134834194659e-13\\
-4.9175	1.65237473240139e-14\\
-4.9125	-1.22071169383475e-13\\
-4.9075	-9.87204531380311e-14\\
-4.9025	-3.71387109325792e-15\\
-4.8975	8.17001989833677e-14\\
-4.8925	-4.97251590895429e-14\\
-4.8875	7.68344320430031e-14\\
-4.8825	-4.56587681465238e-14\\
-4.8775	-2.15161235061941e-14\\
-4.8725	3.06195762461519e-14\\
-4.8675	1.14732798426476e-13\\
-4.8625	1.02176140679351e-13\\
-4.8575	-1.74447674948686e-13\\
-4.8525	-6.35628044597432e-14\\
-4.8475	-1.62382558963904e-14\\
-4.8425	-4.63489126411266e-14\\
-4.8375	-1.55064048280131e-13\\
-4.8325	-1.55893214687316e-13\\
-4.8275	-4.34939983648922e-15\\
-4.8225	-5.32751829286865e-14\\
-4.8175	-1.36196788715452e-13\\
-4.8125	-1.02528660529112e-14\\
-4.8075	9.45349005556562e-15\\
-4.8025	1.69140016929043e-13\\
-4.7975	1.99392178120514e-13\\
-4.7925	-4.12299272171307e-14\\
-4.7875	-4.47948462611938e-14\\
-4.7825	-1.499947135392e-13\\
-4.7775	-2.07471585522258e-13\\
-4.7725	-2.44033107264207e-14\\
-4.7675	5.8289901918246e-14\\
-4.7625	1.88126438133078e-13\\
-4.7575	-1.09461137152055e-13\\
-4.7525	-2.90816463382152e-14\\
-4.7475	7.54789683953301e-14\\
-4.7425	-5.12692953328627e-14\\
-4.7375	8.71717042571247e-14\\
-4.7325	-6.41821967309784e-14\\
-4.7275	-1.33461036078573e-13\\
-4.7225	-1.52427597009383e-14\\
-4.7175	1.7615565844612e-13\\
-4.7125	-9.21069821537803e-14\\
-4.7075	-5.83395526013109e-16\\
-4.7025	5.66166738989573e-14\\
-4.6975	9.61932333700253e-14\\
-4.6925	-6.35181188449847e-14\\
-4.6875	-1.44752842674619e-13\\
-4.6825	3.63411968358485e-14\\
-4.6775	2.74468975983019e-14\\
-4.6725	1.62099550070434e-13\\
-4.6675	-4.04690304991604e-14\\
-4.6625	-2.02574786904977e-15\\
-4.6575	7.10054418511785e-14\\
-4.6525	7.39894479033817e-14\\
-4.6475	1.99357422642369e-13\\
-4.6425	4.87184914904011e-14\\
-4.6375	3.33081607341187e-14\\
-4.6325	-2.55601716418339e-14\\
-4.6275	1.52879418225274e-13\\
-4.6225	-4.17065737745542e-16\\
-4.6175	-4.51697089183341e-15\\
-4.6125	2.798064244125e-14\\
-4.6075	-1.3182256353743e-13\\
-4.6025	-9.5627215583085e-15\\
-4.5975	2.73426311638655e-14\\
-4.5925	-1.84377811561675e-14\\
-4.5875	-1.74522150973283e-15\\
-4.5825	9.16849513477283e-14\\
-4.5775	1.11396272524512e-13\\
-4.5725	-2.64305481159624e-13\\
-4.5675	-8.56722536285634e-14\\
-4.5625	6.40940667685381e-14\\
-4.5575	-1.25750284998587e-13\\
-4.5525	1.30432344411612e-14\\
-4.5475	1.4780015334773e-13\\
-4.5425	-3.70816126470545e-14\\
-4.5375	3.048055433357e-14\\
-4.5325	-1.06987912501883e-13\\
-4.5275	-1.42400641564417e-13\\
-4.5225	-1.88583224417276e-13\\
-4.5175	5.48540746501518e-14\\
-4.5125	4.61751352503993e-15\\
-4.5075	-1.62278292529468e-13\\
-4.5025	2.025152060853e-13\\
-4.4975	1.38470789999826e-13\\
-4.4925	-2.22440025199262e-13\\
-4.4875	9.99915106244937e-14\\
-4.4825	6.80214357989753e-15\\
-4.4775	-1.29382232464788e-13\\
-4.4725	8.44061612104073e-17\\
-4.4675	4.96904036113974e-14\\
-4.4625	1.25482171310037e-13\\
-4.4575	8.97237493666629e-14\\
-4.4525	-1.07890934300126e-13\\
-4.4475	1.78134238166258e-13\\
-4.4425	-3.36085473666616e-14\\
-4.4375	-1.46017693825698e-13\\
-4.4325	1.35317971625202e-13\\
-4.4275	-5.83494827379239e-14\\
-4.4225	-3.913466839179e-14\\
-4.4175	9.21467027002323e-14\\
-4.4125	1.30645842348791e-13\\
-4.4075	3.01558388663253e-13\\
-4.4025	-2.47812765512526e-14\\
-4.3975	1.4075968648912e-14\\
-4.3925	6.56133776703254e-15\\
-4.3875	5.71826916858977e-14\\
-4.3825	1.60917863813488e-14\\
-4.3775	-1.04690637459822e-13\\
-4.3725	1.27860439028848e-13\\
-4.3675	-1.36191823647145e-14\\
-4.3625	1.81145552094147e-13\\
-4.3575	1.60121746142219e-13\\
-4.3525	7.35674170973297e-14\\
-4.3475	2.12013381755624e-13\\
-4.3425	3.73328451033631e-13\\
-4.3375	2.17901952767126e-13\\
-4.3325	2.91379998634939e-13\\
-4.3275	-3.89757862059822e-14\\
-4.3225	1.43212430232529e-13\\
-4.3175	-6.1934262055213e-14\\
-4.3125	2.1851824187067e-13\\
-4.3075	2.43052506273674e-13\\
-4.3025	3.07407239128303e-13\\
-4.2975	4.39101641840072e-13\\
-4.2925	4.04906285462937e-13\\
-4.2875	5.79572423417108e-14\\
-4.2825	-1.13471671076626e-13\\
-4.2775	-2.84405318931391e-14\\
-4.2725	-2.169263168449e-13\\
-4.2675	6.81530101090974e-14\\
-4.2625	3.3432287441781e-14\\
-4.2575	-6.87239929643443e-14\\
-4.2525	-6.41685427931355e-14\\
-4.2475	-3.74366150309689e-15\\
-4.2425	-7.21225822201398e-14\\
-4.2375	5.60159006338715e-14\\
-4.2325	-1.86691998867655e-14\\
-4.2275	-7.5568339624847e-15\\
-4.2225	9.10891431509489e-14\\
-4.2175	1.06659597360116e-13\\
-4.2125	6.61446399791203e-14\\
-4.2075	1.69696104579371e-13\\
-4.2025	2.66028359861978e-14\\
-4.1975	-9.38397909927469e-15\\
-4.1925	1.29786885531767e-13\\
-4.1875	1.48589599208462e-13\\
-4.1825	1.96596844663958e-13\\
-4.1775	4.45143199018769e-14\\
-4.1725	-4.19920652021776e-14\\
-4.1675	-9.87353483429505e-14\\
-4.1625	6.83342351022844e-14\\
-4.1575	4.52839054893835e-14\\
-4.1525	2.07361112752438e-13\\
-4.1475	1.02834012229962e-13\\
-4.1425	-1.23600410421875e-13\\
-4.1375	-5.11004830104419e-14\\
-4.1325	4.07880361378527e-14\\
-4.1275	-3.22478083339129e-14\\
-4.1225	-2.57118544785973e-13\\
-4.1175	-2.32468842544843e-13\\
-4.1125	-5.12891556060887e-14\\
-4.1075	1.81825766452137e-13\\
-4.1025	4.09930934589109e-13\\
-4.0975	2.21255856408163e-14\\
-4.0925	-1.12766631377104e-13\\
-4.0875	-8.45253228497632e-14\\
-4.0825	6.62935920283152e-14\\
-4.0775	-5.27538507565046e-15\\
-4.0725	-1.51444513484697e-13\\
-4.0675	-7.97020693067729e-14\\
-4.0625	-3.81515848671041e-14\\
-4.0575	-3.28811648597601e-14\\
-4.0525	-1.5470408082791e-13\\
-4.0475	2.39266641689972e-14\\
-4.0425	-1.59080788540085e-14\\
-4.0375	3.23970706998769e-14\\
-4.0325	-1.41290948797915e-13\\
-4.0275	-3.38513392068492e-13\\
-4.0225	-4.91621203435864e-13\\
-4.0175	-4.64099829812965e-13\\
-4.0125	-8.25740510053108e-13\\
-4.0075	-1.3756578217426e-12\\
-4.0025	-1.70332626336263e-12\\
-3.9975	-1.5112625260625e-12\\
-3.9925	-1.16025702213487e-12\\
-3.9875	-5.20736363985148e-13\\
-3.9825	-4.79426995675113e-13\\
-3.9775	-8.66106515384909e-14\\
-3.9725	8.14708128276077e-13\\
-3.9675	1.33223457560108e-12\\
-3.9625	1.92589041526956e-12\\
-3.9575	1.19074254153675e-12\\
-3.9525	-3.11399774680263e-14\\
-3.9475	-1.34185936051322e-12\\
-3.9425	-1.68432991202198e-12\\
-3.9375	-4.52449297031775e-13\\
-3.9325	1.17799224612567e-12\\
-3.9275	1.29300308837731e-12\\
-3.9225	2.89417555386797e-13\\
-3.9175	-3.28806683529295e-13\\
-3.9125	5.07231378191483e-14\\
-3.9075	1.20997721615611e-12\\
-3.9025	9.28487633587706e-13\\
-3.8975	2.84399112596008e-13\\
-3.8925	-2.38233907482221e-13\\
-3.8875	-5.83892032843759e-14\\
-3.8825	7.72683790129907e-13\\
-3.8775	1.85250670569957e-12\\
-3.8725	1.53736389014975e-12\\
-3.8675	-4.06936998400293e-14\\
-3.8625	2.22276177945148e-13\\
-3.8575	1.04653709764292e-12\\
-3.8525	1.98920496631397e-13\\
-3.8475	-9.99269647365092e-13\\
-3.8425	-4.01907384205814e-13\\
-3.8375	7.88055641606814e-13\\
-3.8325	1.02665696414372e-12\\
-3.8275	7.09278626588895e-13\\
-3.8225	1.18804154437802e-12\\
-3.8175	1.75733627640068e-12\\
-3.8125	1.87583756167179e-12\\
-3.8075	1.61595099130494e-12\\
-3.8025	6.96638803947637e-13\\
-3.7975	-1.33627862373672e-12\\
-3.7925	-2.12497972422337e-12\\
-3.7875	-1.61819520217948e-12\\
-3.7825	-8.99402263448261e-13\\
-3.7775	4.71194912422945e-13\\
-3.7725	6.73541306185824e-13\\
-3.7675	-6.34913074761297e-13\\
-3.7625	-6.40675036530983e-13\\
-3.7575	6.55766361648574e-13\\
-3.7525	1.46274884363975e-12\\
-3.7475	1.02503214554042e-12\\
-3.7425	7.67599560184057e-14\\
-3.7375	-5.12275887590881e-13\\
-3.7325	-7.70096989542224e-13\\
-3.7275	1.0099048236776e-12\\
-3.7225	2.06304546216816e-12\\
-3.7175	1.6049086793913e-12\\
-3.7125	1.8393095541409e-12\\
-3.7075	1.76249994743943e-12\\
-3.7025	2.80546219590168e-13\\
-3.6975	-1.09341727259284e-12\\
-3.6925	-1.6471912010894e-12\\
-3.6875	-3.70294794298363e-13\\
-3.6825	1.26897215777388e-12\\
-3.6775	8.58599332105489e-13\\
-3.6725	-6.05321267654589e-13\\
-3.6675	-1.7289857363706e-12\\
-3.6625	-1.77345288812356e-12\\
-3.6575	-1.324878826905e-12\\
-3.6525	3.78298484408432e-13\\
-3.6475	5.77139539946926e-13\\
-3.6425	1.56751178490678e-12\\
-3.6375	4.07078006340197e-12\\
-3.6325	3.52386785930499e-12\\
-3.6275	2.48670481062473e-13\\
-3.6225	-1.54556618299207e-12\\
-3.6175	-1.69672272251499e-12\\
-3.6125	-1.83297412698182e-12\\
-3.6075	-1.18708825126317e-12\\
-3.6025	-1.24424177317277e-12\\
-3.5975	-1.20081170006232e-12\\
-3.5925	8.9798721898091e-13\\
-3.5875	1.61060857780715e-12\\
-3.5825	-5.60076462078119e-13\\
-3.5775	-1.26374890591544e-12\\
-3.5725	6.40712274543282e-13\\
-3.5675	1.06627820922954e-12\\
-3.5625	7.11682960916315e-13\\
-3.5575	-8.33803780982855e-13\\
-3.5525	-1.45289814811966e-12\\
-3.5475	3.86207838220678e-13\\
-3.5425	1.66659468803119e-12\\
-3.5375	6.22281940989574e-13\\
-3.5325	6.36854416469136e-13\\
-3.5275	6.644254407751e-14\\
-3.5225	-1.49945062856135e-12\\
-3.5175	-6.06929949785893e-14\\
-3.5125	1.76324967275371e-12\\
-3.5075	5.88320873773152e-13\\
-3.5025	-9.56480688699722e-13\\
-3.4975	-6.27594564077524e-13\\
-3.4925	5.48520886228291e-13\\
-3.4875	6.18895764404545e-13\\
-3.4825	-1.18414396575742e-13\\
-3.4775	-1.33822617177994e-12\\
-3.4725	2.63446524342601e-14\\
-3.4675	3.61586064488772e-13\\
-3.4625	-4.82386176385784e-13\\
-3.4575	4.98492857972052e-13\\
-3.4525	1.31361308691757e-12\\
-3.4475	-3.73952808373173e-13\\
-3.4425	-1.31314140542845e-12\\
-3.4375	-2.65457377006731e-13\\
-3.4325	3.69788357331101e-13\\
-3.4275	4.73399402751029e-13\\
-3.4225	1.175988841064e-13\\
-3.4175	1.63802568499562e-13\\
-3.4125	-2.71688537731382e-14\\
-3.4075	-8.6175680523165e-13\\
-3.4025	-3.80222448377199e-13\\
-3.3975	1.17908704368725e-12\\
-3.3925	4.18257354139101e-13\\
-3.3875	-1.06826423655214e-12\\
-3.3825	5.77308352269347e-13\\
-3.3775	1.85881606625005e-12\\
-3.3725	4.17795602786597e-13\\
-3.3675	-1.48621375645624e-12\\
-3.3625	-1.37257327305719e-12\\
-3.3575	6.63015361376056e-13\\
-3.3525	1.42346522319876e-12\\
-3.3475	-2.79826284685726e-13\\
-3.3425	-5.67504824898173e-13\\
-3.3375	6.40667588928524e-13\\
-3.3325	4.65996485906046e-14\\
-3.3275	2.55591786281726e-13\\
-3.3225	4.76716068379767e-13\\
-3.3175	9.7454360719875e-14\\
-3.3125	2.26822628930051e-13\\
-3.3075	-8.87925508057799e-13\\
-3.3025	1.26152455531413e-13\\
-3.2975	1.01507842485297e-12\\
-3.2925	-6.04660913569825e-13\\
-3.2875	1.06848269955763e-12\\
-3.2825	1.36885940196393e-12\\
-3.2775	-5.11829031443297e-13\\
-3.2725	4.24711942937544e-13\\
-3.2675	9.34127951183884e-13\\
-3.2625	1.52760256585918e-12\\
-3.2575	5.19733420187236e-13\\
-3.2525	-8.25569215196534e-13\\
-3.2475	-3.50427694103464e-13\\
-3.2425	-2.30047502858473e-12\\
-3.2375	-4.18962393838623e-12\\
-3.2325	-8.79007748872504e-12\\
-3.2275	-1.94043607938026e-11\\
-3.2225	-3.82026555597047e-11\\
-3.2175	-7.66032882530626e-11\\
-3.2125	-1.46659999887168e-10\\
-3.2075	-2.79026307915115e-10\\
-3.2025	-5.12520983222763e-10\\
-3.1975	-8.92346732882727e-10\\
-3.1925	-1.46997754120292e-09\\
-3.1875	-2.23754987791745e-09\\
-3.1825	-2.99883198945476e-09\\
-3.1775	-3.06479356488289e-09\\
-3.1725	-5.85646771148168e-10\\
-3.1675	8.73013753572636e-09\\
-3.1625	3.40502038861827e-08\\
-3.1575	9.3758520411194e-08\\
-3.1525	2.22784409969552e-07\\
-3.1475	4.84393418511823e-07\\
-3.1425	9.88010661598397e-07\\
-3.1375	1.91435142892442e-06\\
-3.1325	3.54756860827521e-06\\
-3.1275	6.3104935675217e-06\\
-3.1225	1.07920271888487e-05\\
-3.1175	1.77435194124241e-05\\
-3.1125	2.80023916626009e-05\\
-3.1075	4.22758870851574e-05\\
-3.1025	6.06877276858898e-05\\
-3.0975	8.1962573520894e-05\\
-3.0925	0.000102111352668828\\
-3.0875	0.000112507706735051\\
-3.0825	9.73439500936597e-05\\
-3.0775	3.06612567013882e-05\\
-3.0725	-0.000126505786924201\\
-3.0675	-0.000427840425656892\\
-3.0625	-0.0009406962804768\\
-3.0575	-0.0017401337815013\\
-3.0525	-0.00289563239865379\\
-3.0475	-0.00444847401618325\\
-3.0425	-0.00637927138209141\\
-3.0375	-0.00856802049083536\\
-3.0325	-0.0107534529599737\\
-3.0275	-0.012503863011224\\
-3.0225	-0.0132166810925678\\
-3.0175	-0.0121666517806188\\
-3.0125	-0.00861966681921248\\
-3.0075	-0.00201829070825504\\
-3.0025	0.00777567269224902\\
-2.9975	0.0202250786071174\\
-2.9925	0.0339223693087661\\
-2.9875	0.0465524646221912\\
-2.9825	0.055109869035347\\
-2.9775	0.0564287899220261\\
-2.9725	0.0480042444212138\\
-2.9675	0.0289659741753121\\
-2.9625	0.000943378761680135\\
-2.9575	-0.0315244757067069\\
-2.9525	-0.0613689286983412\\
-2.9475	-0.0803478884605322\\
-2.9425	-0.081271888991928\\
-2.9375	-0.0606152783228578\\
-2.9325	-0.0206860185167611\\
-2.9275	0.0296126281641064\\
-2.9225	0.0761857347253828\\
-2.9175	0.103460890350769\\
-2.9125	0.0996556353621692\\
-2.9075	0.0619431853340489\\
-2.9025	-0.000618464145029311\\
-2.8975	-0.0682162711141735\\
-2.8925	-0.116053869342656\\
-2.8875	-0.12345341207477\\
-2.8825	-0.0831166677685422\\
-2.8775	-0.00646587795872656\\
-2.8725	0.0782315512442648\\
-2.8675	0.135655774291729\\
-2.8625	0.138219812172766\\
-2.8575	0.0798236396248222\\
-2.8525	-0.0182740790605785\\
-2.8475	-0.113838786922435\\
-2.8425	-0.16134683390259\\
-2.8375	-0.134002773466305\\
-2.8325	-0.0394882201236711\\
-2.8275	0.079831484234435\\
-2.8225	0.164849770164866\\
-2.8175	0.168977265604615\\
-2.8125	0.0844457581094282\\
-2.8075	-0.0493466981249938\\
-2.8025	-0.162697721149143\\
-2.7975	-0.191566774854531\\
-2.7925	-0.114478920999036\\
-2.7875	0.031068780809609\\
-2.7825	0.165018284530646\\
-2.7775	0.208225000056605\\
-2.7725	0.129914540787184\\
-2.7675	-0.0295181300413388\\
-2.7625	-0.17734407040988\\
-2.7575	-0.221807683340619\\
-2.7525	-0.129840658531991\\
-2.7475	0.047369094257547\\
-2.7425	0.20086637346018\\
-2.7375	0.230398739831403\\
-2.7325	0.11083840555581\\
-2.7275	-0.0858388363264685\\
-2.7225	-0.232042030037287\\
-2.7175	-0.227105141923843\\
-2.7125	-0.0678184778755327\\
-2.7075	0.143048697784626\\
-2.7025	0.261537236438898\\
-2.6975	0.201009940168384\\
-2.6925	-0.00300922838762648\\
-2.6875	-0.210951769703494\\
-2.6825	-0.273691091295087\\
-2.6775	-0.140310617488753\\
-2.6725	0.0991324546531377\\
-2.6675	0.272351952444012\\
-2.6625	0.248543250065036\\
-2.6575	0.0385685025304598\\
-2.6525	-0.205945342305873\\
-2.6475	-0.300770424266524\\
-2.6425	-0.168509015040713\\
-2.6375	0.0965548311613069\\
-2.6325	0.2934552064341\\
-2.6275	0.266564165025512\\
-2.6225	0.030037783745526\\
-2.6175	-0.235754496712889\\
-2.6125	-0.320505918427103\\
-2.6075	-0.151132872961305\\
-2.6025	0.143511031377205\\
-2.5975	0.328646189828309\\
-2.5925	0.250587049553844\\
-2.5875	-0.0340473884054027\\
-2.5825	-0.296699729075172\\
-2.5775	-0.319558259660725\\
-2.5725	-0.0773395086836535\\
-2.5675	0.234369502732419\\
-2.5625	0.355534355782995\\
-2.5575	0.179141878973201\\
-2.5525	-0.152514595204267\\
-2.5475	-0.360594464054662\\
-2.5425	-0.264053436396603\\
-2.5375	0.0612191118178258\\
-2.5325	0.339577796889985\\
-2.5275	0.328536417898823\\
-2.5225	0.0312650535736358\\
-2.5175	-0.298536221750784\\
-2.5125	-0.37198647839135\\
-2.5075	-0.118893614175663\\
-2.5025	0.243613583523863\\
-2.4975	0.395808993506293\\
-2.4925	0.197755606044154\\
-2.4875	-0.180348015890232\\
-2.4825	-0.402589917697961\\
-2.4775	-0.26575389752937\\
-2.4725	0.113320805662371\\
-2.4675	0.395442756812148\\
-2.4625	0.322191368219998\\
-2.4575	-0.0460533858610958\\
-2.4525	-0.377546781520026\\
-2.4475	-0.367358894685859\\
-2.4425	-0.0189393509130721\\
-2.4375	0.351855278665203\\
-2.4325	0.402176793974359\\
-2.4275	0.080012202842631\\
-2.4225	-0.320937676929185\\
-2.4175	-0.427910166132719\\
-2.4125	-0.136220553211374\\
-2.4075	0.286917464542122\\
-2.4025	0.445959349889957\\
-2.3975	0.187151348097363\\
-2.3925	-0.25147257253173\\
-2.3875	-0.457716591460847\\
-2.3825	-0.232771964748397\\
-2.3775	0.215872154077155\\
-2.3725	0.464476015511942\\
-2.3675	0.273304723162738\\
-2.3625	-0.181031043353617\\
-2.3575	-0.467383622715031\\
-2.3525	-0.309128481898087\\
-2.3475	0.147569493319736\\
-2.3425	0.46741553953458\\
-2.3375	0.340705228212419\\
-2.3325	-0.11587067987694\\
-2.3275	-0.465374979246146\\
-2.3225	-0.368527931355534\\
-2.3175	0.0861319733481023\\
-2.3125	0.461900671095522\\
-2.3075	0.393085455710966\\
-2.3025	-0.0584083239039323\\
-2.2975	-0.457481554651681\\
-2.2925	-0.414840523274193\\
-2.2875	0.0326475713971339\\
-2.2825	0.452474186530137\\
-2.2775	0.434217216508448\\
-2.2725	-0.00871831143102516\\
-2.2675	-0.447120561908615\\
-2.2625	-0.451595127489057\\
-2.2575	-0.0135686480431135\\
-2.2525	0.441564959122292\\
-2.2475	0.467307853668216\\
-2.2425	0.0344440800298836\\
-2.2375	-0.435869036558379\\
-2.2325	-0.481644074340187\\
-2.2275	-0.0541682455411277\\
-2.2225	0.430024822519394\\
-2.2175	0.494849875579765\\
-2.2125	0.073021888251037\\
-2.2075	-0.42396549207312\\
-2.2025	-0.507131346207605\\
-2.1975	-0.0912994266069529\\
-2.1925	0.417573982174931\\
-2.1875	0.518656730039168\\
-2.1825	0.109303592059473\\
-2.1775	-0.410689581071809\\
-2.1725	-0.529557628257854\\
-2.1675	-0.127340882982691\\
-2.1625	0.403112687733299\\
-2.1575	0.539928891099676\\
-2.1525	0.145717296705868\\
-2.1475	-0.394607969743205\\
-2.1425	-0.549826955167146\\
-2.1375	-0.164733868558139\\
-2.1325	0.384906195794783\\
-2.1275	0.559266465541242\\
-2.1225	0.184681576830572\\
-2.1175	-0.373705062211945\\
-2.1125	-0.568215096271182\\
-2.1075	-0.205835184319415\\
-2.1025	0.360669410847586\\
-2.0975	0.576586550127345\\
-2.0925	0.228445564171781\\
-2.0875	-0.345431323142721\\
-2.0825	-0.584231794986328\\
-2.0775	-0.252730035143826\\
-2.0725	0.327590704649962\\
-2.0675	0.590928694544774\\
-2.0625	0.278860186653188\\
-2.0575	-0.306717123409123\\
-2.0525	-0.596370320417451\\
-2.0475	-0.306946658144063\\
-2.0425	0.282353854075708\\
-2.0375	0.600152425788687\\
-2.0325	0.337020331443201\\
-2.0275	-0.25402529096421\\
-2.0225	-0.601760808555287\\
-2.0175	-0.369009461680998\\
-2.0125	0.221249122228117\\
-2.0075	0.60055964815299\\
-2.0025	0.402712411966228\\
-1.9975	-0.18355489132304\\
-1.9925	-0.595782340113138\\
-1.9875	-0.437765938312427\\
-1.9825	0.140510761955922\\
-1.9775	0.586526931377118\\
-1.9725	0.47360942742665\\
-1.9675	-0.0917604273557271\\
-1.9625	-0.571758931842091\\
-1.9575	-0.509446185337949\\
-1.9525	0.0370720509168488\\
-1.9475	0.550325061312765\\
-1.9425	0.544203878353167\\
-1.9375	0.02359916337325\\
-1.9325	-0.52098229908222\\
-1.9275	-0.576497572154165\\
-1.9225	-0.0900338830635793\\
-1.9175	0.482447349689737\\
-1.9125	0.60460056993921\\
-1.9075	0.161657405514097\\
-1.9025	-0.433472149113203\\
-1.8975	-0.626430355285289\\
-1.8925	-0.237436652941286\\
-1.8875	0.37295103567852\\
-1.8825	0.639559360884917\\
-1.8775	0.315770760721459\\
-1.8725	-0.300064375282003\\
-1.8675	-0.641262731245127\\
-1.8625	-0.394384683748369\\
-1.8575	0.214461245422982\\
-1.8525	0.628617368663998\\
-1.8475	0.470240470858936\\
-1.8425	-0.116479760184006\\
-1.8375	-0.598667660275885\\
-1.8325	-0.539487033663668\\
-1.8275	0.0073971228330236\\
-1.8225	0.548672450556553\\
-1.8175	0.597475898644819\\
-1.8125	0.110307892144863\\
-1.8075	-0.476443818375347\\
-1.8025	-0.638876476246106\\
-1.7975	-0.232709808512341\\
-1.7925	0.380779518968122\\
-1.7875	0.657928159735109\\
-1.7825	0.354253579990375\\
-1.7775	-0.261976106736879\\
-1.7725	-0.648865504709572\\
-1.7675	-0.467695206801189\\
-1.7625	0.122387516324941\\
-1.7575	0.606543577961934\\
-1.7525	0.564241701924961\\
-1.7475	0.0330358667295956\\
-1.7425	-0.52726951491854\\
-1.7375	-0.633974399938836\\
-1.7325	-0.196328231867889\\
-1.7275	0.409809783949183\\
-1.7225	0.666634508923606\\
-1.7175	0.356346846044206\\
-1.7125	-0.256488633940108\\
-1.7075	-0.652822981050637\\
-1.7025	-0.499034613282637\\
-1.6975	0.0742230189294617\\
-1.6925	0.585609486910641\\
-1.6875	0.608281461373401\\
-1.6825	0.124739563048778\\
-1.6775	-0.462451050319113\\
-1.6725	-0.667528675396071\\
-1.6675	-0.322685435048425\\
-1.6625	0.287189724724361\\
-1.6575	0.662171423351414\\
-1.6525	0.497244223954471\\
-1.6475	-0.0717428200456179\\
-1.6425	-0.582651859374985\\
-1.6375	-0.623454191497793\\
-1.6325	-0.163051266430408\\
-1.6275	0.42789557495089\\
-1.6225	0.677251454781805\\
-1.6175	0.388061271154653\\
-1.6125	-0.208450077689655\\
-1.6075	-0.640264799739094\\
-1.6025	-0.568557442549521\\
-1.5975	-0.0516048551302228\\
-1.5925	0.505362238620049\\
-1.5875	0.669315803521933\\
-1.5825	0.315083776925912\\
-1.5775	-0.281858044516576\\
-1.5725	-0.661955185237447\\
-1.5675	-0.535493298922348\\
-1.5625	-0.00122535446162171\\
-1.5575	0.53353719430201\\
-1.5525	0.664755941448878\\
-1.5475	0.295725088346608\\
-1.5425	-0.294509044441736\\
-1.5375	-0.664434570172872\\
-1.5325	-0.540387934077999\\
-1.5275	-0.0167679006683985\\
-1.5225	0.518598671625635\\
-1.5175	0.673053901610917\\
-1.5125	0.33595858649818\\
-1.5075	-0.244878719926372\\
-1.5025	-0.647750334701649\\
-1.4975	-0.583478352436378\\
-1.4925	-0.100915225084016\\
-1.4875	0.45296247305831\\
-1.4825	0.684165054515514\\
-1.4775	0.431161537587064\\
-1.4725	-0.124923184424835\\
-1.4675	-0.592557832527532\\
-1.4625	-0.646219920783672\\
-1.4575	-0.251355717370026\\
-1.4525	0.316375091033304\\
-1.4475	0.665621936883663\\
-1.4425	0.558993218147223\\
-1.4375	0.0721680104877761\\
-1.4325	-0.462549249321634\\
-1.4275	-0.684520461592032\\
-1.4225	-0.447141165255283\\
-1.4175	0.0879612156131881\\
-1.4125	0.563521057121117\\
-1.4075	0.666000995688629\\
-1.4025	0.330856092783572\\
-1.3975	-0.219659529186042\\
-1.3925	-0.62611052115415\\
-1.3875	-0.626828579229493\\
-1.3825	-0.224494985623421\\
-1.3775	0.320398148048172\\
-1.3725	0.660088285041752\\
-1.3675	0.581299876081154\\
-1.3625	0.136992626911885\\
-1.3575	-0.391823033176972\\
-1.3525	-0.675385555117702\\
-1.3475	-0.540278794497894\\
-1.3425	-0.0731631263160779\\
-1.3375	0.437353036360507\\
-1.3325	0.680350031539276\\
-1.3275	0.511190012235847\\
-1.3225	0.0352058488216616\\
-1.3175	-0.460349242116089\\
-1.3125	-0.680810687869895\\
-1.3075	-0.498430581063101\\
-1.3025	-0.0239853091411481\\
-1.2975	0.462900711920933\\
-1.2925	0.67963710096138\\
-1.2875	0.503785718110789\\
-1.2825	0.039852342307767\\
-1.2775	-0.445164539777261\\
-1.2725	-0.676530694306836\\
-1.2675	-0.526582906544607\\
-1.2625	-0.0828887888891571\\
-1.2575	0.405207764005442\\
-1.2525	0.667908794393136\\
-1.2475	0.563459379626279\\
-1.2425	0.152509034034119\\
-1.2375	-0.339379654002965\\
-1.2325	-0.646906825006461\\
-1.2275	-0.607762397070481\\
-1.2225	-0.246384952092535\\
-1.2175	0.243346184532655\\
-1.2125	0.603713192800729\\
-1.2075	0.648781297178166\\
-1.2025	0.358739931892612\\
-1.1975	-0.113983971990956\\
-1.1925	-0.526642311484235\\
-1.1875	-0.671253984283418\\
-1.1825	-0.478254588939974\\
-1.1775	-0.0477269747985964\\
-1.1725	0.404482170395648\\
-1.1675	0.655890653344592\\
-1.1625	0.586199503092567\\
-1.1575	0.232965897058235\\
-1.1525	-0.230593264985458\\
-1.1475	-0.581919115709382\\
-1.1425	-0.655951857041866\\
-1.1375	-0.421280235768564\\
-1.1325	0.00878099749668936\\
-1.1275	0.432643924854366\\
-1.1225	0.655598922220116\\
-1.1175	0.578516207552729\\
-1.1125	0.240104026224546\\
-1.1075	-0.204337943996505\\
-1.1025	-0.555456958177528\\
-1.0975	-0.659301416564357\\
-1.0925	-0.473603087910455\\
-1.0875	-0.0829720972753634\\
-1.0825	0.341325159697894\\
-1.0775	0.617274485848142\\
-1.0725	0.629779632585813\\
-1.0675	0.377191856941483\\
-1.0625	-0.0313843963111111\\
-1.0575	-0.42464511320257\\
-1.0525	-0.641383772517294\\
-1.0475	-0.595888775778538\\
-1.0425	-0.310262979544244\\
-1.0375	0.097767713836182\\
-1.0325	0.464597413918618\\
-1.0275	0.646604636911675\\
-1.0225	0.575581324380891\\
-1.0175	0.282720625343388\\
-1.0125	-0.116535048074477\\
-1.0075	-0.469093175775808\\
-1.0025	-0.643100045148656\\
-0.997500000000001	-0.57645830162214\\
-0.9925	-0.297488596552831\\
-0.9875	0.0884588154673609\\
-0.9825	0.439837727259647\\
-0.9775	0.631043473893205\\
-0.9725	0.596627915671394\\
-0.9675	0.352338766113642\\
-0.9625	-0.0131903944593534\\
-0.9575	-0.37166812955318\\
-0.9525	-0.600532262223511\\
-0.9475	-0.624372169260832\\
-0.9425	-0.438612299700411\\
-0.9375	-0.10849739566536\\
-0.9325	0.25493888532013\\
-0.9275	0.532780969099868\\
-0.9225	0.636944241410246\\
-0.9175	0.537210615721672\\
-0.9125	0.268642978589351\\
-0.9075	-0.0818472593577903\\
-0.9025	-0.404407846819668\\
-0.8975	-0.6008271699008\\
-0.8925	-0.613908590611338\\
-0.8875	-0.443069973737201\\
-0.8825	-0.142314277067262\\
-0.8775	0.19778843884295\\
-0.8725	0.477887375922741\\
-0.8675	0.618781624316591\\
-0.8625	0.583146594425382\\
-0.8575	0.384344283979669\\
-0.8525	0.0806418677820199\\
-0.8475	-0.2426607231458\\
-0.8425	-0.497550207624111\\
-0.8375	-0.617080072220468\\
-0.8325	-0.572281625768918\\
-0.8275	-0.378168569309425\\
-0.8225	-0.0879631516418745\\
-0.8175	0.222203654240555\\
-0.8125	0.473589919382292\\
-0.8075	0.604686376946023\\
-0.8025	0.585685034571464\\
-0.797499999999999	0.424363403050384\\
-0.7925	0.162526419151243\\
-0.7875	-0.135500179881022\\
-0.7825	-0.399049216948798\\
-0.7775	-0.567845411384681\\
-0.7725	-0.605374563249546\\
-0.7675	-0.506061612011727\\
-0.7625	-0.295069087381674\\
-0.7575	-0.021282947328199\\
-0.7525	0.254482611206614\\
-0.7475	0.47315159464948\\
-0.7425	0.589853433934245\\
-0.7375	0.582635916806306\\
-0.7325	0.455877440205561\\
-0.7275	0.238087350860585\\
-0.7225	-0.0250381241279997\\
-0.717499999999999	-0.280551627399771\\
-0.7125	-0.478985514309504\\
-0.7075	-0.583718895233373\\
-0.702500000000001	-0.577279913691472\\
-0.6975	-0.463623359803867\\
-0.692500000000001	-0.266272360479562\\
-0.6875	-0.0229948500551065\\
-0.6825	0.221738598888412\\
-0.6775	0.424982153184079\\
-0.6725	0.55271482985139\\
-0.6675	0.585189567452241\\
-0.662500000000001	0.519480535643047\\
-0.6575	0.369030003656115\\
-0.6525	0.160521918260153\\
-0.6475	-0.0711776893382999\\
-0.6425	-0.2890290993549\\
-0.637499999999999	-0.459736070382924\\
-0.6325	-0.558650271567496\\
-0.6275	-0.572993068386212\\
-0.622500000000001	-0.50305252686004\\
-0.6175	-0.361356396191925\\
-0.612500000000001	-0.170124830892774\\
-0.6075	0.0424714541950256\\
-0.6025	0.246603852858079\\
-0.5975	0.414975171717478\\
-0.5925	0.526335768555872\\
-0.5875	0.567911261743329\\
-0.5825	0.53651997935118\\
-0.577500000000001	0.438358280942469\\
-0.5725	0.287609907392671\\
-0.5675	0.104170582633306\\
-0.5625	-0.0891407399270556\\
-0.5575	-0.269490231557094\\
-0.5525	-0.4166937073708\\
-0.5475	-0.515345513160983\\
-0.5425	-0.556217910749016\\
-0.537500000000001	-0.536845415607405\\
-0.532500000000001	-0.461312707333607\\
-0.5275	-0.33935292620391\\
-0.5225	-0.184927227051392\\
-0.5175	-0.0144924631362663\\
-0.5125	0.154827986746939\\
-0.5075	0.306971557939176\\
-0.5025	0.428398652012616\\
-0.497500000000001	0.509173962344772\\
-0.4925	0.543604359990737\\
-0.4875	0.530422497485929\\
-0.4825	0.472550625427584\\
-0.4775	0.376514549743013\\
-0.4725	0.251601242193223\\
-0.4675	0.108864781663493\\
-0.4625	-0.0399151172044232\\
-0.4575	-0.183227700115577\\
-0.452500000000001	-0.310701495160513\\
-0.4475	-0.413794137167236\\
-0.4425	-0.486268433724756\\
-0.4375	-0.524443769372667\\
-0.4325	-0.527231660255938\\
-0.4275	-0.495980056084819\\
-0.4225	-0.434162316126204\\
-0.4175	-0.34695354992695\\
-0.4125	-0.24073931004825\\
-0.4075	-0.122599923351578\\
-0.4025	0.000191018230692701\\
-0.3975	0.120622240021152\\
-0.3925	0.232330572228868\\
-0.3875	0.329901484520763\\
-0.3825	0.409077126990558\\
-0.3775	0.466871920412681\\
-0.372500000000001	0.501601640225717\\
-0.3675	0.512836427649473\\
-0.3625	0.501291323042955\\
-0.3575	0.468669690607438\\
-0.3525	0.417475251761332\\
-0.3475	0.350807632923975\\
-0.3425	0.272154825232241\\
-0.3375	0.185194033174012\\
-0.3325	0.093610088056325\\
-0.3275	0.000938017854578754\\
-0.3225	-0.0895661621756606\\
-0.3175	-0.175024524230922\\
-0.3125	-0.253006026197897\\
-0.3075	-0.321566456017308\\
-0.3025	-0.379262279402805\\
-0.2975	-0.42514202850168\\
-0.2925	-0.458719225001541\\
-0.2875	-0.479930898037401\\
-0.2825	-0.489085767401334\\
-0.2775	-0.486806051192444\\
-0.2725	-0.473966442071126\\
-0.2675	-0.451633143868177\\
-0.2625	-0.421005263454784\\
-0.2575	-0.383360442639258\\
-0.2525	-0.340006209069548\\
-0.2475	-0.29223795520017\\
-0.2425	-0.241303863639803\\
-0.2375	-0.188376747395679\\
-0.2325	-0.134532653882157\\
-0.2275	-0.0807359268509216\\
-0.2225	-0.0278301158084087\\
-0.2175	0.0234661188588628\\
-0.2125	0.0725589277196225\\
-0.2075	0.118975673552259\\
-0.2025	0.162358437687954\\
-0.1975	0.202455393713267\\
-0.1925	0.239110841176256\\
-0.1875	0.272254475059155\\
-0.1825	0.301890218848665\\
-0.1775	0.328084928687236\\
-0.172499999999999	0.350957398594302\\
-0.1675	0.370668061457092\\
-0.1625	0.387409526159938\\
-0.1575	0.401397896152874\\
-0.1525	0.412864885872716\\
-0.1475	0.422050910581691\\
-0.1425	0.429199270623121\\
-0.1375	0.43455130681161\\
-0.1325	0.438342290260378\\
-0.1275	0.440797969342671\\
-0.1225	0.442131875568935\\
-0.1175	0.44254340813897\\
-0.1125	0.442216481753401\\
-0.1075	0.441318477502655\\
-0.1025	0.43999945530407\\
-0.0975000000000001	0.438391756774665\\
-0.0924999999999994	0.43661000425206\\
-0.0874999999999995	0.43475126839528\\
-0.0824999999999996	0.432895184931884\\
-0.0774999999999997	0.431104056115012\\
-0.0724999999999998	0.429423117662358\\
-0.0674999999999999	0.427880983739801\\
-0.0625	0.426490049924315\\
-0.0575000000000001	0.425246686336493\\
-0.0525000000000002	0.424131332554859\\
-0.0474999999999994	0.423108722141355\\
-0.0424999999999995	0.422128254996088\\
-0.0374999999999996	0.421124305649921\\
-0.0324999999999998	0.420016347183395\\
-0.0274999999999999	0.418709069387478\\
-0.0225	0.417092759291653\\
-0.0175000000000001	0.415043966253961\\
-0.0124999999999993	0.41242624574841\\
-0.0074999999999994	0.409090900965797\\
-0.0024999999999995	0.404877956668903\\
0.0024999999999995	0.399617664517302\\
0.00750000000000028	0.393132557951038\\
0.0124999999999993	0.385239841436428\\
0.0175000000000001	0.375754046143444\\
0.0225	0.364490209449911\\
0.0274999999999999	0.351267874015975\\
0.0324999999999998	0.335915879414096\\
0.0375000000000005	0.318277664837095\\
0.0424999999999995	0.298216953849174\\
0.0475000000000003	0.275624017643881\\
0.0525000000000002	0.250422721406443\\
0.0575000000000001	0.222578184679748\\
0.0625	0.192104594260008\\
0.0675000000000008	0.159072851461515\\
0.0724999999999998	0.123618061876757\\
0.0775000000000006	0.0859468646815764\\
0.0824999999999996	0.0463441844021142\\
0.0875000000000004	0.0051786655509839\\
0.0924999999999994	-0.0370937964313206\\
0.0975000000000001	-0.0799286448626194\\
0.1025	-0.12269355712562\\
0.1075	-0.164672217585507\\
0.1125	-0.205071824433523\\
0.117500000000001	-0.243034941206297\\
0.1225	-0.277655782178279\\
0.1275	-0.308000818943598\\
0.1325	-0.333133833129177\\
0.1375	-0.352145680317333\\
0.1425	-0.364188596528599\\
0.147500000000001	-0.368514113197078\\
0.1525	-0.364513201515406\\
0.157500000000001	-0.351757333903489\\
0.1625	-0.330039199790497\\
0.1675	-0.299411320144067\\
0.172499999999999	-0.260219992094227\\
0.1775	-0.213131582362879\\
0.1825	-0.159148466261619\\
0.1875	-0.0996123727952479\\
0.1925	-0.0361929522864861\\
0.197500000000001	0.0291408073084334\\
0.2025	0.0941683693406107\\
0.2075	0.156485494440796\\
0.2125	0.213591423278539\\
0.2175	0.262993470192553\\
0.2225	0.302326264627143\\
0.227500000000001	0.329481710103922\\
0.2325	0.342743840292062\\
0.237500000000001	0.340920707171689\\
0.2425	0.323464180072718\\
0.247500000000001	0.290568301823739\\
0.2525	0.243237019595446\\
0.2575	0.183312203139146\\
0.2625	0.11345336657335\\
0.2675	0.0370623962173224\\
0.2725	-0.0418498752148109\\
0.277500000000001	-0.118854023480188\\
0.2825	-0.189343785817918\\
0.287500000000001	-0.248819470085172\\
0.2925	-0.293198545935721\\
0.2975	-0.319133687317123\\
0.3025	-0.324313941653018\\
0.307500000000001	-0.30772224191535\\
0.3125	-0.269822631857581\\
0.317499999999999	-0.212652795348932\\
0.3225	-0.139801417634917\\
0.327500000000001	-0.0562562185574751\\
0.3325	0.0318819079655008\\
0.337499999999999	0.117810632455059\\
0.3425	0.194542015617784\\
0.3475	0.255487687286476\\
0.3525	0.295067553056752\\
0.3575	0.309287320939415\\
0.3625	0.296224545118993\\
0.3675	0.256362824681082\\
0.372500000000001	0.192721358005052\\
0.3775	0.11074248810358\\
0.3825	0.017921519209803\\
0.387499999999999	-0.0768111614803529\\
0.3925	-0.163917288979011\\
0.397499999999999	-0.234219717487666\\
0.4025	-0.279919119148328\\
0.4075	-0.295545447172385\\
0.4125	-0.278724809328492\\
0.4175	-0.230650755043885\\
0.4225	-0.156172042713684\\
0.427499999999999	-0.0634456430416172\\
0.4325	0.0368475346354098\\
0.4375	0.132669416892831\\
0.4425	0.212060351152781\\
0.4475	0.264678949102615\\
0.452500000000001	0.283248325335793\\
0.4575	0.264701810607839\\
0.4625	0.210839966436083\\
0.467499999999999	0.128358547938569\\
0.4725	0.0281825313860108\\
0.477499999999999	-0.0758618735863811\\
0.4825	-0.168899891981898\\
0.4875	-0.237151568520647\\
0.4925	-0.270061765233449\\
0.4975	-0.262083134875782\\
0.5025	-0.213798634801206\\
0.507499999999999	-0.132143848487189\\
0.5125	-0.0296132229170338\\
0.5175	0.0775051419303272\\
0.5225	0.171648665104242\\
0.5275	0.236882115983447\\
0.532500000000001	0.261707101718546\\
0.5375	0.241274838550622\\
0.5425	0.178556473227505\\
0.547499999999999	0.084172778570142\\
0.5525	-0.0251931992310584\\
0.557499999999999	-0.12961366391956\\
0.5625	-0.209520231056848\\
0.5675	-0.249455667385563\\
0.5725	-0.241247339215242\\
0.5775	-0.185927733175076\\
0.5825	-0.093921261434831\\
0.587499999999999	0.0166697230915572\\
0.5925	0.123463557745523\\
0.5975	0.204287708556452\\
0.6025	0.24187370328482\\
0.6075	0.227754163829982\\
0.612500000000001	0.164450453250408\\
0.6175	0.065347258627451\\
0.622500000000001	-0.0478752711254066\\
0.6275	-0.149831458779134\\
0.6325	-0.217115884407654\\
0.637499999999999	-0.233822739562465\\
0.6425	-0.195573001220167\\
0.6475	-0.11098052277906\\
0.6525	-3.51364997529225e-05\\
0.6575	0.110392023214923\\
0.662500000000001	0.192976772193744\\
0.6675	0.22679658751\\
0.6725	0.202880503755361\\
0.6775	0.126931598871697\\
0.6825	0.0183321928612549\\
0.6875	-0.0945276219650286\\
0.692500000000001	-0.181555889722066\\
0.6975	-0.219058495614572\\
0.702500000000001	-0.196442195878892\\
0.7075	-0.119569785937368\\
0.7125	-0.00962969099941139\\
0.717499999999999	0.102410988909932\\
0.7225	0.184414507508892\\
0.7275	0.212392347084162\\
0.7325	0.177814445521924\\
0.7375	0.0906070713380216\\
0.742500000000001	-0.0233003783274299\\
0.7475	-0.12941580366805\\
0.7525	-0.195068590800561\\
0.7575	-0.199640497537355\\
0.7625	-0.14139867677438\\
0.7675	-0.0385702126516181\\
0.772500000000001	0.0759839373422529\\
0.7775	0.1650771619584\\
0.782500000000001	0.1993262779744\\
0.7875	0.16713492941042\\
0.7925	0.0790538261529309\\
0.797499999999999	-0.0352393457482899\\
0.8025	-0.136648475580917\\
0.8075	-0.189989934915702\\
0.8125	-0.17642624234205\\
0.8175	-0.100541659893223\\
0.822500000000001	0.0107298838868068\\
0.8275	0.117309922056358\\
0.8325	0.180307316644184\\
0.8375	0.176397332182235\\
0.8425	0.106871206013538\\
0.8475	-0.00229273715562691\\
0.852500000000001	-0.109748788304416\\
0.8575	-0.174308000717273\\
0.862500000000001	-0.170899623382895\\
0.8675	-0.100729191779253\\
0.872500000000001	0.00863233300827256\\
0.8775	0.113683614469747\\
0.882499999999999	0.172173408028858\\
0.8875	0.160298082008045\\
0.8925	0.0828409168744872\\
0.8975	-0.0282358714397397\\
0.9025	-0.126606939359325\\
0.9075	-0.17083167159651\\
0.912500000000001	-0.142075319442487\\
0.9175	-0.0526251160838706\\
0.922499999999999	0.0588414217646974\\
0.9275	0.143663151033417\\
0.932500000000001	0.164465566021746\\
0.9375	0.111992792848573\\
0.942499999999999	0.00976746037013309\\
0.9475	-0.0959763269801878\\
0.952500000000001	-0.157004766476052\\
0.9575	-0.14525727411916\\
0.962499999999999	-0.066215844721472\\
0.9675	0.0431009727986888\\
0.9725	0.131093397602801\\
0.9775	0.155907009792182\\
0.9825	0.105684408159557\\
0.9875	0.00478782265421533\\
0.992500000000001	-0.0975168863771879\\
0.997500000000001	-0.150915727257163\\
1.0025	-0.128993454802956\\
1.0075	-0.0428063704809879\\
1.0125	0.0641344299789476\\
1.0175	0.137495844720284\\
1.0225	0.139788019129311\\
1.0275	0.0699496042315548\\
1.0325	-0.0355878116811693\\
1.0375	-0.121469735272832\\
1.0425	-0.142392155775539\\
1.0475	-0.0873515303387094\\
1.0525	0.0139890413100977\\
1.0575	0.10678798841862\\
1.0625	0.140558264875518\\
1.0675	0.0969222688287755\\
1.0725	0.000175336631542767\\
1.0775	-0.0957106909275865\\
1.0825	-0.136991576186077\\
1.0875	-0.100508657594223\\
1.0925	-0.00722529151846738\\
1.0975	0.0892662425504011\\
1.1025	0.133289814735159\\
1.1075	0.0994183802028021\\
1.1125	0.00770308265959161\\
1.1175	-0.0876315455326257\\
1.1225	-0.129996562098148\\
1.1275	-0.0942430692379488\\
1.1325	-0.0021408413189882\\
1.1375	0.0903200057556177\\
1.1425	0.126740216528964\\
1.1475	0.0849530422196774\\
1.1525	-0.008927521567073\\
1.1575	-0.0962882130819453\\
1.1625	-0.12242594734955\\
1.1675	-0.0710847857305051\\
1.1725	0.0248582867580696\\
1.1775	0.103935946543479\\
1.1825	0.115356046913977\\
1.1875	0.051983333060357\\
1.1925	-0.0446088882410856\\
1.1975	-0.110960564745612\\
1.2025	-0.103412983956991\\
1.2075	-0.0272776178271975\\
1.2125	0.0662960845634167\\
1.2175	0.114332100883111\\
1.2225	0.0845349392477101\\
1.2275	-0.00248473481256778\\
1.2325	-0.0869047817585478\\
1.2375	-0.110590815704592\\
1.2425	-0.0573919736839288\\
1.2475	0.0352766593100342\\
1.2525	0.102259541340765\\
1.2575	0.0964126278230644\\
1.2625	0.0221976729737704\\
1.2675	-0.067113008913556\\
1.2725	-0.107327487104262\\
1.2775	-0.0696197139401405\\
1.2825	0.0182754542166066\\
1.2875	0.0919286091408647\\
1.2925	0.0973015201272797\\
1.2975	0.0307396040125484\\
1.3025	-0.057983781815324\\
1.3075	-0.102500689741839\\
1.3125	-0.0695843071131149\\
1.3175	0.0155542689288167\\
1.3225	0.0880379790751928\\
1.3275	0.0925930282689965\\
1.3325	0.0260270259343459\\
1.3375	-0.0599789891262209\\
1.3425	-0.0986154312977964\\
1.3475	-0.059955559482683\\
1.3525	0.0253485576716041\\
1.3575	0.0898540462305492\\
1.3625	0.0825449605837562\\
1.3675	0.00956308788023396\\
1.3725	-0.0703778201856176\\
1.3775	-0.0929349325920321\\
1.3825	-0.0401317356170932\\
1.3875	0.0447844798048776\\
1.3925	0.0923302324291419\\
1.3975	0.0636595586217978\\
1.4025	-0.0172473560577145\\
1.4075	-0.0831212972685176\\
1.4125	-0.0791766783234653\\
1.4175	-0.00900849745592158\\
1.4225	0.068114561404126\\
1.4275	0.0870095259338988\\
1.4325	0.031870924764111\\
1.4375	-0.0499788857374829\\
1.4425	-0.0882948400051746\\
1.4475	-0.0502614332595841\\
1.4525	0.0309239546773843\\
1.4575	0.0845513612403148\\
1.4625	0.0639256526948482\\
1.4675	-0.01257364114969\\
1.4725	-0.0773600665350312\\
1.4775	-0.0731816284963033\\
1.4825	-0.00402401908126084\\
1.4875	0.0681598973089571\\
1.4925	0.0786829217770399\\
1.4975	0.0183088910978326\\
1.5025	-0.0581413929007035\\
1.5075	-0.0812265087426686\\
1.5125	-0.0300903171348915\\
1.5175	0.0482119231564653\\
1.5225	0.0816160453198382\\
1.5275	0.0394300841044578\\
1.5325	-0.0390075468022574\\
1.5375	-0.0805785620070335\\
1.5425	-0.0465432940886432\\
1.5475	0.030932097315517\\
1.5525	0.0787251109726723\\
1.5575	0.0517215172354898\\
1.5625	-0.0242095840295697\\
1.5675	-0.0765418459526269\\
1.5725	-0.0552754490281124\\
1.5775	0.0189393937743901\\
1.5825	0.0743971300499616\\
1.5875	0.0574924095135017\\
1.5925	-0.0151454659507059\\
1.5975	-0.0725527096085897\\
1.6025	-0.0586059955530105\\
1.6075	0.0128124149324513\\
1.6125	0.0711722804199702\\
1.6175	0.0587782143271898\\
1.6225	-0.0119051216885826\\
1.6275	-0.0703269987707748\\
1.6325	-0.058095522355071\\
1.6375	0.0123735326235048\\
1.6425	0.0700017501037858\\
1.6475	0.0565779830515173\\
1.6525	-0.0141491302034469\\
1.6575	-0.0701060121712147\\
1.6625	-0.0541965355188231\\
1.6675	0.0171408292976122\\
1.6725	0.070489118332301\\
1.6775	0.0508905312819434\\
1.6825	-0.0212345001116642\\
1.6875	-0.0709547740059295\\
1.6925	-0.0465793918908008\\
1.6975	0.0262937926427767\\
1.7025	0.0712681962358871\\
1.7075	0.0411686467574195\\
1.7125	-0.0321550731301051\\
1.7175	-0.0711536816461304\\
1.7225	-0.0345579495094458\\
1.7275	0.0386104926070763\\
1.7325	0.0702887958033599\\
1.7375	0.026661290315079\\
1.7425	-0.0453810147574881\\
1.7475	-0.0683078720999651\\
1.7525	-0.0174442235803364\\
1.7575	0.0520908774765571\\
1.7625	0.0648263292352219\\
1.7675	0.00697192170028395\\
1.7725	-0.0582591189649421\\
1.7775	-0.0594876174808614\\
1.7825	0.00454731919992573\\
1.7875	0.0633181264064783\\
1.7925	0.0520222923496872\\
1.7975	-0.0167385605135075\\
1.8025	-0.0666566154843815\\
1.8075	-0.0423028339948666\\
1.8125	0.0290621609006411\\
1.8175	0.0676741743625206\\
1.8225	0.0303833675333171\\
1.8275	-0.0408341437000736\\
1.8325	-0.065835029493979\\
1.8375	-0.0165261271221469\\
1.8425	0.0512537924123562\\
1.8475	0.060720125903339\\
1.8525	0.0012248326153294\\
1.8575	-0.0594364495712917\\
1.8625	-0.052088790104165\\
1.8675	0.0147705710737683\\
1.8725	0.0644652268278169\\
1.8775	0.0399608679791815\\
1.8825	-0.0304415127708865\\
1.8875	-0.0654826222783674\\
1.8925	-0.0247125619034506\\
1.8975	0.0445309193983534\\
1.9025	0.0618306391081323\\
1.9075	0.00715445745401404\\
1.9125	-0.0556443133328684\\
1.9175	-0.0532195437149906\\
1.9225	0.0114522883430467\\
1.9275	0.0624256910491488\\
1.9325	0.0398792507929444\\
1.9375	-0.0294728700742348\\
1.9425	-0.0637779684589727\\
1.9475	-0.0226430733109792\\
1.9525	0.0450675985765736\\
1.9575	0.0590770430390134\\
1.9625	0.00293534496787515\\
1.9675	-0.0564203921502654\\
1.9725	-0.0483343258848039\\
1.9775	0.0173341214875477\\
1.9825	0.0619858279761326\\
1.9875	0.0322865148213902\\
1.9925	-0.0359482131122684\\
1.9975	-0.0607269437353921\\
2.0025	-0.0124098626569972\\
2.0075	0.0506184793470608\\
2.0125	0.0523312210720424\\
2.0175	-0.00914764708994794\\
2.0225	-0.0592777689380941\\
2.0275	-0.0373864272133963\\
2.0325	0.0297411008314707\\
2.0375	0.0604232048582073\\
2.0425	0.0174699413041043\\
2.0475	-0.0465393689174562\\
2.0525	-0.0534667939208438\\
2.0575	0.00491850748099178\\
2.0625	0.0569666519207086\\
2.0675	0.0390030333897048\\
2.0725	-0.0266359246523495\\
2.0775	-0.0592046545371412\\
2.0825	-0.0188835937925314\\
2.0875	0.0443788284971402\\
2.0925	0.0526278870463505\\
2.0975	-0.00397341400605853\\
2.1025	-0.0552784873321382\\
2.1075	-0.0380377445055562\\
2.1125	0.0260287495907492\\
2.1175	0.0574636802463614\\
2.1225	0.0176157757467832\\
2.1275	-0.0437269207104599\\
2.1325	-0.0504533061706274\\
2.1375	0.00539804600537193\\
2.1425	0.0541255800045787\\
2.1475	0.0352986946437145\\
2.1525	-0.0272284746930257\\
2.1575	-0.0554286577081531\\
2.1625	-0.0144615743206845\\
2.1675	0.0441922459583636\\
2.1725	0.0473424396247298\\
2.1775	-0.00854679680559368\\
2.1825	-0.0533387472058273\\
2.1875	-0.0312027649846584\\
2.1925	0.0297260434379176\\
2.1975	0.0530163922227494\\
2.2025	0.009830904464772\\
2.2075	-0.0452891113809882\\
2.2125	-0.0432606617066743\\
2.2175	0.0129076860398643\\
2.2225	0.0524035775332028\\
2.2275	0.0258871026399211\\
2.2325	-0.0328115002237597\\
2.2375	-0.0498112564275045\\
2.2425	-0.00420561041456218\\
2.2475	0.0461943752889136\\
2.2525	0.0381449885608283\\
2.2575	-0.0176309055043732\\
2.2625	-0.0506725657780855\\
2.2675	-0.0198188579651199\\
2.2725	0.0355026270834551\\
2.2775	0.0456654076537128\\
2.2825	-0.00150369953083908\\
2.2875	-0.0461915683510557\\
2.2925	-0.0324673459745892\\
2.2975	0.021718839377069\\
2.3025	0.0480101175230634\\
2.3075	0.0138897025897946\\
2.3125	-0.0371415254723164\\
2.3175	-0.0410472514581303\\
2.3225	0.0063985680393796\\
2.3275	0.0452002504150906\\
2.3325	0.0270204832602515\\
2.3375	-0.0246392351630176\\
2.3425	-0.0448364769738768\\
2.3475	-0.00882572966582152\\
2.3525	0.0376862938160529\\
2.3575	0.0365781728877333\\
2.3625	-0.0100796701948239\\
2.3675	-0.0435245020773319\\
2.3725	-0.0223265159105264\\
2.3775	0.0263332234242807\\
2.3825	0.0415476659682197\\
2.3875	0.00492462978871534\\
2.3925	-0.0372592532339348\\
2.3975	-0.0325763751678919\\
2.4025	0.0124116984243438\\
2.4075	0.0413092695683999\\
2.4125	0.0186204855774724\\
2.4175	-0.0267063838875529\\
2.4225	-0.0382758594583583\\
2.4275	-0.00242651881424743\\
2.4325	0.0357645761797328\\
2.4375	0.0292342435704265\\
2.4425	-0.0131012894069722\\
2.4475	-0.0385277027333525\\
2.4525	-0.0162226208070284\\
2.4575	0.0254753625882176\\
2.4625	0.0351624312161452\\
2.4675	0.00174342935209859\\
2.4725	-0.0330568233111973\\
2.4775	-0.0268759141365781\\
2.4825	0.0117796915480298\\
2.4875	0.0352497039568707\\
2.4925	0.0155300346902243\\
2.4975	-0.0224482964322663\\
2.5025	-0.0324389986559158\\
2.5075	-0.00318006821651349\\
2.5125	0.0291424513661451\\
2.5175	0.0257322662050521\\
2.5225	-0.0083335764257803\\
2.5275	-0.0315575052574889\\
2.5325	-0.0166105571621362\\
2.5375	0.0176536817579406\\
2.5425	0.03006840773798\\
2.5475	0.00659502007137105\\
2.5525	-0.0240096458422297\\
2.5575	-0.0255020834825138\\
2.5625	0.00299950586095436\\
2.5675	0.0271840174459897\\
2.5725	0.0188975831745413\\
2.5775	-0.0111999656359496\\
2.5825	-0.027396587201172\\
2.5875	-0.0113075799692253\\
2.5925	0.0174134206536608\\
2.5975	0.0251595405302796\\
2.6025	0.00366223059223933\\
2.6075	-0.0213996364324446\\
2.6125	-0.0211400149729817\\
2.6175	0.00330771146488059\\
2.6225	0.0232088475957827\\
2.6275	0.0160467391465616\\
2.6325	-0.00910215372432205\\
2.6375	-0.0231060413494617\\
2.6425	-0.0105441228253059\\
2.6475	0.0134509041676968\\
2.6525	0.0214932914820895\\
2.6575	0.00519199414655486\\
2.6625	-0.0162903837237109\\
2.6675	-0.0188361470746424\\
2.6725	-0.000409064500904322\\
2.6775	0.017724142014823\\
2.6825	0.0155986732971382\\
2.6875	-0.00354098311183106\\
2.6925	-0.0179729851018739\\
2.6975	-0.0121918790493312\\
2.7025	0.0065425652076822\\
2.7075	0.0173215602884874\\
2.7125	0.00893955040067706\\
2.7175	-0.00860443633536962\\
2.7225	-0.0160688645144054\\
2.7275	-0.00606313797003633\\
2.7325	0.00982548375330229\\
2.7375	0.0144890987013641\\
2.7425	0.00368405902518107\\
2.7475	-0.0103575589873266\\
2.7525	-0.0128066322549658\\
2.7575	-0.00183893380403808\\
2.7625	0.0103720402792132\\
2.7675	0.0111855537630572\\
2.7725	0.000501916611403933\\
2.7775	-0.0100345394672913\\
2.7825	-0.00973151671103677\\
2.7875	0.000391347657511849\\
2.7925	0.00948930892606293\\
2.7975	0.00850204452428418\\
2.8025	-0.000921974334067797\\
2.8075	-0.00885234943758937\\
2.8125	-0.00752118075295398\\
2.8175	0.00117002079978167\\
2.8225	0.00821045483845284\\
2.8275	0.00679488610880387\\
2.8325	-0.00120050557872945\\
2.8375	-0.00762251174794307\\
2.8425	-0.00632421263184394\\
2.8475	0.00105220904131282\\
2.8525	0.00711914470945121\\
2.8575	0.00611342844308951\\
2.8625	-0.000728487710834421\\
2.8675	-0.00669721460758796\\
2.8725	-0.00616965599486496\\
2.8775	0.00019118876561731\\
2.8825	0.00630712870069796\\
2.8875	0.00648954988338008\\
2.8925	0.000637641134811102\\
2.8975	-0.00583440247756845\\
2.9025	-0.00702838786552263\\
2.9075	-0.0018566092677331\\
2.9125	0.00508382539434004\\
2.9175	0.00765040523252234\\
2.9225	0.00353455068683343\\
2.9275	-0.00378564109042704\\
2.9325	-0.00807036314845401\\
2.9375	-0.00561689715824648\\
2.9425	0.00165577605781321\\
2.9475	0.00781883549616784\\
2.9525	0.00779451688661999\\
2.9575	0.00145382251179601\\
2.9625	-0.00629503541668452\\
2.9675	-0.00938483339943385\\
2.9725	-0.00530466399069804\\
2.9775	0.00299195332265995\\
2.9825	0.00934550345030476\\
2.9875	0.0089949162623289\\
2.9925	0.00205765665306466\\
2.9975	-0.00660086621199675\\
3.0025	-0.0108793638351003\\
3.0075	-0.00772567243937144\\
3.0125	0.000809126511422261\\
3.0175	0.00904862938611748\\
3.0225	0.0115402412413535\\
3.0275	0.00661475131447041\\
3.0325	-0.00263725536184676\\
3.0375	-0.0104470815794207\\
3.0425	-0.0120196582923033\\
3.0475	-0.00641049686685802\\
3.0525	0.00305518798927562\\
3.0575	0.0108940132326961\\
3.0625	0.0126912239025319\\
3.0675	0.00751919011441396\\
3.0725	-0.00173279733745105\\
3.0775	-0.0101143956089697\\
3.0825	-0.0133255016057783\\
3.0875	-0.00987301887532814\\
3.0925	-0.00162656515895855\\
3.0975	0.00733392415061466\\
3.1025	0.0128245456856267\\
3.1075	0.0125006745082828\\
3.1125	0.00675201592071729\\
3.1175	-0.00172193837728634\\
3.1225	-0.00928908771845364\\
3.1275	-0.0129841418326928\\
3.1325	-0.0116238479222519\\
3.1375	-0.00605637965953726\\
3.1425	0.00141306512973729\\
3.1475	0.00805641892090839\\
3.1525	0.0117438751679132\\
3.1575	0.0115798220942924\\
3.1625	0.00800250138538803\\
3.1675	0.00242285895541492\\
3.1725	-0.00337741132441672\\
3.1775	-0.00783860521662322\\
3.1825	-0.0100212662337607\\
3.1875	-0.00973505072681856\\
3.1925	-0.00742789080242675\\
3.1975	-0.00393021352854454\\
3.2025	-0.00016497091110614\\
3.2075	0.00308861221580196\\
3.2125	0.00533155279596614\\
3.2175	0.00637750121755991\\
3.2225	0.00630553148372876\\
3.2275	0.00537001599972331\\
3.2325	0.0039022821763591\\
3.2375	0.00222844793671091\\
3.2425	0.000615221496658891\\
3.2475	-0.000755208699357599\\
3.2525	-0.00178680386301282\\
3.2575	-0.00245617251845383\\
3.2625	-0.00279204369073794\\
3.2675	-0.00285394556945246\\
3.2725	-0.00271395232694546\\
3.2775	-0.00244324431296247\\
3.2825	-0.00210369315249146\\
3.2875	-0.00174377596897907\\
3.2925	-0.00139772857614954\\
3.2975	-0.00108680232194454\\
3.3025	-0.000821641819994\\
3.3075	-0.000605037284815634\\
3.3125	-0.000434551995435509\\
3.3175	-0.000304741621431181\\
3.3225	-0.000208849746792695\\
3.3275	-0.00013997953409881\\
3.3325	-9.18101551964544e-05\\
3.3375	-5.89579496964201e-05\\
3.3425	-3.70869052142307e-05\\
3.3475	-2.28614595340405e-05\\
3.3525	-1.38150664307462e-05\\
3.3575	-8.18678970356511e-06\\
3.3625	-4.75904332559843e-06\\
3.3675	-2.71452920028677e-06\\
3.3725	-1.51968179058999e-06\\
3.3775	-8.35219402646844e-07\\
3.3825	-4.5075202618558e-07\\
3.3875	-2.3892249930687e-07\\
3.3925	-1.2440729046706e-07\\
3.3975	-6.36478567302574e-08\\
3.4025	-3.19999775054819e-08\\
3.4075	-1.58127614090371e-08\\
3.4125	-7.68105409783739e-09\\
3.4175	-3.66771655311086e-09\\
3.4225	-1.72157376820609e-09\\
3.4275	-7.94635285580693e-10\\
3.4325	-3.6138648612059e-10\\
3.4375	-1.62563520808471e-10\\
3.4425	-7.15672368475242e-11\\
3.4475	-3.04757531125176e-11\\
3.4525	-1.21077659215345e-11\\
3.4575	-4.84182538099074e-12\\
3.4625	-2.10085942239042e-12\\
3.4675	-1.09956775095751e-12\\
3.4725	1.57392665315877e-13\\
3.4775	4.67848456384368e-13\\
3.4825	1.24662935039465e-13\\
3.4875	-5.25443248739705e-13\\
3.4925	-9.12589484870311e-13\\
3.4975	-2.60253985421525e-13\\
3.5025	2.93356095820924e-13\\
3.5075	2.12634015293935e-13\\
3.5125	3.19750398938249e-14\\
3.5175	1.99700012355517e-13\\
3.5225	-1.27244770558842e-13\\
3.5275	3.54982523641134e-13\\
3.5325	8.36713311010461e-14\\
3.5375	-4.1915106643427e-14\\
3.5425	-4.66170263296773e-13\\
3.5475	-6.37611589385876e-13\\
3.5525	3.31080684813669e-13\\
3.5575	2.75730103332868e-13\\
3.5625	6.01329352736167e-13\\
3.5675	4.73866119171839e-13\\
3.5725	-1.81954858228106e-13\\
3.5775	2.60209299806766e-13\\
3.5825	-4.06768186077872e-13\\
3.5875	-9.91325538074701e-14\\
3.5925	-3.09775576710501e-13\\
3.5975	-3.02705940075591e-13\\
3.6025	-4.83260028407727e-13\\
3.6075	-3.18643188705901e-13\\
3.6125	-3.83382714354283e-13\\
3.6175	3.42751698501623e-13\\
3.6225	9.34068370364206e-13\\
3.6275	3.69460662822872e-13\\
3.6325	6.32053195416756e-13\\
3.6375	1.68405186819682e-13\\
3.6425	7.53002259362963e-14\\
3.6475	2.43427368930815e-13\\
3.6525	-4.58300630030979e-13\\
3.6575	-1.97331674773319e-13\\
3.6625	-5.60595932349686e-13\\
3.6675	-2.75496745122463e-13\\
3.6725	-6.20742769814561e-13\\
3.6775	-5.23040155679361e-13\\
3.6825	-3.01498807843575e-13\\
3.6875	-2.46083680474789e-13\\
3.6925	9.95595496818286e-14\\
3.6975	5.32424134778636e-13\\
3.7025	-1.07235545283669e-13\\
3.7075	6.19620664377293e-13\\
3.7125	2.06755374419046e-13\\
3.7175	-2.0000039898806e-13\\
3.7225	1.80051995799642e-13\\
3.7275	5.08125090486652e-14\\
3.7325	3.66948338259786e-13\\
3.7375	-1.51931090178733e-14\\
3.7425	-1.98553081576717e-13\\
3.7475	-3.28593185592116e-13\\
3.7525	-2.96100537327339e-13\\
3.7575	1.78206231656702e-13\\
3.7625	2.55849969833664e-14\\
3.7675	2.1759908360043e-13\\
3.7725	-3.22242863228109e-13\\
3.7775	2.45220999856536e-13\\
3.7825	-9.18388684652296e-14\\
3.7875	-1.85931877941608e-13\\
3.7925	1.57114931807483e-13\\
3.7975	8.99918630552136e-15\\
3.8025	-1.4885523036286e-13\\
3.8075	5.42979869998244e-14\\
3.8125	-1.23868524110426e-13\\
3.8175	-9.43362978233964e-16\\
3.8225	1.84724125076053e-13\\
3.8275	1.50138700520089e-13\\
3.8325	1.44771461680768e-13\\
3.8375	7.78224806359955e-14\\
3.8425	-2.4952447281119e-13\\
3.8475	-7.36021725754752e-14\\
3.8525	1.98453780210587e-14\\
3.8575	-6.20856966385611e-14\\
3.8625	4.87619358380829e-14\\
3.8675	5.27017175392864e-14\\
3.8725	6.0077326508584e-15\\
3.8775	2.69801811774914e-14\\
3.8825	2.78441030628214e-14\\
3.8875	5.56866545417971e-14\\
3.8925	-2.90878526735983e-14\\
3.8975	1.20353255749428e-13\\
3.9025	1.61603043239785e-13\\
3.9075	-7.06678172063369e-14\\
3.9125	2.36674876033982e-13\\
3.9175	2.13051081031681e-13\\
3.9225	5.01769803054339e-14\\
3.9275	-2.57091236910288e-13\\
3.9325	1.86388664225805e-13\\
3.9375	-3.56491904406308e-15\\
3.9425	-1.47651201298535e-13\\
3.9475	-1.19298178734298e-13\\
3.9525	1.27187051639779e-13\\
3.9575	1.75922300235715e-13\\
3.9625	3.278931109609e-14\\
3.9675	-5.06039761797924e-14\\
3.9725	-1.88076787450013e-14\\
3.9775	-2.04431722451606e-13\\
3.9825	5.93325662626098e-14\\
3.9875	2.02480450607154e-13\\
3.9925	-1.34141250436563e-13\\
3.9975	8.1000124352152e-14\\
4.0025	2.37384880801811e-13\\
4.0075	-1.31614030668557e-13\\
4.0125	1.11217530065478e-13\\
4.0175	-9.6520927878254e-14\\
4.0225	2.02237162260136e-13\\
4.0275	-1.40610734439926e-14\\
4.0325	-5.36289440455242e-13\\
4.0375	-3.38697099595832e-13\\
4.0425	-1.07285195966734e-13\\
4.0475	-1.18629446096767e-13\\
4.0525	3.02769865330037e-13\\
4.0575	4.97599145676883e-13\\
4.0625	7.04617668716174e-14\\
4.0675	6.98684412089912e-14\\
4.0725	-1.95405228270399e-13\\
4.0775	1.34714715825963e-14\\
4.0825	-9.40582539982327e-14\\
4.0875	-4.66478097531776e-13\\
4.0925	1.6846476763936e-13\\
4.0975	4.60162530645915e-14\\
4.1025	3.05053796751025e-14\\
4.1075	-3.97294835749081e-13\\
4.1125	-5.36227377101411e-14\\
4.1175	1.46489375314815e-13\\
4.1225	2.67954806364898e-13\\
4.1275	-2.59593631336761e-13\\
4.1325	-1.25616228154312e-13\\
4.1375	-1.42199556298004e-14\\
4.1425	-8.00567613739181e-14\\
4.1475	8.97684349814214e-15\\
4.1525	6.89747289138222e-14\\
4.1575	-1.21390955025485e-13\\
4.1625	2.29187553027788e-14\\
4.1675	1.73658229087953e-13\\
4.1725	-7.54479367184145e-14\\
4.1775	1.49110931380644e-13\\
4.1825	-2.5145091931411e-13\\
4.1875	2.12256670102642e-14\\
4.1925	-1.20313535202976e-13\\
4.1975	3.08430043199441e-14\\
4.2025	1.81761220564152e-13\\
4.2075	-5.80813690493732e-14\\
4.2125	-1.64840267775619e-15\\
4.2175	-3.65329725991869e-14\\
4.2225	-7.11494288320668e-14\\
4.2275	-4.13451168018414e-13\\
4.2325	-2.65790036583266e-13\\
4.2375	-7.394227975447e-14\\
4.2425	-6.5538901645728e-16\\
4.2475	8.09107531226351e-14\\
4.2525	-6.70817966219712e-14\\
4.2575	9.11785143804658e-14\\
4.2625	-7.36021725754752e-14\\
4.2675	-7.76387731086552e-14\\
4.2725	-4.12795779001957e-14\\
4.2775	-1.42795364494783e-13\\
4.2825	1.89089661384538e-13\\
4.2875	2.64568629779868e-13\\
4.2925	-4.22030806052036e-14\\
4.2975	-1.70401144278893e-13\\
4.3025	-3.81893193862335e-13\\
4.3075	-1.02737193397985e-13\\
4.3125	8.27577585326511e-14\\
4.3175	-4.70986379554073e-14\\
4.3225	1.40372411161214e-13\\
4.3275	-1.00274519517964e-13\\
4.3325	-1.44692020587864e-13\\
4.3375	-2.18393494529469e-13\\
4.3425	1.10065634218371e-13\\
4.3475	-9.52101498453394e-14\\
4.3525	7.40390985864467e-14\\
4.3575	5.98787237763242e-14\\
4.3625	2.55998921882859e-14\\
4.3675	9.49321060201757e-15\\
4.3725	1.10721023234828e-13\\
4.3775	3.72221240801283e-13\\
4.3825	5.41609511145651e-13\\
4.3875	3.12987975904803e-13\\
4.3925	2.15920890512835e-13\\
4.3975	-2.57829790820879e-14\\
4.4025	-2.70347969288628e-14\\
4.4075	-3.84767968411795e-14\\
4.4125	-7.81005244611592e-15\\
4.4175	-1.05979383002126e-13\\
4.4225	1.85566324787542e-14\\
4.4275	-8.76235254730158e-14\\
4.4325	4.42040031327209e-14\\
4.4375	4.43082695671573e-14\\
4.4425	1.73451402961311e-13\\
4.4475	-1.18814084574414e-14\\
4.4525	5.05146049502755e-14\\
4.4575	-1.10934521172008e-13\\
4.4625	-1.11808373193951e-13\\
4.4675	6.5568692055567e-14\\
4.4725	1.11515434163868e-14\\
4.4775	-3.06900802161041e-13\\
4.4825	3.02968468062297e-14\\
4.4875	-2.46919053217357e-14\\
4.4925	-1.58646345063267e-13\\
4.4975	1.83638016384007e-13\\
4.5025	6.28487655739154e-14\\
4.5075	-2.17186982930991e-13\\
4.5125	-5.95311689948696e-15\\
4.5175	-1.07245475420282e-14\\
4.5225	-1.00308654362571e-13\\
4.5275	-4.97475018969221e-14\\
4.5325	4.91864491782882e-14\\
4.5375	-3.28414443133082e-14\\
4.5425	-1.2450653538781e-13\\
4.5475	-3.05053796751025e-14\\
4.5525	-1.27810788345783e-13\\
4.5575	7.93318614011699e-14\\
4.5625	-9.34922362112923e-14\\
4.5675	5.60874286491619e-15\\
4.5725	8.29166407184589e-15\\
4.5775	7.09309658265811e-14\\
4.5825	-1.34185936051322e-13\\
4.5875	1.69616663486467e-13\\
4.5925	1.56767066709259e-13\\
4.5975	-1.24057196706073e-13\\
4.6025	-1.36603924316584e-13\\
4.6075	-2.97308290192893e-14\\
4.6125	5.0569220701647e-14\\
4.6175	-8.76334556096287e-14\\
4.6225	-2.14597699809154e-13\\
4.6275	1.04539513193243e-14\\
4.6325	1.38018968783935e-13\\
4.6375	-1.39563105027255e-13\\
4.6425	6.35503917889769e-14\\
4.6475	-3.74366150309689e-14\\
4.6525	1.08983249327555e-15\\
4.6575	-9.80998195997192e-14\\
4.6625	-1.19419822907807e-13\\
4.6675	-1.61359754892766e-13\\
4.6725	2.05708055323145e-13\\
4.6775	-4.0721007715715e-14\\
4.6825	1.04022525455829e-13\\
4.6875	1.18441704451427e-13\\
4.6925	-1.16962114096092e-13\\
4.6975	6.17009038448077e-14\\
4.7025	-1.51557468788669e-13\\
4.7075	-2.39316292373037e-13\\
4.7125	-6.27386031208651e-14\\
4.7175	9.7434500446649e-14\\
4.7225	1.23290093652719e-13\\
4.7275	-1.51831788812603e-14\\
4.7325	-8.35838217721441e-15\\
4.7375	1.02558450938951e-13\\
4.7425	2.23122722091405e-13\\
4.7475	7.09334483607343e-14\\
4.7525	1.11361517046366e-13\\
4.7575	2.52424072702183e-14\\
4.7625	-5.11451686252003e-14\\
4.7675	-1.01957677673866e-13\\
4.7725	2.37082011635115e-14\\
4.7775	-2.79384393606448e-13\\
4.7825	-2.05072216263144e-13\\
4.7875	1.51305491572115e-13\\
4.7925	-1.40021132578529e-13\\
4.7975	2.06348238817913e-14\\
4.8025	-3.21786076943912e-14\\
4.8075	5.39603623549827e-14\\
4.8125	6.87066152252715e-14\\
4.8175	-1.03124468725892e-13\\
4.8225	-3.76488717010715e-14\\
4.8275	-2.1259925981579e-13\\
4.8325	1.64462922584325e-13\\
4.8375	-5.65124074645209e-14\\
4.8425	2.81134580184487e-14\\
4.8475	9.82276701086115e-14\\
4.8525	3.33950494294823e-14\\
4.8575	-5.0951530961247e-14\\
4.8625	-5.18799987345615e-14\\
4.8675	-1.13899908218062e-13\\
4.8725	1.1989646946523e-13\\
4.8775	-3.41696000852955e-14\\
4.8825	6.35578393914367e-14\\
4.8875	-1.0758806513343e-13\\
4.8925	-4.90672875389324e-14\\
4.8975	7.90488525076997e-14\\
4.9025	-8.88747226862524e-15\\
4.9075	-9.07763438476398e-14\\
4.9125	-1.95257517488281e-13\\
4.9175	-1.47578587174552e-13\\
4.9225	-4.3692601097152e-16\\
4.9275	7.50519725209716e-14\\
4.9325	3.64771155807388e-14\\
4.9375	-5.13884569722185e-14\\
4.9425	1.51131714181387e-13\\
4.9475	-2.66822770791017e-14\\
4.9525	9.836793328827e-14\\
4.9575	1.41307085269911e-13\\
4.9625	1.20559306084147e-13\\
4.9675	3.80671787058937e-14\\
4.9725	1.08134222647145e-13\\
4.9775	1.46548956134493e-13\\
4.9825	-1.34107736225494e-13\\
4.9875	-2.98872286709439e-14\\
4.9925	1.41295913866222e-13\\
4.9975	7.59953354992055e-14\\
}; \addlegendentry{$\Re{u_{\mathrm{C}}(T)}$}



\end{axis}
\end{tikzpicture}%


==> s1by2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in, height=1.4in, scale only axis, xmode=log, xmin=0.0005, xmax=0.1,
xminorticks=true, ymode=log, ymin=1e-5, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style =
{xshift=-0.25ex,yshift=-0.1ex}, ylabel={$\CC{L}^2$ error}, xlabel={$\ve$
\mbox{}}, legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both,
title={$\sigma=\Frac12, c=2$}]

\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1,solid]
  table[row sep=crcr]{%
0.1	0.605131867802339\\
0.0562341325190349	0.673824423351313\\
0.0316227766016838	0.0701112374412092\\
0.0177827941003892	0.337041091924671\\
0.01	0.160638283734724\\
0.00562341325190349	0.00469487908586441\\
0.00316227766016838	0.00284895788179941\\
0.00177827941003892	0.0030641198741902\\
0.001	0.000322771706204646\\
0.000562341325190349	5.33339301379795e-05\\
}; \addlegendentry{IKS}

\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.1	1.39568336491032\\
0.0562341325190349	1.40965024629419\\
0.0316227766016838	1.32819929673061\\
0.0177827941003892	1.33350498830158\\
0.01	1.29426017331692\\
0.00562341325190349	1.64530257396394\\
0.00316227766016838	1.2157713758019\\
0.00177827941003892	1.41753681822019\\
0.001	1.41673572311509\\
0.000562341325190349	1.45987454540412\\
}; \addlegendentry{BIKS}

\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.1	1.16430187463895\\
0.0562341325190349	1.56152787147618\\
0.0316227766016838	1.34534998603846\\
0.0177827941003892	1.67831359645337\\
0.01	1.41438538641521\\
0.00562341325190349	1.41416584638932\\
0.00316227766016838	1.4142121807698\\
0.00177827941003892	1.41473896673162\\
0.001	1.41421357888922\\
0.000562341325190349	1.41421356159475\\
}; \addlegendentry{AF50}

%
%\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
%size=1,mark options={solid},mark repeat=1,solid]
%  table[row sep=crcr]{%
%0.125	1.5135736226649\\
%0.1	1.08256968817047\\
%0.0833333333333333	0.958861471973479\\
%0.0714285714285714	0.936094604808939\\
%0.0625	1.06918896135378\\
%0.0555555555555556	1.06023654425218\\
%0.05	1.09427479167697\\
%0.0454545454545455	1.05998865894809\\
%0.0416666666666667	1.07469201187724\\
%0.0384615384615385	1.06925461255128\\
%0.0357142857142857	1.07674959879327\\
%0.0333333333333333	1.07068643788399\\
%0.03125	1.07325196462688\\
%0.0294117647058824	1.06985314294751\\
%0.0277777777777778	1.07108736353211\\
%0.0263157894736842	1.07150760823607\\
%0.025	1.06887036143654\\
%0.0186567164179104	1.06815030683279\\
%0.0140449438202247	1.06541883431822\\
%0.0105042016806723	1.06437266664107\\
%0.00788643533123028	1.06364674107542\\
%0.00592417061611374	1.06321992798742\\
%0.0044404973357016	1.06299023259883\\
%0.00333333333333333	1.06284454234785\\
%0.0025	1.06276445964842\\
%0.00187406296851574	1.06272001277201\\
%0.0014052838673412	1.06269591943733\\
%0.0010539629005059	1.06268143220827\\
%0.000790388871324692	1.06267179827641\\
%0.000592838510789661	1.06266770763736\\
%0.00044452347083926	1.06266519065876\\
%0.000333377783704494	1.06266377272527\\
%0.00025	1.06266297432557\\
%}; \addlegendentry{IKS 500}
%
%
%
%\addplot [color=colorclassyblue, solid, mark=10-pointed star,mark size=1,mark
%options={solid},mark repeat=1, dashed]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS 1000}
%
%
% \addplot [color=colorclassyblue, line
%width=0.5pt, solid]
%  table[row sep=crcr]{%
%0.125	1.41431101277356\\
%0.1	1.54222282414554\\
%0.0833333333333333	1.41153261715412\\
%0.0714285714285714	1.4142186118847\\
%0.0625	1.20480117459098\\
%0.0555555555555556	0.316882932204189\\
%0.05	0.160638303186193\\
%0.0454545454545455	0.0340637934437266\\
%0.0416666666666667	0.0446876785195108\\
%0.0384615384615385	0.0114657362700681\\
%0.0357142857142857	0.0436789140201973\\
%0.0333333333333333	0.00214699293599238\\
%0.03125	0.00187271346147325\\
%0.0294117647058824	0.0100874438593562\\
%0.0277777777777778	0.000837311554654331\\
%0.0263157894736842	0.00583994154163965\\
%0.025	0.000406289696588221\\
%0.0186567164179104	6.11786542909825e-05\\
%0.0140449438202247	5.98273035650607e-06\\
%0.0105042016806723	6.11906948305566e-07\\
%0.00788643533123028	1.02234920188383e-07\\
%0.00592417061611374	4.37777211074428e-08\\
%0.0044404973357016	1.49455135404739e-08\\
%0.00333333333333333	7.40373981794838e-09\\
%0.0025	5.30796286469993e-09\\
%0.00187406296851574	4.76959822963893e-09\\
%0.0014052838673412	4.63303342728438e-09\\
%0.0010539629005059	4.58366470075806e-09\\
%0.000790388871324692	4.57348720372152e-09\\
%0.000592838510789661	4.54248469051601e-09\\
%0.00044452347083926	4.53968159488868e-09\\
%0.000333377783704494	4.53222928927586e-09\\
%0.00025	4.61340414162414e-09\\
%}; \addlegendentry{IKS 2000}
%
%\addplot [color=colorclassyorange, densely dotted, mark=square,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.41306488677936\\
%0.1	1.43248845934677\\
%0.0833333333333333	1.41066452287678\\
%0.0714285714285714	1.41389383953238\\
%0.0625	1.41452486355759\\
%0.0555555555555556	1.41436351907911\\
%0.05	1.42140212306211\\
%0.0454545454545455	1.41490164049843\\
%0.0416666666666667	1.41505226549198\\
%0.0384615384615385	1.41546033275359\\
%0.0357142857142857	1.41595923942212\\
%0.0333333333333333	1.41018489397058\\
%0.03125	1.41092375078555\\
%0.0294117647058824	1.27518983758453\\
%0.0277777777777778	1.28232971136337\\
%0.0263157894736842	1.0631510480272\\
%0.025	1.07537468647527\\
%0.0186567164179104	1.06328658779546\\
%0.0140449438202247	1.06276726839507\\
%0.0105042016806723	1.06279087070639\\
%0.00788643533123028	1.06267227720913\\
%0.00592417061611374	1.06266385234966\\
%0.0044404973357016	1.06266219086869\\
%0.00333333333333333	1.06266208664954\\
%0.0025	1.06266194801536\\
%0.00187406296851574	1.0626619472084\\
%0.0014052838673412	1.06266194786781\\
%0.0010539629005059	1.06266194783304\\
%0.000790388871324692	1.06266194783407\\
%0.000592838510789661	1.06266194783266\\
%0.00044452347083926	1.06266194783256\\
%0.000333377783704494	1.06266194783215\\
%0.00025	1.06266194783653\\
%}; \addlegendentry{AF 500}
%
%\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.40415419118279\\
%0.1	1.40708122746187\\
%0.0833333333333333	1.41475609185888\\
%0.0714285714285714	1.41466864823918\\
%0.0625	1.4143050722728\\
%0.0555555555555556	1.41131467275486\\
%0.05	1.41438538641492\\
%0.0454545454545455	1.41642573597532\\
%0.0416666666666667	1.41323061481149\\
%0.0384615384615385	1.4142279935137\\
%0.0357142857142857	1.4142122496858\\
%0.0333333333333333	1.40199193304616\\
%0.03125	1.36884212575885\\
%0.0294117647058824	0.713325469965504\\
%0.0277777777777778	1.13312138961445\\
%0.0263157894736842	0.18721245822371\\
%0.025	0.351335182829564\\
%0.0186567164179104	0.0208632431077521\\
%0.0140449438202247	0.00366405373153227\\
%0.0105042016806723	0.00405105463605388\\
%0.00788643533123028	0.000235577286684763\\
%0.00592417061611374	3.60277378172235e-05\\
%0.0044404973357016	1.17461176932193e-05\\
%0.00333333333333333	4.4586064492763e-06\\
%0.0025	7.87305987819122e-07\\
%0.00187406296851574	7.87161176196236e-07\\
%0.0014052838673412	7.87082965662812e-07\\
%0.0010539629005059	7.87078658505635e-07\\
%0.000790388871324692	7.87078737212971e-07\\
%0.000592838510789661	7.8707858793019e-07\\
%0.00044452347083926	7.87078575493616e-07\\
%0.000333377783704494	7.87078525006732e-07\\
%0.00025	7.87079019076335e-07\\
%}; \addlegendentry{AF 1000}
%
%
%\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
%size=1,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.4295074309552\\
%0.1	1.40729746572539\\
%0.0833333333333333	1.41721791013935\\
%0.0714285714285714	1.41240231872207\\
%0.0625	1.41526693378122\\
%0.0555555555555556	1.4142365838197\\
%0.05	1.41439238165919\\
%0.0454545454545455	1.41419980934031\\
%0.0416666666666667	1.41427082254659\\
%0.0384615384615385	1.41421400623906\\
%0.0357142857142857	1.4142201367728\\
%0.0333333333333333	1.41418020835033\\
%0.03125	1.41421348023915\\
%0.0294117647058824	1.41422876944897\\
%0.0277777777777778	1.40992447977729\\
%0.0263157894736842	1.18658521305166\\
%0.025	0.540039989937685\\
%0.0186567164179104	0.0208632430971458\\
%0.0140449438202247	0.00366405364688154\\
%0.0105042016806723	0.00405105455949531\\
%0.00788643533123028	0.000235575972283295\\
%0.00592417061611374	3.6019140010415e-05\\
%0.0044404973357016	1.17197186010694e-05\\
%0.00333333333333333	4.38858738158706e-06\\
%0.0025	1.94586103059033e-08\\
%0.00187406296851574	1.22736853601332e-08\\
%0.0014052838673412	5.24546624739072e-09\\
%0.0010539629005059	4.55307449826848e-09\\
%0.000790388871324692	4.56738393171219e-09\\
%0.000592838510789661	4.54036650184906e-09\\
%0.00044452347083926	4.53892534773062e-09\\
%0.000333377783704494	4.53187063939086e-09\\
%0.00025	4.61324556454899e-09\\
%}; \addlegendentry{AF 2000}


%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%


==> s1c1by2M20bye.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in, height=1.4in, scale only axis, xmode=log, xmin=0.001, xmax=0.1,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style =
{xshift=-0.25ex,yshift=-0.1ex}, ylabel={$\CC{L}^2$ error}, xlabel={$\ve$
\mbox{}}, legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both,
title={$\sigma=1, c=\Frac12$}]

\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
size=1,mark options={solid},mark repeat=1,solid]
  table[row sep=crcr]{%
0.1	1.61920256263195\\
0.0562341325190349	0.512769607532389\\
0.0316227766016838	0.124271342020701\\
0.0177827941003892	0.00923568997586365\\
0.01	0.000418925659363386\\
0.00562341325190349	5.89029538981187e-07\\
0.00316227766016838	1.36813826970419e-07\\
0.00177827941003892	2.21454138876002e-08\\
0.001	5.36536071613056e-09\\
}; \addlegendentry{IKS}

\addplot [color=black, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.1	1.40098584909249\\
0.0562341325190349	1.92834185997349\\
0.0316227766016838	1.25300707147438\\
0.0177827941003892	0.520322729707463\\
0.01	0.836219649010207\\
0.00562341325190349	0.116915807602239\\
0.00316227766016838	0.00196097250528292\\
0.00177827941003892	0.000307518995576054\\
0.001	4.12411028451705e-06\\
}; \addlegendentry{BIKS}

\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.1	1.29126890639356\\
0.0562341325190349	1.99069863009746\\
0.0316227766016838	0.198383021468518\\
0.0177827941003892	0.456754943228247\\
0.01	0.332391236263864\\
0.00562341325190349	0.0120713218937939\\
0.00316227766016838	0.0908187107571974\\
0.00177827941003892	1.36064185492604\\
0.001	1.41421356238008\\
}; \addlegendentry{AF50}

%
%\addplot [color=colorclassyblue,line width=0.5pt, solid, mark=o,mark
%size=1,mark options={solid},mark repeat=1,solid]
%  table[row sep=crcr]{%
%0.125	1.5135736226649\\
%0.1	1.08256968817047\\
%0.0833333333333333	0.958861471973479\\
%0.0714285714285714	0.936094604808939\\
%0.0625	1.06918896135378\\
%0.0555555555555556	1.06023654425218\\
%0.05	1.09427479167697\\
%0.0454545454545455	1.05998865894809\\
%0.0416666666666667	1.07469201187724\\
%0.0384615384615385	1.06925461255128\\
%0.0357142857142857	1.07674959879327\\
%0.0333333333333333	1.07068643788399\\
%0.03125	1.07325196462688\\
%0.0294117647058824	1.06985314294751\\
%0.0277777777777778	1.07108736353211\\
%0.0263157894736842	1.07150760823607\\
%0.025	1.06887036143654\\
%0.0186567164179104	1.06815030683279\\
%0.0140449438202247	1.06541883431822\\
%0.0105042016806723	1.06437266664107\\
%0.00788643533123028	1.06364674107542\\
%0.00592417061611374	1.06321992798742\\
%0.0044404973357016	1.06299023259883\\
%0.00333333333333333	1.06284454234785\\
%0.0025	1.06276445964842\\
%0.00187406296851574	1.06272001277201\\
%0.0014052838673412	1.06269591943733\\
%0.0010539629005059	1.06268143220827\\
%0.000790388871324692	1.06267179827641\\
%0.000592838510789661	1.06266770763736\\
%0.00044452347083926	1.06266519065876\\
%0.000333377783704494	1.06266377272527\\
%0.00025	1.06266297432557\\
%}; \addlegendentry{IKS 500}
%
%
%
%\addplot [color=colorclassyblue, solid, mark=10-pointed star,mark size=1,mark
%options={solid},mark repeat=1, dashed]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS 1000}
%
%
% \addplot [color=colorclassyblue, line
%width=0.5pt, solid]
%  table[row sep=crcr]{%
%0.125	1.41431101277356\\
%0.1	1.54222282414554\\
%0.0833333333333333	1.41153261715412\\
%0.0714285714285714	1.4142186118847\\
%0.0625	1.20480117459098\\
%0.0555555555555556	0.316882932204189\\
%0.05	0.160638303186193\\
%0.0454545454545455	0.0340637934437266\\
%0.0416666666666667	0.0446876785195108\\
%0.0384615384615385	0.0114657362700681\\
%0.0357142857142857	0.0436789140201973\\
%0.0333333333333333	0.00214699293599238\\
%0.03125	0.00187271346147325\\
%0.0294117647058824	0.0100874438593562\\
%0.0277777777777778	0.000837311554654331\\
%0.0263157894736842	0.00583994154163965\\
%0.025	0.000406289696588221\\
%0.0186567164179104	6.11786542909825e-05\\
%0.0140449438202247	5.98273035650607e-06\\
%0.0105042016806723	6.11906948305566e-07\\
%0.00788643533123028	1.02234920188383e-07\\
%0.00592417061611374	4.37777211074428e-08\\
%0.0044404973357016	1.49455135404739e-08\\
%0.00333333333333333	7.40373981794838e-09\\
%0.0025	5.30796286469993e-09\\
%0.00187406296851574	4.76959822963893e-09\\
%0.0014052838673412	4.63303342728438e-09\\
%0.0010539629005059	4.58366470075806e-09\\
%0.000790388871324692	4.57348720372152e-09\\
%0.000592838510789661	4.54248469051601e-09\\
%0.00044452347083926	4.53968159488868e-09\\
%0.000333377783704494	4.53222928927586e-09\\
%0.00025	4.61340414162414e-09\\
%}; \addlegendentry{IKS 2000}
%
%\addplot [color=colorclassyorange, densely dotted, mark=square,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.41306488677936\\
%0.1	1.43248845934677\\
%0.0833333333333333	1.41066452287678\\
%0.0714285714285714	1.41389383953238\\
%0.0625	1.41452486355759\\
%0.0555555555555556	1.41436351907911\\
%0.05	1.42140212306211\\
%0.0454545454545455	1.41490164049843\\
%0.0416666666666667	1.41505226549198\\
%0.0384615384615385	1.41546033275359\\
%0.0357142857142857	1.41595923942212\\
%0.0333333333333333	1.41018489397058\\
%0.03125	1.41092375078555\\
%0.0294117647058824	1.27518983758453\\
%0.0277777777777778	1.28232971136337\\
%0.0263157894736842	1.0631510480272\\
%0.025	1.07537468647527\\
%0.0186567164179104	1.06328658779546\\
%0.0140449438202247	1.06276726839507\\
%0.0105042016806723	1.06279087070639\\
%0.00788643533123028	1.06267227720913\\
%0.00592417061611374	1.06266385234966\\
%0.0044404973357016	1.06266219086869\\
%0.00333333333333333	1.06266208664954\\
%0.0025	1.06266194801536\\
%0.00187406296851574	1.0626619472084\\
%0.0014052838673412	1.06266194786781\\
%0.0010539629005059	1.06266194783304\\
%0.000790388871324692	1.06266194783407\\
%0.000592838510789661	1.06266194783266\\
%0.00044452347083926	1.06266194783256\\
%0.000333377783704494	1.06266194783215\\
%0.00025	1.06266194783653\\
%}; \addlegendentry{AF 500}
%
%\addplot [color=colorclassyorange, dashed, mark=triangle,mark size=1,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.40415419118279\\
%0.1	1.40708122746187\\
%0.0833333333333333	1.41475609185888\\
%0.0714285714285714	1.41466864823918\\
%0.0625	1.4143050722728\\
%0.0555555555555556	1.41131467275486\\
%0.05	1.41438538641492\\
%0.0454545454545455	1.41642573597532\\
%0.0416666666666667	1.41323061481149\\
%0.0384615384615385	1.4142279935137\\
%0.0357142857142857	1.4142122496858\\
%0.0333333333333333	1.40199193304616\\
%0.03125	1.36884212575885\\
%0.0294117647058824	0.713325469965504\\
%0.0277777777777778	1.13312138961445\\
%0.0263157894736842	0.18721245822371\\
%0.025	0.351335182829564\\
%0.0186567164179104	0.0208632431077521\\
%0.0140449438202247	0.00366405373153227\\
%0.0105042016806723	0.00405105463605388\\
%0.00788643533123028	0.000235577286684763\\
%0.00592417061611374	3.60277378172235e-05\\
%0.0044404973357016	1.17461176932193e-05\\
%0.00333333333333333	4.4586064492763e-06\\
%0.0025	7.87305987819122e-07\\
%0.00187406296851574	7.87161176196236e-07\\
%0.0014052838673412	7.87082965662812e-07\\
%0.0010539629005059	7.87078658505635e-07\\
%0.000790388871324692	7.87078737212971e-07\\
%0.000592838510789661	7.8707858793019e-07\\
%0.00044452347083926	7.87078575493616e-07\\
%0.000333377783704494	7.87078525006732e-07\\
%0.00025	7.87079019076335e-07\\
%}; \addlegendentry{AF 1000}
%
%
%\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
%size=1,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.4295074309552\\
%0.1	1.40729746572539\\
%0.0833333333333333	1.41721791013935\\
%0.0714285714285714	1.41240231872207\\
%0.0625	1.41526693378122\\
%0.0555555555555556	1.4142365838197\\
%0.05	1.41439238165919\\
%0.0454545454545455	1.41419980934031\\
%0.0416666666666667	1.41427082254659\\
%0.0384615384615385	1.41421400623906\\
%0.0357142857142857	1.4142201367728\\
%0.0333333333333333	1.41418020835033\\
%0.03125	1.41421348023915\\
%0.0294117647058824	1.41422876944897\\
%0.0277777777777778	1.40992447977729\\
%0.0263157894736842	1.18658521305166\\
%0.025	0.540039989937685\\
%0.0186567164179104	0.0208632430971458\\
%0.0140449438202247	0.00366405364688154\\
%0.0105042016806723	0.00405105455949531\\
%0.00788643533123028	0.000235575972283295\\
%0.00592417061611374	3.6019140010415e-05\\
%0.0044404973357016	1.17197186010694e-05\\
%0.00333333333333333	4.38858738158706e-06\\
%0.0025	1.94586103059033e-08\\
%0.00187406296851574	1.22736853601332e-08\\
%0.0014052838673412	5.24546624739072e-09\\
%0.0010539629005059	4.55307449826848e-09\\
%0.000790388871324692	4.56738393171219e-09\\
%0.000592838510789661	4.54036650184906e-09\\
%0.00044452347083926	4.53892534773062e-09\\
%0.000333377783704494	4.53187063939086e-09\\
%0.00025	4.61324556454899e-09\\
%}; \addlegendentry{AF 2000}


%
%\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
%options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.84972073134608\\
%0.1	1.24609297906753\\
%0.0833333333333333	0.49668655124715\\
%0.0714285714285714	0.198498181114945\\
%0.0625	0.393677382153341\\
%0.0555555555555556	0.316884505739215\\
%0.05	0.160638288022726\\
%0.0454545454545455	0.0340637917533756\\
%0.0416666666666667	0.0446876786040169\\
%0.0384615384615385	0.0114657361882104\\
%0.0357142857142857	0.0436789139933796\\
%0.0333333333333333	0.00214699307581634\\
%0.03125	0.00187271361663291\\
%0.0294117647058824	0.0100874438854695\\
%0.0277777777777778	0.000837311904095833\\
%0.0263157894736842	0.00583994159140295\\
%0.025	0.000406290421372227\\
%0.0186567164179104	6.11835760427816e-05\\
%0.0140449438202247	6.03340678199924e-06\\
%0.0105042016806723	9.9401846947591e-07\\
%0.00788643533123028	7.9151300541296e-07\\
%0.00592417061611374	7.87073445507889e-07\\
%0.0044404973357016	7.86489807291593e-07\\
%0.00333333333333333	7.86692037761406e-07\\
%0.0025	7.86858134677826e-07\\
%0.00187406296851574	7.86963347156675e-07\\
%0.0014052838673412	7.87004767806973e-07\\
%0.0010539629005059	7.87039954427015e-07\\
%0.000790388871324692	7.87053405105163e-07\\
%0.000592838510789661	7.87065032174514e-07\\
%0.00044452347083926	7.87070991842819e-07\\
%0.000333377783704494	7.87074276806681e-07\\
%0.00025	7.87076615494501e-07\\
%}; \addlegendentry{IKS52}
%
%\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
%size=2,mark options={solid},mark repeat=1]
%  table[row sep=crcr]{%
%0.125	1.21792698037341\\
%0.1	1.41204250008465\\
%0.0833333333333333	1.38548139688956\\
%0.0714285714285714	1.20013742483269\\
%0.0625	1.39710780689461\\
%0.0555555555555556	1.15207215212382\\
%0.05	1.29426017447554\\
%0.0454545454545455	1.74757488792499\\
%0.0416666666666667	0.788252478083471\\
%0.0384615384615385	0.756307541518596\\
%0.0357142857142857	1.47722833741661\\
%0.0333333333333333	1.82896039909584\\
%0.03125	1.63039783389593\\
%0.0294117647058824	1.52359934890957\\
%0.0277777777777778	1.73440387058051\\
%0.0263157894736842	1.46719992153325\\
%0.025	0.378347082301367\\
%0.0186567164179104	0.170352820903562\\
%0.0140449438202247	0.019967029466554\\
%0.0105042016806723	0.0519286838852116\\
%0.00788643533123028	0.00210857626685365\\
%0.00592417061611374	0.0010166676924695\\
%0.0044404973357016	0.000323378572097775\\
%0.00333333333333333	8.544214228495e-05\\
%0.0025	9.1867659939112e-07\\
%0.00187406296851574	8.34437281712875e-07\\
%0.0014052838673412	7.8731217135976e-07\\
%0.0010539629005059	7.8703713709773e-07\\
%0.000790388871324692	7.87052931178736e-07\\
%0.000592838510789661	7.87065058078787e-07\\
%0.00044452347083926	7.87071029841504e-07\\
%0.000333377783704494	7.87074294927394e-07\\
%0.00025	7.87076619112867e-07\\
%}; \addlegendentry{BIKS52}

\end{axis}
\end{tikzpicture}%

